Coded Caching and Spatial Multiplexing Gain Trade-off in Dynamic MISO Networks

The global caching gain of multi-antenna coded caching techniques can be also mostly achieved in dynamic network setups, where the cache contents of users are dictated by a central server, and each user can freely join or leave the network at any moment. In the dynamic setup, users are assigned to a limited set of caching profiles and the non-uniformness in the number of users assigned to each profile is compensated during the delivery phase by either adding phantom users for multicasting or serving a subset of users with unicast transmissions. In this paper, we perform a thorough analysis and provide closed-form representations of the achievable degrees of freedom (DoF) in such hybrid schemes, and assess the inherent trade-off between the global caching and spatial multiplexing gains caused by either adding phantom users or serving parts of the data through unicasting.

==> Figs/3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.5]
%\hspace{-2in}
\begin{axis}[%
width=4in,
height=4in,
at={(2in,2in)},
scale only axis,
point meta min=0.354429840161053,
point meta max=1,
xmin=-0.102039683949691,
xmax=1799.89796031605,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Variance},
ymin=-1.76626390281275e-16,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={${\frac{\hat{\eta}}{\max \eta_{p}}}$},
zmin=0.200007044185292,
zmax=1.00000704418529,
zlabel style={font=\color{white!15!black}},
zlabel={${\frac{\rm{DoF}}{\max \rm{DoF}}}$},
view={50}{50},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar left,
%colorbar style={anchor=south west, at={(0.005,1.016)}, height=0.06*\pgfkeysvalueof{/pgfplots/parent axis height},width=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=70]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.666666666666667	0.666666666666667\\
0	0.0144927536231884	0.666666666666667	0.666666666666667\\
0	0.0289855072463768	0.666666666666667	0.666666666666667\\
0	0.0434782608695652	0.666646994144177	0.666646994144177\\
0	0.0579710144927536	0.666349911297943	0.666349911297943\\
0	0.072463768115942	0.666313047003155	0.666313047003155\\
0	0.0869565217391304	0.667273782625168	0.667273782625168\\
0	0.101449275362319	0.668962814092413	0.668962814092413\\
0	0.115942028985507	0.670563015111931	0.670563015111931\\
0	0.130434782608696	0.671450953935992	0.671450953935992\\
0	0.144927536231884	0.672004738103933	0.672004738103933\\
0	0.159420289855072	0.672848690042386	0.672848690042386\\
0	0.173913043478261	0.674095076814473	0.674095076814473\\
0	0.188405797101449	0.675515794615796	0.675515794615796\\
0	0.202898550724638	0.677321335055533	0.677321335055533\\
0	0.217391304347826	0.679450991036412	0.679450991036412\\
0	0.231884057971014	0.681688742698774	0.681688742698774\\
0	0.246376811594203	0.683849161078825	0.683849161078825\\
0	0.260869565217391	0.68583191399481	0.68583191399481\\
0	0.27536231884058	0.688011525009609	0.688011525009609\\
0	0.289855072463768	0.69068093947414	0.69068093947414\\
0	0.304347826086957	0.693556794042024	0.693556794042024\\
0	0.318840579710145	0.696466915825994	0.696466915825994\\
0	0.333333333333333	0.699621486139226	0.699621486139226\\
0	0.347826086956522	0.702737382946072	0.702737382946072\\
0	0.36231884057971	0.704634879206232	0.704634879206232\\
0	0.376811594202899	0.704214579401062	0.704214579401062\\
0	0.391304347826087	0.704148865047573	0.704148865047573\\
0	0.405797101449275	0.70803736875179	0.70803736875179\\
0	0.420289855072464	0.715117589557976	0.715117589557976\\
0	0.434782608695652	0.72212791535632	0.72212791535632\\
0	0.449275362318841	0.727048152218613	0.727048152218613\\
0	0.463768115942029	0.731325011915489	0.731325011915489\\
0	0.478260869565217	0.733655635142253	0.733655635142253\\
0	0.492753623188406	0.734072785630984	0.734072785630984\\
0	0.507246376811594	0.733393245929964	0.733393245929964\\
0	0.521739130434783	0.729798531547954	0.729798531547954\\
0	0.536231884057971	0.723255294363825	0.723255294363825\\
0	0.550724637681159	0.715696666472778	0.715696666472778\\
0	0.565217391304348	0.708707769856922	0.708707769856922\\
0	0.579710144927536	0.702170286685684	0.702170286685684\\
0	0.594202898550725	0.695822906655868	0.695822906655868\\
0	0.608695652173913	0.689653548737957	0.689653548737957\\
0	0.623188405797101	0.683665185592459	0.683665185592459\\
0	0.63768115942029	0.677840992238142	0.677840992238142\\
0	0.652173913043478	0.672174577910859	0.672174577910859\\
0	0.666666666666667	0.666668916686553	0.666668916686553\\
0	0.681159420289855	0.661304018410786	0.661304018410786\\
0	0.695652173913043	0.656083478994897	0.656083478994897\\
0	0.710144927536232	0.651003805015013	0.651003805015013\\
0	0.72463768115942	0.646045766444085	0.646045766444085\\
0	0.739130434782609	0.641221269179718	0.641221269179718\\
0	0.753623188405797	0.63651888414431	0.63651888414431\\
0	0.768115942028985	0.631924160919254	0.631924160919254\\
0	0.782608695652174	0.627452200453887	0.627452200453887\\
0	0.797101449275362	0.62308507553465	0.62308507553465\\
0	0.811594202898551	0.618816907575583	0.618816907575583\\
0	0.826086956521739	0.614659682137541	0.614659682137541\\
0	0.840579710144927	0.61059141725841	0.61059141725841\\
0	0.855072463768116	0.606618507927025	0.606618507927025\\
0	0.869565217391304	0.602743030744304	0.602743030744304\\
0	0.884057971014493	0.598943993191947	0.598943993191947\\
0	0.898550724637681	0.595237486509438	0.595237486509438\\
0	0.91304347826087	0.59161485802683	0.59161485802683\\
0	0.927536231884058	0.583891601378574	0.583891601378574\\
0	0.942028985507246	0.564875031613967	0.564875031613967\\
0	0.956521739130435	0.570708583264331	0.570708583264331\\
0	0.971014492753623	0.65486414315094	0.65486414315094\\
0	0.985507246376812	0.824221253878048	0.824221253878048\\
0	1	1	1\\
25.0434782608696	0	0.666666666666667	0.666666666666667\\
25.0434782608696	0.0144927536231884	0.666666666666664	0.666666666666664\\
25.0434782608696	0.0289855072463768	0.666666666666666	0.666666666666666\\
25.0434782608696	0.0434782608695652	0.666666666668779	0.666666666668779\\
25.0434782608696	0.0579710144927536	0.666666666667863	0.666666666667863\\
25.0434782608696	0.072463768115942	0.667576025070951	0.667576025070951\\
25.0434782608696	0.0869565217391304	0.670000832168152	0.670000832168152\\
25.0434782608696	0.101449275362319	0.670999128335814	0.670999128335814\\
25.0434782608696	0.115942028985507	0.672268722170613	0.672268722170613\\
25.0434782608696	0.130434782608696	0.672744400970205	0.672744400970205\\
25.0434782608696	0.144927536231884	0.675102639552029	0.675102639552029\\
25.0434782608696	0.159420289855072	0.676920255566589	0.676920255566589\\
25.0434782608696	0.173913043478261	0.679099892242656	0.679099892242656\\
25.0434782608696	0.188405797101449	0.683023011836246	0.683023011836246\\
25.0434782608696	0.202898550724638	0.683765033981466	0.683765033981466\\
25.0434782608696	0.217391304347826	0.688644283323543	0.688644283323543\\
25.0434782608696	0.231884057971014	0.688447767044658	0.688447767044658\\
25.0434782608696	0.246376811594203	0.695671368658755	0.695671368658755\\
25.0434782608696	0.260869565217391	0.696067466111821	0.696067466111821\\
25.0434782608696	0.27536231884058	0.701977477894165	0.701977477894165\\
25.0434782608696	0.289855072463768	0.704720828021683	0.704720828021683\\
25.0434782608696	0.304347826086957	0.704989105140596	0.704989105140596\\
25.0434782608696	0.318840579710145	0.705119028542135	0.705119028542135\\
25.0434782608696	0.333333333333333	0.706045350373326	0.706045350373326\\
25.0434782608696	0.347826086956522	0.72512322434345	0.72512322434345\\
25.0434782608696	0.36231884057971	0.723388166823701	0.723388166823701\\
25.0434782608696	0.376811594202899	0.73409773257818	0.73409773257818\\
25.0434782608696	0.391304347826087	0.734643857658001	0.734643857658001\\
25.0434782608696	0.405797101449275	0.730575356925639	0.730575356925639\\
25.0434782608696	0.420289855072464	0.732262996369785	0.732262996369785\\
25.0434782608696	0.434782608695652	0.724803483052777	0.724803483052777\\
25.0434782608696	0.449275362318841	0.71034283387744	0.71034283387744\\
25.0434782608696	0.463768115942029	0.712323424035071	0.712323424035071\\
25.0434782608696	0.478260869565217	0.68770707938631	0.68770707938631\\
25.0434782608696	0.492753623188406	0.687047345207419	0.687047345207419\\
25.0434782608696	0.507246376811594	0.679576888227157	0.679576888227157\\
25.0434782608696	0.521739130434783	0.665128302620811	0.665128302620811\\
25.0434782608696	0.536231884057971	0.674757914057608	0.674757914057608\\
25.0434782608696	0.550724637681159	0.657632226563205	0.657632226563205\\
25.0434782608696	0.565217391304348	0.658006400398206	0.658006400398206\\
25.0434782608696	0.579710144927536	0.64773906860547	0.64773906860547\\
25.0434782608696	0.594202898550725	0.634896753889683	0.634896753889683\\
25.0434782608696	0.608695652173913	0.639032785463988	0.639032785463988\\
25.0434782608696	0.623188405797101	0.623121953843086	0.623121953843086\\
25.0434782608696	0.63768115942029	0.631057057287068	0.631057057287068\\
25.0434782608696	0.652173913043478	0.61360990291487	0.61360990291487\\
25.0434782608696	0.666666666666667	0.622018446221575	0.622018446221575\\
25.0434782608696	0.681159420289855	0.60639579759061	0.60639579759061\\
25.0434782608696	0.695652173913043	0.606674040177245	0.606674040177245\\
25.0434782608696	0.710144927536232	0.60050680733138	0.60050680733138\\
25.0434782608696	0.72463768115942	0.591845614611999	0.591845614611999\\
25.0434782608696	0.739130434782609	0.595321273861942	0.595321273861942\\
25.0434782608696	0.753623188405797	0.579927951255549	0.579927951255549\\
25.0434782608696	0.768115942028985	0.589490097026224	0.589490097026224\\
25.0434782608696	0.782608695652174	0.570687495054073	0.570687495054073\\
25.0434782608696	0.797101449275362	0.579500059201076	0.579500059201076\\
25.0434782608696	0.811594202898551	0.563625719311491	0.563625719311491\\
25.0434782608696	0.826086956521739	0.568087336442517	0.568087336442517\\
25.0434782608696	0.840579710144927	0.559402461645008	0.559402461645008\\
25.0434782608696	0.855072463768116	0.557222398007326	0.557222398007326\\
25.0434782608696	0.869565217391304	0.559011794222929	0.559011794222929\\
25.0434782608696	0.884057971014493	0.547550036065406	0.547550036065406\\
25.0434782608696	0.898550724637681	0.554679724837827	0.554679724837827\\
25.0434782608696	0.91304347826087	0.539156572646368	0.539156572646368\\
25.0434782608696	0.927536231884058	0.5461103482148	0.5461103482148\\
25.0434782608696	0.942028985507246	0.531949155918212	0.531949155918212\\
25.0434782608696	0.956521739130435	0.537149195249637	0.537149195249637\\
25.0434782608696	0.971014492753623	0.547731797842189	0.547731797842189\\
25.0434782608696	0.985507246376812	0.704119984609883	0.704119984609883\\
25.0434782608696	1	0.871570598205855	0.871570598205855\\
50.0869565217391	0	0.666666666666667	0.666666666666667\\
50.0869565217391	0.0144927536231884	0.666666666678457	0.666666666678457\\
50.0869565217391	0.0289855072463768	0.666666672594554	0.666666672594554\\
50.0869565217391	0.0434782608695652	0.666666666656044	0.666666666656044\\
50.0869565217391	0.0579710144927536	0.666666667083163	0.666666667083163\\
50.0869565217391	0.072463768115942	0.668552389998604	0.668552389998604\\
50.0869565217391	0.0869565217391304	0.670886075998746	0.670886075998746\\
50.0869565217391	0.101449275362319	0.671565893889247	0.671565893889247\\
50.0869565217391	0.115942028985507	0.672897196403927	0.672897196403927\\
50.0869565217391	0.130434782608696	0.673428913987902	0.673428913987902\\
50.0869565217391	0.144927536231884	0.676923077032597	0.676923077032597\\
50.0869565217391	0.159420289855072	0.676309455508748	0.676309455508748\\
50.0869565217391	0.173913043478261	0.683020491121558	0.683020491121558\\
50.0869565217391	0.188405797101449	0.688505744751505	0.688505744751505\\
50.0869565217391	0.202898550724638	0.689020875861774	0.689020875861774\\
50.0869565217391	0.217391304347826	0.69680935109621	0.69680935109621\\
50.0869565217391	0.231884057971014	0.696900862079667	0.696900862079667\\
50.0869565217391	0.246376811594203	0.705459563347214	0.705459563347214\\
50.0869565217391	0.260869565217391	0.699241214416919	0.699241214416919\\
50.0869565217391	0.27536231884058	0.704806984758138	0.704806984758138\\
50.0869565217391	0.289855072463768	0.704672413955494	0.704672413955494\\
50.0869565217391	0.304347826086957	0.709135453593928	0.709135453593928\\
50.0869565217391	0.318840579710145	0.711114722368371	0.711114722368371\\
50.0869565217391	0.333333333333333	0.724938014784129	0.724938014784129\\
50.0869565217391	0.347826086956522	0.732572084797343	0.732572084797343\\
50.0869565217391	0.36231884057971	0.733120623319007	0.733120623319007\\
50.0869565217391	0.376811594202899	0.712706097026713	0.712706097026713\\
50.0869565217391	0.391304347826087	0.730030680941119	0.730030680941119\\
50.0869565217391	0.405797101449275	0.692640444750872	0.692640444750872\\
50.0869565217391	0.420289855072464	0.727530952825567	0.727530952825567\\
50.0869565217391	0.434782608695652	0.676600461797291	0.676600461797291\\
50.0869565217391	0.449275362318841	0.705341955421578	0.705341955421578\\
50.0869565217391	0.463768115942029	0.66306788683412	0.66306788683412\\
50.0869565217391	0.478260869565217	0.68558234121412	0.68558234121412\\
50.0869565217391	0.492753623188406	0.64404654607736	0.64404654607736\\
50.0869565217391	0.507246376811594	0.636568424420301	0.636568424420301\\
50.0869565217391	0.521739130434783	0.663061245263535	0.663061245263535\\
50.0869565217391	0.536231884057971	0.627168367114376	0.627168367114376\\
50.0869565217391	0.550724637681159	0.653469473968302	0.653469473968302\\
50.0869565217391	0.565217391304348	0.612393434022717	0.612393434022717\\
50.0869565217391	0.579710144927536	0.645918767728871	0.645918767728871\\
50.0869565217391	0.594202898550725	0.599462406340033	0.599462406340033\\
50.0869565217391	0.608695652173913	0.624776933781498	0.624776933781498\\
50.0869565217391	0.623188405797101	0.589004521987529	0.589004521987529\\
50.0869565217391	0.63768115942029	0.609282303170913	0.609282303170913\\
50.0869565217391	0.652173913043478	0.581058690261179	0.581058690261179\\
50.0869565217391	0.666666666666667	0.598536475512379	0.598536475512379\\
50.0869565217391	0.681159420289855	0.597686140080771	0.597686140080771\\
50.0869565217391	0.695652173913043	0.586800072283382	0.586800072283382\\
50.0869565217391	0.710144927536232	0.595832249097128	0.595832249097128\\
50.0869565217391	0.72463768115942	0.578813560738635	0.578813560738635\\
50.0869565217391	0.739130434782609	0.581139358087752	0.581139358087752\\
50.0869565217391	0.753623188405797	0.546944519286665	0.546944519286665\\
50.0869565217391	0.768115942028985	0.556206691565225	0.556206691565225\\
50.0869565217391	0.782608695652174	0.540750871627878	0.540750871627878\\
50.0869565217391	0.797101449275362	0.547954091118797	0.547954091118797\\
50.0869565217391	0.811594202898551	0.534402306217612	0.534402306217612\\
50.0869565217391	0.826086956521739	0.542196436520981	0.542196436520981\\
50.0869565217391	0.840579710144927	0.562754674328573	0.562754674328573\\
50.0869565217391	0.855072463768116	0.536930750288848	0.536930750288848\\
50.0869565217391	0.869565217391304	0.551465088331346	0.551465088331346\\
50.0869565217391	0.884057971014493	0.530270600033016	0.530270600033016\\
50.0869565217391	0.898550724637681	0.538518929370465	0.538518929370465\\
50.0869565217391	0.91304347826087	0.523932830674699	0.523932830674699\\
50.0869565217391	0.927536231884058	0.528466194876768	0.528466194876768\\
50.0869565217391	0.942028985507246	0.517894949298222	0.517894949298222\\
50.0869565217391	0.956521739130435	0.520522285804826	0.520522285804826\\
50.0869565217391	0.971014492753623	0.512136599470916	0.512136599470916\\
50.0869565217391	0.985507246376812	0.646085285804055	0.646085285804055\\
50.0869565217391	1	0.823596277863711	0.823596277863711\\
75.1304347826087	0	0.666666666666667	0.666666666666667\\
75.1304347826087	0.0144927536231884	0.666666666674534	0.666666666674534\\
75.1304347826087	0.0289855072463768	0.666666666652378	0.666666666652378\\
75.1304347826087	0.0434782608695652	0.66666666663452	0.66666666663452\\
75.1304347826087	0.0579710144927536	0.666603057898045	0.666603057898045\\
75.1304347826087	0.072463768115942	0.669608939958394	0.669608939958394\\
75.1304347826087	0.0869565217391304	0.670999117548445	0.670999117548445\\
75.1304347826087	0.101449275362319	0.672194827439987	0.672194827439987\\
75.1304347826087	0.115942028985507	0.673744939246798	0.673744939246798\\
75.1304347826087	0.130434782608696	0.677110422257152	0.677110422257152\\
75.1304347826087	0.144927536231884	0.679310871275588	0.679310871275588\\
75.1304347826087	0.159420289855072	0.681302257044292	0.681302257044292\\
75.1304347826087	0.173913043478261	0.688479665857911	0.688479665857911\\
75.1304347826087	0.188405797101449	0.68729850947127	0.68729850947127\\
75.1304347826087	0.202898550724638	0.692684530529723	0.692684530529723\\
75.1304347826087	0.217391304347826	0.696509513816291	0.696509513816291\\
75.1304347826087	0.231884057971014	0.692185879525132	0.692185879525132\\
75.1304347826087	0.246376811594203	0.705629060357591	0.705629060357591\\
75.1304347826087	0.260869565217391	0.706132722397164	0.706132722397164\\
75.1304347826087	0.27536231884058	0.723200153798582	0.723200153798582\\
75.1304347826087	0.289855072463768	0.721153688039491	0.721153688039491\\
75.1304347826087	0.304347826086957	0.726486091413041	0.726486091413041\\
75.1304347826087	0.318840579710145	0.728041815411023	0.728041815411023\\
75.1304347826087	0.333333333333333	0.721890150448471	0.721890150448471\\
75.1304347826087	0.347826086956522	0.714336861629875	0.714336861629875\\
75.1304347826087	0.36231884057971	0.728336380158955	0.728336380158955\\
75.1304347826087	0.376811594202899	0.699213268246069	0.699213268246069\\
75.1304347826087	0.391304347826087	0.702863485010216	0.702863485010216\\
75.1304347826087	0.405797101449275	0.691718503799452	0.691718503799452\\
75.1304347826087	0.420289855072464	0.689093262198141	0.689093262198141\\
75.1304347826087	0.434782608695652	0.715886937834872	0.715886937834872\\
75.1304347826087	0.449275362318841	0.648858753590358	0.648858753590358\\
75.1304347826087	0.463768115942029	0.697198701710996	0.697198701710996\\
75.1304347826087	0.478260869565217	0.635176376588508	0.635176376588508\\
75.1304347826087	0.492753623188406	0.645458202522041	0.645458202522041\\
75.1304347826087	0.507246376811594	0.638562948975747	0.638562948975747\\
75.1304347826087	0.521739130434783	0.614533989472305	0.614533989472305\\
75.1304347826087	0.536231884057971	0.660781568287282	0.660781568287282\\
75.1304347826087	0.550724637681159	0.600460155933173	0.600460155933173\\
75.1304347826087	0.565217391304348	0.656263194266579	0.656263194266579\\
75.1304347826087	0.579710144927536	0.612315774250605	0.612315774250605\\
75.1304347826087	0.594202898550725	0.610862634864944	0.610862634864944\\
75.1304347826087	0.608695652173913	0.594759627425293	0.594759627425293\\
75.1304347826087	0.623188405797101	0.578312202272809	0.578312202272809\\
75.1304347826087	0.63768115942029	0.598761355607799	0.598761355607799\\
75.1304347826087	0.652173913043478	0.56137407782921	0.56137407782921\\
75.1304347826087	0.666666666666667	0.597158261179061	0.597158261179061\\
75.1304347826087	0.681159420289855	0.570819796625921	0.570819796625921\\
75.1304347826087	0.695652173913043	0.57298103003698	0.57298103003698\\
75.1304347826087	0.710144927536232	0.562725689063934	0.562725689063934\\
75.1304347826087	0.72463768115942	0.543100917724978	0.543100917724978\\
75.1304347826087	0.739130434782609	0.543769266489921	0.543769266489921\\
75.1304347826087	0.753623188405797	0.540519275812104	0.540519275812104\\
75.1304347826087	0.768115942028985	0.576957489253366	0.576957489253366\\
75.1304347826087	0.782608695652174	0.541674183134481	0.541674183134481\\
75.1304347826087	0.797101449275362	0.54343853379807	0.54343853379807\\
75.1304347826087	0.811594202898551	0.540657574429835	0.540657574429835\\
75.1304347826087	0.826086956521739	0.517212687394939	0.517212687394939\\
75.1304347826087	0.840579710144927	0.532996892248916	0.532996892248916\\
75.1304347826087	0.855072463768116	0.521706499910183	0.521706499910183\\
75.1304347826087	0.869565217391304	0.51070577252805	0.51070577252805\\
75.1304347826087	0.884057971014493	0.520875115622708	0.520875115622708\\
75.1304347826087	0.898550724637681	0.521418672476898	0.521418672476898\\
75.1304347826087	0.91304347826087	0.520456715394788	0.520456715394788\\
75.1304347826087	0.927536231884058	0.510249467224753	0.510249467224753\\
75.1304347826087	0.942028985507246	0.518793284747489	0.518793284747489\\
75.1304347826087	0.956521739130435	0.511839704242782	0.511839704242782\\
75.1304347826087	0.971014492753623	0.512815370081158	0.512815370081158\\
75.1304347826087	0.985507246376812	0.614901241909373	0.614901241909373\\
75.1304347826087	1	0.802941908682248	0.802941908682248\\
100.173913043478	0	0.666666666666667	0.666666666666667\\
100.173913043478	0.0144927536231884	0.666666666649234	0.666666666649234\\
100.173913043478	0.0289855072463768	0.666666666666658	0.666666666666658\\
100.173913043478	0.0434782608695652	0.666666666639192	0.666666666639192\\
100.173913043478	0.0579710144927536	0.666768581893831	0.666768581893831\\
100.173913043478	0.072463768115942	0.670427794487716	0.670427794487716\\
100.173913043478	0.0869565217391304	0.670976842569965	0.670976842569965\\
100.173913043478	0.101449275362319	0.672875810262694	0.672875810262694\\
100.173913043478	0.115942028985507	0.673739699181665	0.673739699181665\\
100.173913043478	0.130434782608696	0.677056694029849	0.677056694029849\\
100.173913043478	0.144927536231884	0.676999081180858	0.676999081180858\\
100.173913043478	0.159420289855072	0.683810547088486	0.683810547088486\\
100.173913043478	0.173913043478261	0.683187449795407	0.683187449795407\\
100.173913043478	0.188405797101449	0.691614699587108	0.691614699587108\\
100.173913043478	0.202898550724638	0.693754581813824	0.693754581813824\\
100.173913043478	0.217391304347826	0.699431850324058	0.699431850324058\\
100.173913043478	0.231884057971014	0.703049454353939	0.703049454353939\\
100.173913043478	0.246376811594203	0.706205718400607	0.706205718400607\\
100.173913043478	0.260869565217391	0.710900172540618	0.710900172540618\\
100.173913043478	0.27536231884058	0.724282624985307	0.724282624985307\\
100.173913043478	0.289855072463768	0.701724155894922	0.701724155894922\\
100.173913043478	0.304347826086957	0.717015342819762	0.717015342819762\\
100.173913043478	0.318840579710145	0.717760693714426	0.717760693714426\\
100.173913043478	0.333333333333333	0.727278127666711	0.727278127666711\\
100.173913043478	0.347826086956522	0.725158034919081	0.725158034919081\\
100.173913043478	0.36231884057971	0.705621519882945	0.705621519882945\\
100.173913043478	0.376811594202899	0.71126269178267	0.71126269178267\\
100.173913043478	0.391304347826087	0.694048571434651	0.694048571434651\\
100.173913043478	0.405797101449275	0.680937498322692	0.680937498322692\\
100.173913043478	0.420289855072464	0.692075319131315	0.692075319131315\\
100.173913043478	0.434782608695652	0.663635233814548	0.663635233814548\\
100.173913043478	0.449275362318841	0.67507097747534	0.67507097747534\\
100.173913043478	0.463768115942029	0.649919100782725	0.649919100782725\\
100.173913043478	0.478260869565217	0.66043865049233	0.66043865049233\\
100.173913043478	0.492753623188406	0.634836932396211	0.634836932396211\\
100.173913043478	0.507246376811594	0.628714891543671	0.628714891543671\\
100.173913043478	0.521739130434783	0.640456887084194	0.640456887084194\\
100.173913043478	0.536231884057971	0.616045449724794	0.616045449724794\\
100.173913043478	0.550724637681159	0.62634024294978	0.62634024294978\\
100.173913043478	0.565217391304348	0.602112569387812	0.602112569387812\\
100.173913043478	0.579710144927536	0.613479036952066	0.613479036952066\\
100.173913043478	0.594202898550725	0.588807613895337	0.588807613895337\\
100.173913043478	0.608695652173913	0.587731550785632	0.587731550785632\\
100.173913043478	0.623188405797101	0.585847293938913	0.585847293938913\\
100.173913043478	0.63768115942029	0.56951023602179	0.56951023602179\\
100.173913043478	0.652173913043478	0.595725784218651	0.595725784218651\\
100.173913043478	0.666666666666667	0.565046501382208	0.565046501382208\\
100.173913043478	0.681159420289855	0.585844875312855	0.585844875312855\\
100.173913043478	0.695652173913043	0.563096062525718	0.563096062525718\\
100.173913043478	0.710144927536232	0.575490554442295	0.575490554442295\\
100.173913043478	0.72463768115942	0.541196117331693	0.541196117331693\\
100.173913043478	0.739130434782609	0.554917272884366	0.554917272884366\\
100.173913043478	0.753623188405797	0.529942040035441	0.529942040035441\\
100.173913043478	0.768115942028985	0.538604344221558	0.538604344221558\\
100.173913043478	0.782608695652174	0.534413822149164	0.534413822149164\\
100.173913043478	0.797101449275362	0.536913179600472	0.536913179600472\\
100.173913043478	0.811594202898551	0.522581704768176	0.522581704768176\\
100.173913043478	0.826086956521739	0.542366159216854	0.542366159216854\\
100.173913043478	0.840579710144927	0.518016818734069	0.518016818734069\\
100.173913043478	0.855072463768116	0.536231189397532	0.536231189397532\\
100.173913043478	0.869565217391304	0.511611619515916	0.511611619515916\\
100.173913043478	0.884057971014493	0.520038865544511	0.520038865544511\\
100.173913043478	0.898550724637681	0.502007337173739	0.502007337173739\\
100.173913043478	0.91304347826087	0.521334996711478	0.521334996711478\\
100.173913043478	0.927536231884058	0.494492807206229	0.494492807206229\\
100.173913043478	0.942028985507246	0.515776159033425	0.515776159033425\\
100.173913043478	0.956521739130435	0.49253328235706	0.49253328235706\\
100.173913043478	0.971014492753623	0.510217249340089	0.510217249340089\\
100.173913043478	0.985507246376812	0.602547422153264	0.602547422153264\\
100.173913043478	1	0.785106226803769	0.785106226803769\\
125.217391304348	0	0.666666666666667	0.666666666666667\\
125.217391304348	0.0144927536231884	0.666666666666984	0.666666666666984\\
125.217391304348	0.0289855072463768	0.666666665876418	0.666666665876418\\
125.217391304348	0.0434782608695652	0.666666666731197	0.666666666731197\\
125.217391304348	0.0579710144927536	0.666630384130798	0.666630384130798\\
125.217391304348	0.072463768115942	0.670886076074855	0.670886076074855\\
125.217391304348	0.0869565217391304	0.670798230461575	0.670798230461575\\
125.217391304348	0.101449275362319	0.672897196185835	0.672897196185835\\
125.217391304348	0.115942028985507	0.672527336883571	0.672527336883571\\
125.217391304348	0.130434782608696	0.677008693889139	0.677008693889139\\
125.217391304348	0.144927536231884	0.682505145303329	0.682505145303329\\
125.217391304348	0.159420289855072	0.688851783745399	0.688851783745399\\
125.217391304348	0.173913043478261	0.68684993518298	0.68684993518298\\
125.217391304348	0.188405797101449	0.694363679791745	0.694363679791745\\
125.217391304348	0.202898550724638	0.696792752176939	0.696792752176939\\
125.217391304348	0.217391304347826	0.705349073699772	0.705349073699772\\
125.217391304348	0.231884057971014	0.692218216616135	0.692218216616135\\
125.217391304348	0.246376811594203	0.707333093943692	0.707333093943692\\
125.217391304348	0.260869565217391	0.716595484727161	0.716595484727161\\
125.217391304348	0.27536231884058	0.716581166277967	0.716581166277967\\
125.217391304348	0.289855072463768	0.724330647187219	0.724330647187219\\
125.217391304348	0.304347826086957	0.709415311333919	0.709415311333919\\
125.217391304348	0.318840579710145	0.707105744639617	0.707105744639617\\
125.217391304348	0.333333333333333	0.711459289126912	0.711459289126912\\
125.217391304348	0.347826086956522	0.702068676900326	0.702068676900326\\
125.217391304348	0.36231884057971	0.695303584574899	0.695303584574899\\
125.217391304348	0.376811594202899	0.68506652233004	0.68506652233004\\
125.217391304348	0.391304347826087	0.693613952299932	0.693613952299932\\
125.217391304348	0.405797101449275	0.654052044593408	0.654052044593408\\
125.217391304348	0.420289855072464	0.684464600653333	0.684464600653333\\
125.217391304348	0.434782608695652	0.652068226553446	0.652068226553446\\
125.217391304348	0.449275362318841	0.649838157371526	0.649838157371526\\
125.217391304348	0.463768115942029	0.647367359192318	0.647367359192318\\
125.217391304348	0.478260869565217	0.613526447632392	0.613526447632392\\
125.217391304348	0.492753623188406	0.625390541154868	0.625390541154868\\
125.217391304348	0.507246376811594	0.618784009050785	0.618784009050785\\
125.217391304348	0.521739130434783	0.59334860078397	0.59334860078397\\
125.217391304348	0.536231884057971	0.613563012807325	0.613563012807325\\
125.217391304348	0.550724637681159	0.601289998504851	0.601289998504851\\
125.217391304348	0.565217391304348	0.590130811812698	0.590130811812698\\
125.217391304348	0.579710144927536	0.605785057080922	0.605785057080922\\
125.217391304348	0.594202898550725	0.565399644553695	0.565399644553695\\
125.217391304348	0.608695652173913	0.587366514264315	0.587366514264315\\
125.217391304348	0.623188405797101	0.567763155830051	0.567763155830051\\
125.217391304348	0.63768115942029	0.573555918140192	0.573555918140192\\
125.217391304348	0.652173913043478	0.573555606998704	0.573555606998704\\
125.217391304348	0.666666666666667	0.565613408695502	0.565613408695502\\
125.217391304348	0.681159420289855	0.537293775100264	0.537293775100264\\
125.217391304348	0.695652173913043	0.569459369575953	0.569459369575953\\
125.217391304348	0.710144927536232	0.551173570772423	0.551173570772423\\
125.217391304348	0.72463768115942	0.543128005423449	0.543128005423449\\
125.217391304348	0.739130434782609	0.532985735790899	0.532985735790899\\
125.217391304348	0.753623188405797	0.529565141648194	0.529565141648194\\
125.217391304348	0.768115942028985	0.543285528398005	0.543285528398005\\
125.217391304348	0.782608695652174	0.516585852248282	0.516585852248282\\
125.217391304348	0.797101449275362	0.506741499927429	0.506741499927429\\
125.217391304348	0.811594202898551	0.514514477333369	0.514514477333369\\
125.217391304348	0.826086956521739	0.523276287487995	0.523276287487995\\
125.217391304348	0.840579710144927	0.493534963522312	0.493534963522312\\
125.217391304348	0.855072463768116	0.504223509227215	0.504223509227215\\
125.217391304348	0.869565217391304	0.512005197967791	0.512005197967791\\
125.217391304348	0.884057971014493	0.534011577334613	0.534011577334613\\
125.217391304348	0.898550724637681	0.501471129774099	0.501471129774099\\
125.217391304348	0.91304347826087	0.526047613105318	0.526047613105318\\
125.217391304348	0.927536231884058	0.487054316608456	0.487054316608456\\
125.217391304348	0.942028985507246	0.518359161373414	0.518359161373414\\
125.217391304348	0.956521739130435	0.476216059589572	0.476216059589572\\
125.217391304348	0.971014492753623	0.512378969408966	0.512378969408966\\
125.217391304348	0.985507246376812	0.573346470319123	0.573346470319123\\
125.217391304348	1	0.763886209122969	0.763886209122969\\
150.260869565217	0	0.666666666666667	0.666666666666667\\
150.260869565217	0.0144927536231884	0.666666666619933	0.666666666619933\\
150.260869565217	0.0289855072463768	0.666666665160073	0.666666665160073\\
150.260869565217	0.0434782608695652	0.666666666671695	0.666666666671695\\
150.260869565217	0.0579710144927536	0.666512296042274	0.666512296042274\\
150.260869565217	0.072463768115942	0.670886076011675	0.670886076011675\\
150.260869565217	0.0869565217391304	0.672293421457672	0.672293421457672\\
150.260869565217	0.101449275362319	0.672885740577446	0.672885740577446\\
150.260869565217	0.115942028985507	0.674380442582258	0.674380442582258\\
150.260869565217	0.130434782608696	0.681504549575929	0.681504549575929\\
150.260869565217	0.144927536231884	0.677202727567894	0.677202727567894\\
150.260869565217	0.159420289855072	0.689296830594492	0.689296830594492\\
150.260869565217	0.173913043478261	0.684271844068862	0.684271844068862\\
150.260869565217	0.188405797101449	0.698048900090895	0.698048900090895\\
150.260869565217	0.202898550724638	0.696526033526748	0.696526033526748\\
150.260869565217	0.217391304347826	0.700204734660047	0.700204734660047\\
150.260869565217	0.231884057971014	0.703723283621835	0.703723283621835\\
150.260869565217	0.246376811594203	0.71335170324168	0.71335170324168\\
150.260869565217	0.260869565217391	0.715022827545228	0.715022827545228\\
150.260869565217	0.27536231884058	0.715767148117058	0.715767148117058\\
150.260869565217	0.289855072463768	0.722279436000485	0.722279436000485\\
150.260869565217	0.304347826086957	0.697236748348569	0.697236748348569\\
150.260869565217	0.318840579710145	0.6980277654313	0.6980277654313\\
150.260869565217	0.333333333333333	0.699258847736943	0.699258847736943\\
150.260869565217	0.347826086956522	0.684394417072778	0.684394417072778\\
150.260869565217	0.36231884057971	0.690239801690094	0.690239801690094\\
150.260869565217	0.376811594202899	0.673388339443617	0.673388339443617\\
150.260869565217	0.391304347826087	0.658814485101416	0.658814485101416\\
150.260869565217	0.405797101449275	0.669739823359941	0.669739823359941\\
150.260869565217	0.420289855072464	0.641400797022867	0.641400797022867\\
150.260869565217	0.434782608695652	0.643470817299545	0.643470817299545\\
150.260869565217	0.449275362318841	0.644125952674239	0.644125952674239\\
150.260869565217	0.463768115942029	0.629076026971641	0.629076026971641\\
150.260869565217	0.478260869565217	0.637252402841703	0.637252402841703\\
150.260869565217	0.492753623188406	0.605680190201809	0.605680190201809\\
150.260869565217	0.507246376811594	0.600377263330193	0.600377263330193\\
150.260869565217	0.521739130434783	0.617428679808272	0.617428679808272\\
150.260869565217	0.536231884057971	0.595161983569064	0.595161983569064\\
150.260869565217	0.550724637681159	0.596477824705679	0.596477824705679\\
150.260869565217	0.565217391304348	0.582246564777441	0.582246564777441\\
150.260869565217	0.579710144927536	0.567407987275229	0.567407987275229\\
150.260869565217	0.594202898550725	0.581290311090532	0.581290311090532\\
150.260869565217	0.608695652173913	0.557086259248094	0.557086259248094\\
150.260869565217	0.623188405797101	0.553404194650071	0.553404194650071\\
150.260869565217	0.63768115942029	0.559771238650918	0.559771238650918\\
150.260869565217	0.652173913043478	0.54302620865108	0.54302620865108\\
150.260869565217	0.666666666666667	0.553981910806003	0.553981910806003\\
150.260869565217	0.681159420289855	0.550619796038073	0.550619796038073\\
150.260869565217	0.695652173913043	0.554635434009821	0.554635434009821\\
150.260869565217	0.710144927536232	0.525300697411428	0.525300697411428\\
150.260869565217	0.72463768115942	0.523916002322108	0.523916002322108\\
150.260869565217	0.739130434782609	0.535142801280885	0.535142801280885\\
150.260869565217	0.753623188405797	0.516980419040181	0.516980419040181\\
150.260869565217	0.768115942028985	0.524735282817552	0.524735282817552\\
150.260869565217	0.782608695652174	0.512027965607604	0.512027965607604\\
150.260869565217	0.797101449275362	0.513599192656601	0.513599192656601\\
150.260869565217	0.811594202898551	0.504296118440661	0.504296118440661\\
150.260869565217	0.826086956521739	0.521092307339944	0.521092307339944\\
150.260869565217	0.840579710144927	0.492671913201012	0.492671913201012\\
150.260869565217	0.855072463768116	0.514675888273191	0.514675888273191\\
150.260869565217	0.869565217391304	0.487703527944284	0.487703527944284\\
150.260869565217	0.884057971014493	0.514631403330989	0.514631403330989\\
150.260869565217	0.898550724637681	0.501600474461152	0.501600474461152\\
150.260869565217	0.91304347826087	0.487435728786209	0.487435728786209\\
150.260869565217	0.927536231884058	0.487060292030039	0.487060292030039\\
150.260869565217	0.942028985507246	0.520388157178732	0.520388157178732\\
150.260869565217	0.956521739130435	0.466447673749385	0.466447673749385\\
150.260869565217	0.971014492753623	0.512894475831861	0.512894475831861\\
150.260869565217	0.985507246376812	0.554783410993155	0.554783410993155\\
150.260869565217	1	0.746002152941272	0.746002152941272\\
175.304347826087	0	0.666666666666667	0.666666666666667\\
175.304347826087	0.0144927536231884	0.666666666822324	0.666666666822324\\
175.304347826087	0.0289855072463768	0.666666666666661	0.666666666666661\\
175.304347826087	0.0434782608695652	0.66666666646172	0.66666666646172\\
175.304347826087	0.0579710144927536	0.668829903624523	0.668829903624523\\
175.304347826087	0.072463768115942	0.67088607437643	0.67088607437643\\
175.304347826087	0.0869565217391304	0.672951375047901	0.672951375047901\\
175.304347826087	0.101449275362319	0.672666419975401	0.672666419975401\\
175.304347826087	0.115942028985507	0.676923076191745	0.676923076191745\\
175.304347826087	0.130434782608696	0.680460327241148	0.680460327241148\\
175.304347826087	0.144927536231884	0.682476608445626	0.682476608445626\\
175.304347826087	0.159420289855072	0.689373135302038	0.689373135302038\\
175.304347826087	0.173913043478261	0.694860625497214	0.694860625497214\\
175.304347826087	0.188405797101449	0.685425044317444	0.685425044317444\\
175.304347826087	0.202898550724638	0.691016644288357	0.691016644288357\\
175.304347826087	0.217391304347826	0.704329059711895	0.704329059711895\\
175.304347826087	0.231884057971014	0.67303779577281	0.67303779577281\\
175.304347826087	0.246376811594203	0.701761862877875	0.701761862877875\\
175.304347826087	0.260869565217391	0.71854014656585	0.71854014656585\\
175.304347826087	0.27536231884058	0.69696181120061	0.69696181120061\\
175.304347826087	0.289855072463768	0.698322090738073	0.698322090738073\\
175.304347826087	0.304347826086957	0.710181281144644	0.710181281144644\\
175.304347826087	0.318840579710145	0.709660151087244	0.709660151087244\\
175.304347826087	0.333333333333333	0.686558597497067	0.686558597497067\\
175.304347826087	0.347826086956522	0.676405868916331	0.676405868916331\\
175.304347826087	0.36231884057971	0.671786929245722	0.671786929245722\\
175.304347826087	0.376811594202899	0.685913215413238	0.685913215413238\\
175.304347826087	0.391304347826087	0.667991805997984	0.667991805997984\\
175.304347826087	0.405797101449275	0.657858399310745	0.657858399310745\\
175.304347826087	0.420289855072464	0.664993659098696	0.664993659098696\\
175.304347826087	0.434782608695652	0.635748231146221	0.635748231146221\\
175.304347826087	0.449275362318841	0.645810987268171	0.645810987268171\\
175.304347826087	0.463768115942029	0.63203773472073	0.63203773472073\\
175.304347826087	0.478260869565217	0.59964952258599	0.59964952258599\\
175.304347826087	0.492753623188406	0.607788214307104	0.607788214307104\\
175.304347826087	0.507246376811594	0.601079862084865	0.601079862084865\\
175.304347826087	0.521739130434783	0.580040585843625	0.580040585843625\\
175.304347826087	0.536231884057971	0.598000771069462	0.598000771069462\\
175.304347826087	0.550724637681159	0.5972801758345	0.5972801758345\\
175.304347826087	0.565217391304348	0.575282938929899	0.575282938929899\\
175.304347826087	0.579710144927536	0.58848700853226	0.58848700853226\\
175.304347826087	0.594202898550725	0.568103055362278	0.568103055362278\\
175.304347826087	0.608695652173913	0.565510161636161	0.565510161636161\\
175.304347826087	0.623188405797101	0.568438099326638	0.568438099326638\\
175.304347826087	0.63768115942029	0.549157505083157	0.549157505083157\\
175.304347826087	0.652173913043478	0.53350745761143	0.53350745761143\\
175.304347826087	0.666666666666667	0.553691471579189	0.553691471579189\\
175.304347826087	0.681159420289855	0.530729392655124	0.530729392655124\\
175.304347826087	0.695652173913043	0.521214398086091	0.521214398086091\\
175.304347826087	0.710144927536232	0.543242559594203	0.543242559594203\\
175.304347826087	0.72463768115942	0.535241955542501	0.535241955542501\\
175.304347826087	0.739130434782609	0.509523594827821	0.509523594827821\\
175.304347826087	0.753623188405797	0.523978872063525	0.523978872063525\\
175.304347826087	0.768115942028985	0.528709706929942	0.528709706929942\\
175.304347826087	0.782608695652174	0.497594898905383	0.497594898905383\\
175.304347826087	0.797101449275362	0.506259813105232	0.506259813105232\\
175.304347826087	0.811594202898551	0.504647801195139	0.504647801195139\\
175.304347826087	0.826086956521739	0.490808690379203	0.490808690379203\\
175.304347826087	0.840579710144927	0.492525534279049	0.492525534279049\\
175.304347826087	0.855072463768116	0.501622583753045	0.501622583753045\\
175.304347826087	0.869565217391304	0.482297238609802	0.482297238609802\\
175.304347826087	0.884057971014493	0.488313170893278	0.488313170893278\\
175.304347826087	0.898550724637681	0.502322946881612	0.502322946881612\\
175.304347826087	0.91304347826087	0.470415413626635	0.470415413626635\\
175.304347826087	0.927536231884058	0.487082529149489	0.487082529149489\\
175.304347826087	0.942028985507246	0.47937449369954	0.47937449369954\\
175.304347826087	0.956521739130435	0.462807807170953	0.462807807170953\\
175.304347826087	0.971014492753623	0.483666580472148	0.483666580472148\\
175.304347826087	0.985507246376812	0.544799251403171	0.544799251403171\\
175.304347826087	1	0.727260586226037	0.727260586226037\\
200.347826086957	0	0.666666666666667	0.666666666666667\\
200.347826086957	0.0144927536231884	0.66666666663958	0.66666666663958\\
200.347826086957	0.0289855072463768	0.666666666634901	0.666666666634901\\
200.347826086957	0.0434782608695652	0.666666666676055	0.666666666676055\\
200.347826086957	0.0579710144927536	0.668832958233731	0.668832958233731\\
200.347826086957	0.072463768115942	0.67114506798692	0.67114506798692\\
200.347826086957	0.0869565217391304	0.673621296407842	0.673621296407842\\
200.347826086957	0.101449275362319	0.673790567971278	0.673790567971278\\
200.347826086957	0.115942028985507	0.677260513267695	0.677260513267695\\
200.347826086957	0.130434782608696	0.678253376193355	0.678253376193355\\
200.347826086957	0.144927536231884	0.683770939910213	0.683770939910213\\
200.347826086957	0.159420289855072	0.675003440239747	0.675003440239747\\
200.347826086957	0.173913043478261	0.678233892416196	0.678233892416196\\
200.347826086957	0.188405797101449	0.697478646900499	0.697478646900499\\
200.347826086957	0.202898550724638	0.692097826248532	0.692097826248532\\
200.347826086957	0.217391304347826	0.680752059529923	0.680752059529923\\
200.347826086957	0.231884057971014	0.693068491574106	0.693068491574106\\
200.347826086957	0.246376811594203	0.701482154442693	0.701482154442693\\
200.347826086957	0.260869565217391	0.717643356533179	0.717643356533179\\
200.347826086957	0.27536231884058	0.680659768774489	0.680659768774489\\
200.347826086957	0.289855072463768	0.692955414504685	0.692955414504685\\
200.347826086957	0.304347826086957	0.685849290519969	0.685849290519969\\
200.347826086957	0.318840579710145	0.697187145459774	0.697187145459774\\
200.347826086957	0.333333333333333	0.699182081794999	0.699182081794999\\
200.347826086957	0.347826086956522	0.677185961937014	0.677185961937014\\
200.347826086957	0.36231884057971	0.697903707494441	0.697903707494441\\
200.347826086957	0.376811594202899	0.659332396515349	0.659332396515349\\
200.347826086957	0.391304347826087	0.675373397513955	0.675373397513955\\
200.347826086957	0.405797101449275	0.651657505931681	0.651657505931681\\
200.347826086957	0.420289855072464	0.638562541387647	0.638562541387647\\
200.347826086957	0.434782608695652	0.668108921681887	0.668108921681887\\
200.347826086957	0.449275362318841	0.621134518883165	0.621134518883165\\
200.347826086957	0.463768115942029	0.636870159462732	0.636870159462732\\
200.347826086957	0.478260869565217	0.616845045492626	0.616845045492626\\
200.347826086957	0.492753623188406	0.595014495741813	0.595014495741813\\
200.347826086957	0.507246376811594	0.588097881075343	0.588097881075343\\
200.347826086957	0.521739130434783	0.59701398941103	0.59701398941103\\
200.347826086957	0.536231884057971	0.603078155990667	0.603078155990667\\
200.347826086957	0.550724637681159	0.575025350373915	0.575025350373915\\
200.347826086957	0.565217391304348	0.606630583942028	0.606630583942028\\
200.347826086957	0.579710144927536	0.565985304978364	0.565985304978364\\
200.347826086957	0.594202898550725	0.565561255246546	0.565561255246546\\
200.347826086957	0.608695652173913	0.571202282932938	0.571202282932938\\
200.347826086957	0.623188405797101	0.543598895186752	0.543598895186752\\
200.347826086957	0.63768115942029	0.562932824998938	0.562932824998938\\
200.347826086957	0.652173913043478	0.538114228410805	0.538114228410805\\
200.347826086957	0.666666666666667	0.541767228545919	0.541767228545919\\
200.347826086957	0.681159420289855	0.539493033606767	0.539493033606767\\
200.347826086957	0.695652173913043	0.558211618344191	0.558211618344191\\
200.347826086957	0.710144927536232	0.523733787082087	0.523733787082087\\
200.347826086957	0.72463768115942	0.542370879512042	0.542370879512042\\
200.347826086957	0.739130434782609	0.524028742383296	0.524028742383296\\
200.347826086957	0.753623188405797	0.505127605182198	0.505127605182198\\
200.347826086957	0.768115942028985	0.532462755264218	0.532462755264218\\
200.347826086957	0.782608695652174	0.527193842451757	0.527193842451757\\
200.347826086957	0.797101449275362	0.493574423994952	0.493574423994952\\
200.347826086957	0.811594202898551	0.502339068189496	0.502339068189496\\
200.347826086957	0.826086956521739	0.5012703114949	0.5012703114949\\
200.347826086957	0.840579710144927	0.499658795700545	0.499658795700545\\
200.347826086957	0.855072463768116	0.494322954516801	0.494322954516801\\
200.347826086957	0.869565217391304	0.499503411685249	0.499503411685249\\
200.347826086957	0.884057971014493	0.487502124515525	0.487502124515525\\
200.347826086957	0.898550724637681	0.492755554965233	0.492755554965233\\
200.347826086957	0.91304347826087	0.471065230416502	0.471065230416502\\
200.347826086957	0.927536231884058	0.48705501161035	0.48705501161035\\
200.347826086957	0.942028985507246	0.478067946853547	0.478067946853547\\
200.347826086957	0.956521739130435	0.464447447593894	0.464447447593894\\
200.347826086957	0.971014492753623	0.483291735851691	0.483291735851691\\
200.347826086957	0.985507246376812	0.541250368357666	0.541250368357666\\
200.347826086957	1	0.723620899086159	0.723620899086159\\
225.391304347826	0	0.666666666666667	0.666666666666667\\
225.391304347826	0.0144927536231884	0.666666666653803	0.666666666653803\\
225.391304347826	0.0289855072463768	0.666666666607417	0.666666666607417\\
225.391304347826	0.0434782608695652	0.666666666666667	0.666666666666667\\
225.391304347826	0.0579710144927536	0.670444367699605	0.670444367699605\\
225.391304347826	0.072463768115942	0.66825555848977	0.66825555848977\\
225.391304347826	0.0869565217391304	0.673040359618785	0.673040359618785\\
225.391304347826	0.101449275362319	0.676108297760038	0.676108297760038\\
225.391304347826	0.115942028985507	0.677579462365713	0.677579462365713\\
225.391304347826	0.130434782608696	0.67949766648634	0.67949766648634\\
225.391304347826	0.144927536231884	0.680250605581335	0.680250605581335\\
225.391304347826	0.159420289855072	0.673814670203542	0.673814670203542\\
225.391304347826	0.173913043478261	0.677490984534188	0.677490984534188\\
225.391304347826	0.188405797101449	0.662663366520845	0.662663366520845\\
225.391304347826	0.202898550724638	0.70084540204829	0.70084540204829\\
225.391304347826	0.217391304347826	0.666079069536365	0.666079069536365\\
225.391304347826	0.231884057971014	0.714175286635054	0.714175286635054\\
225.391304347826	0.246376811594203	0.705300826472929	0.705300826472929\\
225.391304347826	0.260869565217391	0.686774035635085	0.686774035635085\\
225.391304347826	0.27536231884058	0.683904198966987	0.683904198966987\\
225.391304347826	0.289855072463768	0.694228936060466	0.694228936060466\\
225.391304347826	0.304347826086957	0.693402672368269	0.693402672368269\\
225.391304347826	0.318840579710145	0.677320197026583	0.677320197026583\\
225.391304347826	0.333333333333333	0.676348193470996	0.676348193470996\\
225.391304347826	0.347826086956522	0.681273651453344	0.681273651453344\\
225.391304347826	0.36231884057971	0.664177386668087	0.664177386668087\\
225.391304347826	0.376811594202899	0.66906241330846	0.66906241330846\\
225.391304347826	0.391304347826087	0.647551715782831	0.647551715782831\\
225.391304347826	0.405797101449275	0.652876457977419	0.652876457977419\\
225.391304347826	0.420289855072464	0.609673609764279	0.609673609764279\\
225.391304347826	0.434782608695652	0.622211011037471	0.622211011037471\\
225.391304347826	0.449275362318841	0.610627381626437	0.610627381626437\\
225.391304347826	0.463768115942029	0.624221170046246	0.624221170046246\\
225.391304347826	0.478260869565217	0.60600131937505	0.60600131937505\\
225.391304347826	0.492753623188406	0.577567826519543	0.577567826519543\\
225.391304347826	0.507246376811594	0.571325282667159	0.571325282667159\\
225.391304347826	0.521739130434783	0.585398998222229	0.585398998222229\\
225.391304347826	0.536231884057971	0.590187068298697	0.590187068298697\\
225.391304347826	0.550724637681159	0.565070545011635	0.565070545011635\\
225.391304347826	0.565217391304348	0.562936220041152	0.562936220041152\\
225.391304347826	0.579710144927536	0.539427595966497	0.539427595966497\\
225.391304347826	0.594202898550725	0.564641824009834	0.564641824009834\\
225.391304347826	0.608695652173913	0.547305796789547	0.547305796789547\\
225.391304347826	0.623188405797101	0.553767876433039	0.553767876433039\\
225.391304347826	0.63768115942029	0.536102778328854	0.536102778328854\\
225.391304347826	0.652173913043478	0.539398110414092	0.539398110414092\\
225.391304347826	0.666666666666667	0.531905870633005	0.531905870633005\\
225.391304347826	0.681159420289855	0.521978771749848	0.521978771749848\\
225.391304347826	0.695652173913043	0.520600473516407	0.520600473516407\\
225.391304347826	0.710144927536232	0.521528255992775	0.521528255992775\\
225.391304347826	0.72463768115942	0.541792713117933	0.541792713117933\\
225.391304347826	0.739130434782609	0.509224854935658	0.509224854935658\\
225.391304347826	0.753623188405797	0.499197093128884	0.499197093128884\\
225.391304347826	0.768115942028985	0.488799209745018	0.488799209745018\\
225.391304347826	0.782608695652174	0.498578111359733	0.498578111359733\\
225.391304347826	0.797101449275362	0.487352267950351	0.487352267950351\\
225.391304347826	0.811594202898551	0.498728969573795	0.498728969573795\\
225.391304347826	0.826086956521739	0.490017993289275	0.490017993289275\\
225.391304347826	0.840579710144927	0.487850338544375	0.487850338544375\\
225.391304347826	0.855072463768116	0.491683142446921	0.491683142446921\\
225.391304347826	0.869565217391304	0.480061193055151	0.480061193055151\\
225.391304347826	0.884057971014493	0.467409342974448	0.467409342974448\\
225.391304347826	0.898550724637681	0.467789703170294	0.467789703170294\\
225.391304347826	0.91304347826087	0.471795084204005	0.471795084204005\\
225.391304347826	0.927536231884058	0.48705332389708	0.48705332389708\\
225.391304347826	0.942028985507246	0.454879469900741	0.454879469900741\\
225.391304347826	0.956521739130435	0.464197783980733	0.464197783980733\\
225.391304347826	0.971014492753623	0.474830416611797	0.474830416611797\\
225.391304347826	0.985507246376812	0.511719656962109	0.511719656962109\\
225.391304347826	1	0.707416387158358	0.707416387158358\\
250.434782608696	0	0.666666666666667	0.666666666666667\\
250.434782608696	0.0144927536231884	0.666666666505583	0.666666666505583\\
250.434782608696	0.0289855072463768	0.666666666036088	0.666666666036088\\
250.434782608696	0.0434782608695652	0.663614282411249	0.663614282411249\\
250.434782608696	0.0579710144927536	0.670610540004162	0.670610540004162\\
250.434782608696	0.072463768115942	0.66499077185146	0.66499077185146\\
250.434782608696	0.0869565217391304	0.665824523588841	0.665824523588841\\
250.434782608696	0.101449275362319	0.677432015993098	0.677432015993098\\
250.434782608696	0.115942028985507	0.67959979971106	0.67959979971106\\
250.434782608696	0.130434782608696	0.666154404551573	0.666154404551573\\
250.434782608696	0.144927536231884	0.672818185812197	0.672818185812197\\
250.434782608696	0.159420289855072	0.69600986783347	0.69600986783347\\
250.434782608696	0.173913043478261	0.694947881871222	0.694947881871222\\
250.434782608696	0.188405797101449	0.659882693015419	0.659882693015419\\
250.434782608696	0.202898550724638	0.677014614943554	0.677014614943554\\
250.434782608696	0.217391304347826	0.701957361643924	0.701957361643924\\
250.434782608696	0.231884057971014	0.713080819191627	0.713080819191627\\
250.434782608696	0.246376811594203	0.696223161846309	0.696223161846309\\
250.434782608696	0.260869565217391	0.654824705182585	0.654824705182585\\
250.434782608696	0.27536231884058	0.709996627937793	0.709996627937793\\
250.434782608696	0.289855072463768	0.673138610546636	0.673138610546636\\
250.434782608696	0.304347826086957	0.69524572704082	0.69524572704082\\
250.434782608696	0.318840579710145	0.685028223757866	0.685028223757866\\
250.434782608696	0.333333333333333	0.669446707713825	0.669446707713825\\
250.434782608696	0.347826086956522	0.659265951215077	0.659265951215077\\
250.434782608696	0.36231884057971	0.679607864049269	0.679607864049269\\
250.434782608696	0.376811594202899	0.658484338019047	0.658484338019047\\
250.434782608696	0.391304347826087	0.645330784093796	0.645330784093796\\
250.434782608696	0.405797101449275	0.650401370903479	0.650401370903479\\
250.434782608696	0.420289855072464	0.643855591613226	0.643855591613226\\
250.434782608696	0.434782608695652	0.62172808261357	0.62172808261357\\
250.434782608696	0.449275362318841	0.599082947934987	0.599082947934987\\
250.434782608696	0.463768115942029	0.635462746391041	0.635462746391041\\
250.434782608696	0.478260869565217	0.62529041712517	0.62529041712517\\
250.434782608696	0.492753623188406	0.581450089938019	0.581450089938019\\
250.434782608696	0.507246376811594	0.57519596873054	0.57519596873054\\
250.434782608696	0.521739130434783	0.604858435741773	0.604858435741773\\
250.434782608696	0.536231884057971	0.60192220976979	0.60192220976979\\
250.434782608696	0.550724637681159	0.554349904062986	0.554349904062986\\
250.434782608696	0.565217391304348	0.562510082450493	0.562510082450493\\
250.434782608696	0.579710144927536	0.569234627165584	0.569234627165584\\
250.434782608696	0.594202898550725	0.562513126040787	0.562513126040787\\
250.434782608696	0.608695652173913	0.544684225252869	0.544684225252869\\
250.434782608696	0.623188405797101	0.543300421958175	0.543300421958175\\
250.434782608696	0.63768115942029	0.561739586458781	0.561739586458781\\
250.434782608696	0.652173913043478	0.518927585257892	0.518927585257892\\
250.434782608696	0.666666666666667	0.530656137973716	0.530656137973716\\
250.434782608696	0.681159420289855	0.544310036760513	0.544310036760513\\
250.434782608696	0.695652173913043	0.507118159368351	0.507118159368351\\
250.434782608696	0.710144927536232	0.527848534690791	0.527848534690791\\
250.434782608696	0.72463768115942	0.493669410069481	0.493669410069481\\
250.434782608696	0.739130434782609	0.525465103284132	0.525465103284132\\
250.434782608696	0.753623188405797	0.49229651763467	0.49229651763467\\
250.434782608696	0.768115942028985	0.483773675656863	0.483773675656863\\
250.434782608696	0.782608695652174	0.496909920986528	0.496909920986528\\
250.434782608696	0.797101449275362	0.48652010713628	0.48652010713628\\
250.434782608696	0.811594202898551	0.499555957585008	0.499555957585008\\
250.434782608696	0.826086956521739	0.48877035544924	0.48877035544924\\
250.434782608696	0.840579710144927	0.467511434854236	0.467511434854236\\
250.434782608696	0.855072463768116	0.496847818434654	0.496847818434654\\
250.434782608696	0.869565217391304	0.482241534541232	0.482241534541232\\
250.434782608696	0.884057971014493	0.463775102712523	0.463775102712523\\
250.434782608696	0.898550724637681	0.462992889667768	0.462992889667768\\
250.434782608696	0.91304347826087	0.471788524659364	0.471788524659364\\
250.434782608696	0.927536231884058	0.489126022804336	0.489126022804336\\
250.434782608696	0.942028985507246	0.453122485536226	0.453122485536226\\
250.434782608696	0.956521739130435	0.464189892937465	0.464189892937465\\
250.434782608696	0.971014492753623	0.47073096906007	0.47073096906007\\
250.434782608696	0.985507246376812	0.508169712225003	0.508169712225003\\
250.434782608696	1	0.698384044835864	0.698384044835864\\
275.478260869565	0	0.666666666666667	0.666666666666667\\
275.478260869565	0.0144927536231884	0.666666666576803	0.666666666576803\\
275.478260869565	0.0289855072463768	0.6666666661348	0.6666666661348\\
275.478260869565	0.0434782608695652	0.666666132150356	0.666666132150356\\
275.478260869565	0.0579710144927536	0.670618123159531	0.670618123159531\\
275.478260869565	0.072463768115942	0.671229453887992	0.671229453887992\\
275.478260869565	0.0869565217391304	0.672104446360684	0.672104446360684\\
275.478260869565	0.101449275362319	0.676076048404099	0.676076048404099\\
275.478260869565	0.115942028985507	0.67812435707485	0.67812435707485\\
275.478260869565	0.130434782608696	0.680623404396668	0.680623404396668\\
275.478260869565	0.144927536231884	0.681410393179983	0.681410393179983\\
275.478260869565	0.159420289855072	0.689798412897382	0.689798412897382\\
275.478260869565	0.173913043478261	0.679026621034497	0.679026621034497\\
275.478260869565	0.188405797101449	0.68400002401023	0.68400002401023\\
275.478260869565	0.202898550724638	0.695869048163867	0.695869048163867\\
275.478260869565	0.217391304347826	0.686954340461013	0.686954340461013\\
275.478260869565	0.231884057971014	0.686082145130993	0.686082145130993\\
275.478260869565	0.246376811594203	0.690454235192673	0.690454235192673\\
275.478260869565	0.260869565217391	0.690037190041235	0.690037190041235\\
275.478260869565	0.27536231884058	0.693015000166456	0.693015000166456\\
275.478260869565	0.289855072463768	0.689276602107483	0.689276602107483\\
275.478260869565	0.304347826086957	0.685244354151879	0.685244354151879\\
275.478260869565	0.318840579710145	0.67470834893956	0.67470834893956\\
275.478260869565	0.333333333333333	0.665812575495672	0.665812575495672\\
275.478260869565	0.347826086956522	0.65603999566159	0.65603999566159\\
275.478260869565	0.36231884057971	0.662938954801026	0.662938954801026\\
275.478260869565	0.376811594202899	0.629770714818584	0.629770714818584\\
275.478260869565	0.391304347826087	0.625299896295596	0.625299896295596\\
275.478260869565	0.405797101449275	0.661280170221275	0.661280170221275\\
275.478260869565	0.420289855072464	0.610457547439367	0.610457547439367\\
275.478260869565	0.434782608695652	0.625581942775098	0.625581942775098\\
275.478260869565	0.449275362318841	0.587833990706884	0.587833990706884\\
275.478260869565	0.463768115942029	0.583566547474775	0.583566547474775\\
275.478260869565	0.478260869565217	0.598876623859497	0.598876623859497\\
275.478260869565	0.492753623188406	0.573621919742962	0.573621919742962\\
275.478260869565	0.507246376811594	0.567391509874343	0.567391509874343\\
275.478260869565	0.521739130434783	0.579291415361061	0.579291415361061\\
275.478260869565	0.536231884057971	0.552176531552845	0.552176531552845\\
275.478260869565	0.550724637681159	0.544013158575322	0.544013158575322\\
275.478260869565	0.565217391304348	0.565928008687977	0.565928008687977\\
275.478260869565	0.579710144927536	0.540162871592781	0.540162871592781\\
275.478260869565	0.594202898550725	0.571928730273427	0.571928730273427\\
275.478260869565	0.608695652173913	0.528646406432065	0.528646406432065\\
275.478260869565	0.623188405797101	0.519717968717369	0.519717968717369\\
275.478260869565	0.63768115942029	0.538342357667032	0.538342357667032\\
275.478260869565	0.652173913043478	0.523970697510353	0.523970697510353\\
275.478260869565	0.666666666666667	0.521596291542706	0.521596291542706\\
275.478260869565	0.681159420289855	0.52637465913114	0.52637465913114\\
275.478260869565	0.695652173913043	0.522274190664224	0.522274190664224\\
275.478260869565	0.710144927536232	0.5147093771697	0.5147093771697\\
275.478260869565	0.72463768115942	0.492535042606057	0.492535042606057\\
275.478260869565	0.739130434782609	0.509074650303595	0.509074650303595\\
275.478260869565	0.753623188405797	0.506221936184604	0.506221936184604\\
275.478260869565	0.768115942028985	0.49330264967106	0.49330264967106\\
275.478260869565	0.782608695652174	0.477954604325708	0.477954604325708\\
275.478260869565	0.797101449275362	0.496202777550639	0.496202777550639\\
275.478260869565	0.811594202898551	0.51040336031006	0.51040336031006\\
275.478260869565	0.826086956521739	0.479015061327913	0.479015061327913\\
275.478260869565	0.840579710144927	0.487154429661753	0.487154429661753\\
275.478260869565	0.855072463768116	0.497034406314679	0.497034406314679\\
275.478260869565	0.869565217391304	0.483621159004532	0.483621159004532\\
275.478260869565	0.884057971014493	0.46937159951567	0.46937159951567\\
275.478260869565	0.898550724637681	0.463332647209884	0.463332647209884\\
275.478260869565	0.91304347826087	0.472838482560198	0.472838482560198\\
275.478260869565	0.927536231884058	0.480991036026921	0.480991036026921\\
275.478260869565	0.942028985507246	0.452066383409412	0.452066383409412\\
275.478260869565	0.956521739130435	0.464151120387808	0.464151120387808\\
275.478260869565	0.971014492753623	0.466923469769556	0.466923469769556\\
275.478260869565	0.985507246376812	0.504215372259609	0.504215372259609\\
275.478260869565	1	0.682374877485217	0.682374877485217\\
300.521739130435	0	0.666666666666667	0.666666666666667\\
300.521739130435	0.0144927536231884	0.666666666088692	0.666666666088692\\
300.521739130435	0.0289855072463768	0.666667148687961	0.666667148687961\\
300.521739130435	0.0434782608695652	0.658276070366386	0.658276070366386\\
300.521739130435	0.0579710144927536	0.666629233770004	0.666629233770004\\
300.521739130435	0.072463768115942	0.669884358517554	0.669884358517554\\
300.521739130435	0.0869565217391304	0.654680511491341	0.654680511491341\\
300.521739130435	0.101449275362319	0.662301296873166	0.662301296873166\\
300.521739130435	0.115942028985507	0.659047887225997	0.659047887225997\\
300.521739130435	0.130434782608696	0.649814529474226	0.649814529474226\\
300.521739130435	0.144927536231884	0.691081818016123	0.691081818016123\\
300.521739130435	0.159420289855072	0.65757156532698	0.65757156532698\\
300.521739130435	0.173913043478261	0.650649692473371	0.650649692473371\\
300.521739130435	0.188405797101449	0.662653808058978	0.662653808058978\\
300.521739130435	0.202898550724638	0.700945043403434	0.700945043403434\\
300.521739130435	0.217391304347826	0.647659904337088	0.647659904337088\\
300.521739130435	0.231884057971014	0.712055603690734	0.712055603690734\\
300.521739130435	0.246376811594203	0.672347910939008	0.672347910939008\\
300.521739130435	0.260869565217391	0.655572073138889	0.655572073138889\\
300.521739130435	0.27536231884058	0.696143887390166	0.696143887390166\\
300.521739130435	0.289855072463768	0.675472764877621	0.675472764877621\\
300.521739130435	0.304347826086957	0.661748079276223	0.661748079276223\\
300.521739130435	0.318840579710145	0.672547121617411	0.672547121617411\\
300.521739130435	0.333333333333333	0.654240984898611	0.654240984898611\\
300.521739130435	0.347826086956522	0.669972844371959	0.669972844371959\\
300.521739130435	0.36231884057971	0.628302754519591	0.628302754519591\\
300.521739130435	0.376811594202899	0.626621642045313	0.626621642045313\\
300.521739130435	0.391304347826087	0.647391729014504	0.647391729014504\\
300.521739130435	0.405797101449275	0.643031825099583	0.643031825099583\\
300.521739130435	0.420289855072464	0.610996402749442	0.610996402749442\\
300.521739130435	0.434782608695652	0.622041568072216	0.622041568072216\\
300.521739130435	0.449275362318841	0.60323038099982	0.60323038099982\\
300.521739130435	0.463768115942029	0.572269534024889	0.572269534024889\\
300.521739130435	0.478260869565217	0.601838968316697	0.601838968316697\\
300.521739130435	0.492753623188406	0.556731995049635	0.556731995049635\\
300.521739130435	0.507246376811594	0.550727164182028	0.550727164182028\\
300.521739130435	0.521739130434783	0.582157805514721	0.582157805514721\\
300.521739130435	0.536231884057971	0.541938224496876	0.541938224496876\\
300.521739130435	0.550724637681159	0.55819231101527	0.55819231101527\\
300.521739130435	0.565217391304348	0.562800194609614	0.562800194609614\\
300.521739130435	0.579710144927536	0.540343107316345	0.540343107316345\\
300.521739130435	0.594202898550725	0.556246718061786	0.556246718061786\\
300.521739130435	0.608695652173913	0.54718122007351	0.54718122007351\\
300.521739130435	0.623188405797101	0.517657859197062	0.517657859197062\\
300.521739130435	0.63768115942029	0.506272461940113	0.506272461940113\\
300.521739130435	0.652173913043478	0.533364078138767	0.533364078138767\\
300.521739130435	0.666666666666667	0.522688034058072	0.522688034058072\\
300.521739130435	0.681159420289855	0.505871997981904	0.505871997981904\\
300.521739130435	0.695652173913043	0.521032765931572	0.521032765931572\\
300.521739130435	0.710144927536232	0.488024581795186	0.488024581795186\\
300.521739130435	0.72463768115942	0.479891061018239	0.479891061018239\\
300.521739130435	0.739130434782609	0.507420941980054	0.507420941980054\\
300.521739130435	0.753623188405797	0.4924231862429	0.4924231862429\\
300.521739130435	0.768115942028985	0.474495552910249	0.474495552910249\\
300.521739130435	0.782608695652174	0.499381887095139	0.499381887095139\\
300.521739130435	0.797101449275362	0.468121553537541	0.468121553537541\\
300.521739130435	0.811594202898551	0.494616414131482	0.494616414131482\\
300.521739130435	0.826086956521739	0.48858375417196	0.48858375417196\\
300.521739130435	0.840579710144927	0.472766797604119	0.472766797604119\\
300.521739130435	0.855072463768116	0.458091360177458	0.458091360177458\\
300.521739130435	0.869565217391304	0.479861281862129	0.479861281862129\\
300.521739130435	0.884057971014493	0.480173678248658	0.480173678248658\\
300.521739130435	0.898550724637681	0.463243925211297	0.463243925211297\\
300.521739130435	0.91304347826087	0.471792882864252	0.471792882864252\\
300.521739130435	0.927536231884058	0.449271283612908	0.449271283612908\\
300.521739130435	0.942028985507246	0.448213051200291	0.448213051200291\\
300.521739130435	0.956521739130435	0.464183010290545	0.464183010290545\\
300.521739130435	0.971014492753623	0.462888277513055	0.462888277513055\\
300.521739130435	0.985507246376812	0.479882523016153	0.479882523016153\\
300.521739130435	1	0.673117066782177	0.673117066782177\\
325.565217391304	0	0.666666666666667	0.666666666666667\\
325.565217391304	0.0144927536231884	0.666666666820056	0.666666666820056\\
325.565217391304	0.0289855072463768	0.666666665165311	0.666666665165311\\
325.565217391304	0.0434782608695652	0.667590204574066	0.667590204574066\\
325.565217391304	0.0579710144927536	0.66927791837038	0.66927791837038\\
325.565217391304	0.072463768115942	0.672971594031237	0.672971594031237\\
325.565217391304	0.0869565217391304	0.673703326853265	0.673703326853265\\
325.565217391304	0.101449275362319	0.676040703573476	0.676040703573476\\
325.565217391304	0.115942028985507	0.678779685738081	0.678779685738081\\
325.565217391304	0.130434782608696	0.681309173369441	0.681309173369441\\
325.565217391304	0.144927536231884	0.692224101672692	0.692224101672692\\
325.565217391304	0.159420289855072	0.673629162352448	0.673629162352448\\
325.565217391304	0.173913043478261	0.693411422834289	0.693411422834289\\
325.565217391304	0.188405797101449	0.674103831516948	0.674103831516948\\
325.565217391304	0.202898550724638	0.683802759126887	0.683802759126887\\
325.565217391304	0.217391304347826	0.704077111363565	0.704077111363565\\
325.565217391304	0.231884057971014	0.726387164057762	0.726387164057762\\
325.565217391304	0.246376811594203	0.702470331059327	0.702470331059327\\
325.565217391304	0.260869565217391	0.669439271167061	0.669439271167061\\
325.565217391304	0.27536231884058	0.695734787508435	0.695734787508435\\
325.565217391304	0.289855072463768	0.678053158765443	0.678053158765443\\
325.565217391304	0.304347826086957	0.661586008375063	0.661586008375063\\
325.565217391304	0.318840579710145	0.665076860721599	0.665076860721599\\
325.565217391304	0.333333333333333	0.64796677991354	0.64796677991354\\
325.565217391304	0.347826086956522	0.642500909227127	0.642500909227127\\
325.565217391304	0.36231884057971	0.644214068655835	0.644214068655835\\
325.565217391304	0.376811594202899	0.617463944000087	0.617463944000087\\
325.565217391304	0.391304347826087	0.603201035822045	0.603201035822045\\
325.565217391304	0.405797101449275	0.605337027579693	0.605337027579693\\
325.565217391304	0.420289855072464	0.61198752382422	0.61198752382422\\
325.565217391304	0.434782608695652	0.592691767679223	0.592691767679223\\
325.565217391304	0.449275362318841	0.574077603784229	0.574077603784229\\
325.565217391304	0.463768115942029	0.570196181132901	0.570196181132901\\
325.565217391304	0.478260869565217	0.579389881926036	0.579389881926036\\
325.565217391304	0.492753623188406	0.556639311642139	0.556639311642139\\
325.565217391304	0.507246376811594	0.548382008836495	0.548382008836495\\
325.565217391304	0.521739130434783	0.560551502946703	0.560551502946703\\
325.565217391304	0.536231884057971	0.539935405407578	0.539935405407578\\
325.565217391304	0.550724637681159	0.531291533833074	0.531291533833074\\
325.565217391304	0.565217391304348	0.536286433991779	0.536286433991779\\
325.565217391304	0.579710144927536	0.541541727582336	0.541541727582336\\
325.565217391304	0.594202898550725	0.523812292021494	0.523812292021494\\
325.565217391304	0.608695652173913	0.510470784959028	0.510470784959028\\
325.565217391304	0.623188405797101	0.510424172938766	0.510424172938766\\
325.565217391304	0.63768115942029	0.520083462109472	0.520083462109472\\
325.565217391304	0.652173913043478	0.507047207131055	0.507047207131055\\
325.565217391304	0.666666666666667	0.499659907368113	0.499659907368113\\
325.565217391304	0.681159420289855	0.51034084868194	0.51034084868194\\
325.565217391304	0.695652173913043	0.484340978751666	0.484340978751666\\
325.565217391304	0.710144927536232	0.481398499309612	0.481398499309612\\
325.565217391304	0.72463768115942	0.480700775329454	0.480700775329454\\
325.565217391304	0.739130434782609	0.492840498038239	0.492840498038239\\
325.565217391304	0.753623188405797	0.4719177270967	0.4719177270967\\
325.565217391304	0.768115942028985	0.469506117332905	0.469506117332905\\
325.565217391304	0.782608695652174	0.473484886372561	0.473484886372561\\
325.565217391304	0.797101449275362	0.468636319336061	0.468636319336061\\
325.565217391304	0.811594202898551	0.464402521584092	0.464402521584092\\
325.565217391304	0.826086956521739	0.459918024493224	0.459918024493224\\
325.565217391304	0.840579710144927	0.473262064863138	0.473262064863138\\
325.565217391304	0.855072463768116	0.451528238053176	0.451528238053176\\
325.565217391304	0.869565217391304	0.456513540559951	0.456513540559951\\
325.565217391304	0.884057971014493	0.463898312234486	0.463898312234486\\
325.565217391304	0.898550724637681	0.459913956419519	0.459913956419519\\
325.565217391304	0.91304347826087	0.446094083968223	0.446094083968223\\
325.565217391304	0.927536231884058	0.439511835356869	0.439511835356869\\
325.565217391304	0.942028985507246	0.449109832869941	0.449109832869941\\
325.565217391304	0.956521739130435	0.453117024990511	0.453117024990511\\
325.565217391304	0.971014492753623	0.445105759995728	0.445105759995728\\
325.565217391304	0.985507246376812	0.472953486095711	0.472953486095711\\
325.565217391304	1	0.647777377644389	0.647777377644389\\
350.608695652174	0	0.666666666666667	0.666666666666667\\
350.608695652174	0.0144927536231884	0.666666667404689	0.666666667404689\\
350.608695652174	0.0289855072463768	0.666666667227592	0.666666667227592\\
350.608695652174	0.0434782608695652	0.667595222091112	0.667595222091112\\
350.608695652174	0.0579710144927536	0.67110220081774	0.67110220081774\\
350.608695652174	0.072463768115942	0.673474044437433	0.673474044437433\\
350.608695652174	0.0869565217391304	0.675870920917034	0.675870920917034\\
350.608695652174	0.101449275362319	0.678853076069567	0.678853076069567\\
350.608695652174	0.115942028985507	0.678601517975005	0.678601517975005\\
350.608695652174	0.130434782608696	0.688453418514013	0.688453418514013\\
350.608695652174	0.144927536231884	0.68739157492287	0.68739157492287\\
350.608695652174	0.159420289855072	0.674323657514272	0.674323657514272\\
350.608695652174	0.173913043478261	0.677076593702908	0.677076593702908\\
350.608695652174	0.188405797101449	0.685793187052264	0.685793187052264\\
350.608695652174	0.202898550724638	0.683989132209114	0.683989132209114\\
350.608695652174	0.217391304347826	0.671919380113084	0.671919380113084\\
350.608695652174	0.231884057971014	0.691903717605943	0.691903717605943\\
350.608695652174	0.246376811594203	0.689056271240632	0.689056271240632\\
350.608695652174	0.260869565217391	0.658627591546243	0.658627591546243\\
350.608695652174	0.27536231884058	0.679101977737584	0.679101977737584\\
350.608695652174	0.289855072463768	0.678407162865164	0.678407162865164\\
350.608695652174	0.304347826086957	0.661899208129264	0.661899208129264\\
350.608695652174	0.318840579710145	0.650841510572717	0.650841510572717\\
350.608695652174	0.333333333333333	0.647762555962343	0.647762555962343\\
350.608695652174	0.347826086956522	0.641246140824531	0.641246140824531\\
350.608695652174	0.36231884057971	0.645398617348983	0.645398617348983\\
350.608695652174	0.376811594202899	0.618532401021228	0.618532401021228\\
350.608695652174	0.391304347826087	0.605029111540653	0.605029111540653\\
350.608695652174	0.405797101449275	0.604076866026807	0.604076866026807\\
350.608695652174	0.420289855072464	0.610376184167002	0.610376184167002\\
350.608695652174	0.434782608695652	0.592175921867743	0.592175921867743\\
350.608695652174	0.449275362318841	0.573471786185043	0.573471786185043\\
350.608695652174	0.463768115942029	0.565657132557104	0.565657132557104\\
350.608695652174	0.478260869565217	0.580772459456676	0.580772459456676\\
350.608695652174	0.492753623188406	0.555885785170246	0.555885785170246\\
350.608695652174	0.507246376811594	0.549942144518611	0.549942144518611\\
350.608695652174	0.521739130434783	0.561897771323269	0.561897771323269\\
350.608695652174	0.536231884057971	0.535423125745646	0.535423125745646\\
350.608695652174	0.550724637681159	0.531056507152442	0.531056507152442\\
350.608695652174	0.565217391304348	0.53618541357888	0.53618541357888\\
350.608695652174	0.579710144927536	0.540074681689569	0.540074681689569\\
350.608695652174	0.594202898550725	0.522755052652314	0.522755052652314\\
350.608695652174	0.608695652173913	0.512584282765065	0.512584282765065\\
350.608695652174	0.623188405797101	0.511429490589461	0.511429490589461\\
350.608695652174	0.63768115942029	0.520839889788544	0.520839889788544\\
350.608695652174	0.652173913043478	0.5092336360588	0.5092336360588\\
350.608695652174	0.666666666666667	0.498655873461406	0.498655873461406\\
350.608695652174	0.681159420289855	0.50657005203427	0.50657005203427\\
350.608695652174	0.695652173913043	0.484256383386877	0.484256383386877\\
350.608695652174	0.710144927536232	0.481032389120027	0.481032389120027\\
350.608695652174	0.72463768115942	0.481207080900525	0.481207080900525\\
350.608695652174	0.739130434782609	0.493852409027327	0.493852409027327\\
350.608695652174	0.753623188405797	0.472920984263523	0.472920984263523\\
350.608695652174	0.768115942028985	0.468013814032551	0.468013814032551\\
350.608695652174	0.782608695652174	0.478677391632566	0.478677391632566\\
350.608695652174	0.797101449275362	0.469879251084815	0.469879251084815\\
350.608695652174	0.811594202898551	0.465417846877776	0.465417846877776\\
350.608695652174	0.826086956521739	0.458896866177959	0.458896866177959\\
350.608695652174	0.840579710144927	0.471950985251364	0.471950985251364\\
350.608695652174	0.855072463768116	0.451678772919225	0.451678772919225\\
350.608695652174	0.869565217391304	0.455046253569668	0.455046253569668\\
350.608695652174	0.884057971014493	0.459915958496162	0.459915958496162\\
350.608695652174	0.898550724637681	0.458258096785543	0.458258096785543\\
350.608695652174	0.91304347826087	0.447385991954258	0.447385991954258\\
350.608695652174	0.927536231884058	0.439664082458496	0.439664082458496\\
350.608695652174	0.942028985507246	0.449466912090649	0.449466912090649\\
350.608695652174	0.956521739130435	0.45124189317691	0.45124189317691\\
350.608695652174	0.971014492753623	0.442846380385101	0.442846380385101\\
350.608695652174	0.985507246376812	0.468226452727279	0.468226452727279\\
350.608695652174	1	0.646796155588644	0.646796155588644\\
375.652173913043	0	0.666666666666667	0.666666666666667\\
375.652173913043	0.0144927536231884	0.66666666672081	0.66666666672081\\
375.652173913043	0.0289855072463768	0.66669042212924	0.66669042212924\\
375.652173913043	0.0434782608695652	0.660164605749038	0.660164605749038\\
375.652173913043	0.0579710144927536	0.672005771796641	0.672005771796641\\
375.652173913043	0.072463768115942	0.665777992819074	0.665777992819074\\
375.652173913043	0.0869565217391304	0.664549932740113	0.664549932740113\\
375.652173913043	0.101449275362319	0.668647400027034	0.668647400027034\\
375.652173913043	0.115942028985507	0.685453516415236	0.685453516415236\\
375.652173913043	0.130434782608696	0.672908661750645	0.672908661750645\\
375.652173913043	0.144927536231884	0.667957389190794	0.667957389190794\\
375.652173913043	0.159420289855072	0.674268183571988	0.674268183571988\\
375.652173913043	0.173913043478261	0.666172478472824	0.666172478472824\\
375.652173913043	0.188405797101449	0.693033336846202	0.693033336846202\\
375.652173913043	0.202898550724638	0.666028368957514	0.666028368957514\\
375.652173913043	0.217391304347826	0.666490828989243	0.666490828989243\\
375.652173913043	0.231884057971014	0.678513318710853	0.678513318710853\\
375.652173913043	0.246376811594203	0.664013385612015	0.664013385612015\\
375.652173913043	0.260869565217391	0.656231723681479	0.656231723681479\\
375.652173913043	0.27536231884058	0.667234788328077	0.667234788328077\\
375.652173913043	0.289855072463768	0.662834112679966	0.662834112679966\\
375.652173913043	0.304347826086957	0.639577157604817	0.639577157604817\\
375.652173913043	0.318840579710145	0.649270249118467	0.649270249118467\\
375.652173913043	0.333333333333333	0.644919500290633	0.644919500290633\\
375.652173913043	0.347826086956522	0.632512861590046	0.632512861590046\\
375.652173913043	0.36231884057971	0.624315860550333	0.624315860550333\\
375.652173913043	0.376811594202899	0.610299467567515	0.610299467567515\\
375.652173913043	0.391304347826087	0.628801349273824	0.628801349273824\\
375.652173913043	0.405797101449275	0.597793820621854	0.597793820621854\\
375.652173913043	0.420289855072464	0.587465156030604	0.587465156030604\\
375.652173913043	0.434782608695652	0.612300587390709	0.612300587390709\\
375.652173913043	0.449275362318841	0.56778589121423	0.56778589121423\\
375.652173913043	0.463768115942029	0.564473652656877	0.564473652656877\\
375.652173913043	0.478260869565217	0.580590724430695	0.580590724430695\\
375.652173913043	0.492753623188406	0.551273661537397	0.551273661537397\\
375.652173913043	0.507246376811594	0.545380739912744	0.545380739912744\\
375.652173913043	0.521739130434783	0.561865549539419	0.561865549539419\\
375.652173913043	0.536231884057971	0.534606311096754	0.534606311096754\\
375.652173913043	0.550724637681159	0.525942890166668	0.525942890166668\\
375.652173913043	0.565217391304348	0.554018434036533	0.554018434036533\\
375.652173913043	0.579710144927536	0.520251431683794	0.520251431683794\\
375.652173913043	0.594202898550725	0.517505463312902	0.517505463312902\\
375.652173913043	0.608695652173913	0.540806803158753	0.540806803158753\\
375.652173913043	0.623188405797101	0.504789177900997	0.504789177900997\\
375.652173913043	0.63768115942029	0.50375629537697	0.50375629537697\\
375.652173913043	0.652173913043478	0.517178869880158	0.517178869880158\\
375.652173913043	0.666666666666667	0.496466925012524	0.496466925012524\\
375.652173913043	0.681159420289855	0.485998071737623	0.485998071737623\\
375.652173913043	0.695652173913043	0.513761830912379	0.513761830912379\\
375.652173913043	0.710144927536232	0.485370747476357	0.485370747476357\\
375.652173913043	0.72463768115942	0.478308861999402	0.478308861999402\\
375.652173913043	0.739130434782609	0.495388180365039	0.495388180365039\\
375.652173913043	0.753623188405797	0.483104283688358	0.483104283688358\\
375.652173913043	0.768115942028985	0.466131207203946	0.466131207203946\\
375.652173913043	0.782608695652174	0.467441392920249	0.467441392920249\\
375.652173913043	0.797101449275362	0.467531038691234	0.467531038691234\\
375.652173913043	0.811594202898551	0.457255721316906	0.457255721316906\\
375.652173913043	0.826086956521739	0.47218361022746	0.47218361022746\\
375.652173913043	0.840579710144927	0.451123966476812	0.451123966476812\\
375.652173913043	0.855072463768116	0.452988720336658	0.452988720336658\\
375.652173913043	0.869565217391304	0.457695569155533	0.457695569155533\\
375.652173913043	0.884057971014493	0.446081105004661	0.446081105004661\\
375.652173913043	0.898550724637681	0.460941431874717	0.460941431874717\\
375.652173913043	0.91304347826087	0.45622172500502	0.45622172500502\\
375.652173913043	0.927536231884058	0.440794854081064	0.440794854081064\\
375.652173913043	0.942028985507246	0.448388916704545	0.448388916704545\\
375.652173913043	0.956521739130435	0.459589867505593	0.459589867505593\\
375.652173913043	0.971014492753623	0.445033783345622	0.445033783345622\\
375.652173913043	0.985507246376812	0.459453852383648	0.459453852383648\\
375.652173913043	1	0.645764208580566	0.645764208580566\\
400.695652173913	0	0.666666666666667	0.666666666666667\\
400.695652173913	0.0144927536231884	0.666666666484743	0.666666666484743\\
400.695652173913	0.0289855072463768	0.666666666693168	0.666666666693168\\
400.695652173913	0.0434782608695652	0.666682301392664	0.666682301392664\\
400.695652173913	0.0579710144927536	0.662667639424525	0.662667639424525\\
400.695652173913	0.072463768115942	0.670465451512029	0.670465451512029\\
400.695652173913	0.0869565217391304	0.672629487287145	0.672629487287145\\
400.695652173913	0.101449275362319	0.677608014208772	0.677608014208772\\
400.695652173913	0.115942028985507	0.671988065369853	0.671988065369853\\
400.695652173913	0.130434782608696	0.668428362014799	0.668428362014799\\
400.695652173913	0.144927536231884	0.670389360351067	0.670389360351067\\
400.695652173913	0.159420289855072	0.666217312484816	0.666217312484816\\
400.695652173913	0.173913043478261	0.654293551403122	0.654293551403122\\
400.695652173913	0.188405797101449	0.69537073931907	0.69537073931907\\
400.695652173913	0.202898550724638	0.670329588068495	0.670329588068495\\
400.695652173913	0.217391304347826	0.632054027583974	0.632054027583974\\
400.695652173913	0.231884057971014	0.657006540387887	0.657006540387887\\
400.695652173913	0.246376811594203	0.643650170432799	0.643650170432799\\
400.695652173913	0.260869565217391	0.634673814606302	0.634673814606302\\
400.695652173913	0.27536231884058	0.67859005904189	0.67859005904189\\
400.695652173913	0.289855072463768	0.644171772242913	0.644171772242913\\
400.695652173913	0.304347826086957	0.625658773701372	0.625658773701372\\
400.695652173913	0.318840579710145	0.647632879966474	0.647632879966474\\
400.695652173913	0.333333333333333	0.628542786607039	0.628542786607039\\
400.695652173913	0.347826086956522	0.626576213011929	0.626576213011929\\
400.695652173913	0.36231884057971	0.610453993809883	0.610453993809883\\
400.695652173913	0.376811594202899	0.607640173733915	0.607640173733915\\
400.695652173913	0.391304347826087	0.624738135307198	0.624738135307198\\
400.695652173913	0.405797101449275	0.584621430052554	0.584621430052554\\
400.695652173913	0.420289855072464	0.596707141307223	0.596707141307223\\
400.695652173913	0.434782608695652	0.618397077836085	0.618397077836085\\
400.695652173913	0.449275362318841	0.581757827842806	0.581757827842806\\
400.695652173913	0.463768115942029	0.564313320521455	0.564313320521455\\
400.695652173913	0.478260869565217	0.595845770955269	0.595845770955269\\
400.695652173913	0.492753623188406	0.543415438249138	0.543415438249138\\
400.695652173913	0.507246376811594	0.537629904885542	0.537629904885542\\
400.695652173913	0.521739130434783	0.576401165869351	0.576401165869351\\
400.695652173913	0.536231884057971	0.534113597204749	0.534113597204749\\
400.695652173913	0.550724637681159	0.53856399358342	0.53856399358342\\
400.695652173913	0.565217391304348	0.558440601721456	0.558440601721456\\
400.695652173913	0.579710144927536	0.528628359457163	0.528628359457163\\
400.695652173913	0.594202898550725	0.505694438531214	0.505694438531214\\
400.695652173913	0.608695652173913	0.549447728136816	0.549447728136816\\
400.695652173913	0.623188405797101	0.504930754040225	0.504930754040225\\
400.695652173913	0.63768115942029	0.490793447303214	0.490793447303214\\
400.695652173913	0.652173913043478	0.532277906234019	0.532277906234019\\
400.695652173913	0.666666666666667	0.4907579516458	0.4907579516458\\
400.695652173913	0.681159420289855	0.490668386742123	0.490668386742123\\
400.695652173913	0.695652173913043	0.517655350294851	0.517655350294851\\
400.695652173913	0.710144927536232	0.490090972166956	0.490090972166956\\
400.695652173913	0.72463768115942	0.468687498486978	0.468687498486978\\
400.695652173913	0.739130434782609	0.510788805911767	0.510788805911767\\
400.695652173913	0.753623188405797	0.487552150253099	0.487552150253099\\
400.695652173913	0.768115942028985	0.469861270035304	0.469861270035304\\
400.695652173913	0.782608695652174	0.498222055473397	0.498222055473397\\
400.695652173913	0.797101449275362	0.471900289666878	0.471900289666878\\
400.695652173913	0.811594202898551	0.449601109676579	0.449601109676579\\
400.695652173913	0.826086956521739	0.490756898474415	0.490756898474415\\
400.695652173913	0.840579710144927	0.454267796042062	0.454267796042062\\
400.695652173913	0.855072463768116	0.454313174029618	0.454313174029618\\
400.695652173913	0.869565217391304	0.481827130479835	0.481827130479835\\
400.695652173913	0.884057971014493	0.449837219012019	0.449837219012019\\
400.695652173913	0.898550724637681	0.434662363697198	0.434662363697198\\
400.695652173913	0.91304347826087	0.474103632203692	0.474103632203692\\
400.695652173913	0.927536231884058	0.438738332315857	0.438738332315857\\
400.695652173913	0.942028985507246	0.445996496865165	0.445996496865165\\
400.695652173913	0.956521739130435	0.464968822409951	0.464968822409951\\
400.695652173913	0.971014492753623	0.437723876438531	0.437723876438531\\
400.695652173913	0.985507246376812	0.448839647869375	0.448839647869375\\
400.695652173913	1	0.641419318282662	0.641419318282662\\
425.739130434783	0	0.666666666666667	0.666666666666667\\
425.739130434783	0.0144927536231884	0.666666666767637	0.666666666767637\\
425.739130434783	0.0289855072463768	0.666809225343633	0.666809225343633\\
425.739130434783	0.0434782608695652	0.664074151146854	0.664074151146854\\
425.739130434783	0.0579710144927536	0.663882606438097	0.663882606438097\\
425.739130434783	0.072463768115942	0.664339420095485	0.664339420095485\\
425.739130434783	0.0869565217391304	0.662573573569141	0.662573573569141\\
425.739130434783	0.101449275362319	0.679931629848644	0.679931629848644\\
425.739130434783	0.115942028985507	0.666397619411668	0.666397619411668\\
425.739130434783	0.130434782608696	0.668459261755036	0.668459261755036\\
425.739130434783	0.144927536231884	0.654133423717121	0.654133423717121\\
425.739130434783	0.159420289855072	0.668021509569763	0.668021509569763\\
425.739130434783	0.173913043478261	0.671993046066742	0.671993046066742\\
425.739130434783	0.188405797101449	0.678704221064505	0.678704221064505\\
425.739130434783	0.202898550724638	0.677764345845542	0.677764345845542\\
425.739130434783	0.217391304347826	0.675014157026963	0.675014157026963\\
425.739130434783	0.231884057971014	0.67502595554443	0.67502595554443\\
425.739130434783	0.246376811594203	0.670737831483722	0.670737831483722\\
425.739130434783	0.260869565217391	0.646628940222272	0.646628940222272\\
425.739130434783	0.27536231884058	0.632145907415941	0.632145907415941\\
425.739130434783	0.289855072463768	0.650718066380662	0.650718066380662\\
425.739130434783	0.304347826086957	0.649527550580323	0.649527550580323\\
425.739130434783	0.318840579710145	0.6362417319032	0.6362417319032\\
425.739130434783	0.333333333333333	0.626989659240702	0.626989659240702\\
425.739130434783	0.347826086956522	0.622125075979126	0.622125075979126\\
425.739130434783	0.36231884057971	0.612714820136017	0.612714820136017\\
425.739130434783	0.376811594202899	0.60478924715805	0.60478924715805\\
425.739130434783	0.391304347826087	0.603257476794386	0.603257476794386\\
425.739130434783	0.405797101449275	0.580219634809932	0.580219634809932\\
425.739130434783	0.420289855072464	0.573378974495931	0.573378974495931\\
425.739130434783	0.434782608695652	0.570099391093283	0.570099391093283\\
425.739130434783	0.449275362318841	0.577566571000091	0.577566571000091\\
425.739130434783	0.463768115942029	0.570005942705253	0.570005942705253\\
425.739130434783	0.478260869565217	0.556571898865248	0.556571898865248\\
425.739130434783	0.492753623188406	0.540330858567275	0.540330858567275\\
425.739130434783	0.507246376811594	0.534527902543942	0.534527902543942\\
425.739130434783	0.521739130434783	0.538809211474116	0.538809211474116\\
425.739130434783	0.536231884057971	0.539614509032057	0.539614509032057\\
425.739130434783	0.550724637681159	0.534739460526574	0.534739460526574\\
425.739130434783	0.565217391304348	0.516395942557727	0.516395942557727\\
425.739130434783	0.579710144927536	0.508133451854702	0.508133451854702\\
425.739130434783	0.594202898550725	0.502290374477014	0.502290374477014\\
425.739130434783	0.608695652173913	0.510294314590145	0.510294314590145\\
425.739130434783	0.623188405797101	0.500315790350386	0.500315790350386\\
425.739130434783	0.63768115942029	0.494710396874543	0.494710396874543\\
425.739130434783	0.652173913043478	0.49000205160225	0.49000205160225\\
425.739130434783	0.666666666666667	0.494593925242427	0.494593925242427\\
425.739130434783	0.681159420289855	0.474969189737173	0.474969189737173\\
425.739130434783	0.695652173913043	0.473225575303299	0.473225575303299\\
425.739130434783	0.710144927536232	0.476890738138893	0.476890738138893\\
425.739130434783	0.72463768115942	0.488832688002953	0.488832688002953\\
425.739130434783	0.739130434782609	0.477206209250682	0.477206209250682\\
425.739130434783	0.753623188405797	0.466040340034155	0.466040340034155\\
425.739130434783	0.768115942028985	0.463016760360558	0.463016760360558\\
425.739130434783	0.782608695652174	0.459632394018794	0.459632394018794\\
425.739130434783	0.797101449275362	0.453110282864635	0.453110282864635\\
425.739130434783	0.811594202898551	0.449567099837534	0.449567099837534\\
425.739130434783	0.826086956521739	0.459045544188191	0.459045544188191\\
425.739130434783	0.840579710144927	0.449905702663261	0.449905702663261\\
425.739130434783	0.855072463768116	0.453500586288507	0.453500586288507\\
425.739130434783	0.869565217391304	0.450302814741571	0.450302814741571\\
425.739130434783	0.884057971014493	0.451917290988802	0.451917290988802\\
425.739130434783	0.898550724637681	0.435348426762279	0.435348426762279\\
425.739130434783	0.91304347826087	0.437196547759983	0.437196547759983\\
425.739130434783	0.927536231884058	0.441693404196766	0.441693404196766\\
425.739130434783	0.942028985507246	0.445306618515304	0.445306618515304\\
425.739130434783	0.956521739130435	0.437849867154378	0.437849867154378\\
425.739130434783	0.971014492753623	0.431381712049927	0.431381712049927\\
425.739130434783	0.985507246376812	0.450268181177452	0.450268181177452\\
425.739130434783	1	0.628393988927887	0.628393988927887\\
450.782608695652	0	0.666666666666667	0.666666666666667\\
450.782608695652	0.0144927536231884	0.666666666753077	0.666666666753077\\
450.782608695652	0.0289855072463768	0.666798550583245	0.666798550583245\\
450.782608695652	0.0434782608695652	0.668694924912415	0.668694924912415\\
450.782608695652	0.0579710144927536	0.665840489082114	0.665840489082114\\
450.782608695652	0.072463768115942	0.669956258383831	0.669956258383831\\
450.782608695652	0.0869565217391304	0.672494169515199	0.672494169515199\\
450.782608695652	0.101449275362319	0.671299126749229	0.671299126749229\\
450.782608695652	0.115942028985507	0.688753725430673	0.688753725430673\\
450.782608695652	0.130434782608696	0.685625327617465	0.685625327617465\\
450.782608695652	0.144927536231884	0.662436668151669	0.662436668151669\\
450.782608695652	0.159420289855072	0.647872826582668	0.647872826582668\\
450.782608695652	0.173913043478261	0.645136539035471	0.645136539035471\\
450.782608695652	0.188405797101449	0.669330039185839	0.669330039185839\\
450.782608695652	0.202898550724638	0.652332215153194	0.652332215153194\\
450.782608695652	0.217391304347826	0.656865680998534	0.656865680998534\\
450.782608695652	0.231884057971014	0.675494496927697	0.675494496927697\\
450.782608695652	0.246376811594203	0.668809128297593	0.668809128297593\\
450.782608695652	0.260869565217391	0.643051386931961	0.643051386931961\\
450.782608695652	0.27536231884058	0.624499852830382	0.624499852830382\\
450.782608695652	0.289855072463768	0.643191066784862	0.643191066784862\\
450.782608695652	0.304347826086957	0.626824983341443	0.626824983341443\\
450.782608695652	0.318840579710145	0.618942236081907	0.618942236081907\\
450.782608695652	0.333333333333333	0.620066526506938	0.620066526506938\\
450.782608695652	0.347826086956522	0.61613811212746	0.61613811212746\\
450.782608695652	0.36231884057971	0.614549636142556	0.614549636142556\\
450.782608695652	0.376811594202899	0.601303239298168	0.601303239298168\\
450.782608695652	0.391304347826087	0.5858954445632	0.5858954445632\\
450.782608695652	0.405797101449275	0.584168711925256	0.584168711925256\\
450.782608695652	0.420289855072464	0.601107166460402	0.601107166460402\\
450.782608695652	0.434782608695652	0.570732214566595	0.570732214566595\\
450.782608695652	0.449275362318841	0.556588901434796	0.556588901434796\\
450.782608695652	0.463768115942029	0.565951292472135	0.565951292472135\\
450.782608695652	0.478260869565217	0.566182802980371	0.566182802980371\\
450.782608695652	0.492753623188406	0.541902197782937	0.541902197782937\\
450.782608695652	0.507246376811594	0.536185607123932	0.536185607123932\\
450.782608695652	0.521739130434783	0.547921388328997	0.547921388328997\\
450.782608695652	0.536231884057971	0.535626536906619	0.535626536906619\\
450.782608695652	0.550724637681159	0.515621221294906	0.515621221294906\\
450.782608695652	0.565217391304348	0.517101149805224	0.517101149805224\\
450.782608695652	0.579710144927536	0.532021617096019	0.532021617096019\\
450.782608695652	0.594202898550725	0.509059541443597	0.509059541443597\\
450.782608695652	0.608695652173913	0.496606512225496	0.496606512225496\\
450.782608695652	0.623188405797101	0.507580466187523	0.507580466187523\\
450.782608695652	0.63768115942029	0.511629907372523	0.511629907372523\\
450.782608695652	0.652173913043478	0.488828333238499	0.488828333238499\\
450.782608695652	0.666666666666667	0.478036081143408	0.478036081143408\\
450.782608695652	0.681159420289855	0.499516520397377	0.499516520397377\\
450.782608695652	0.695652173913043	0.488800002448048	0.488800002448048\\
450.782608695652	0.710144927536232	0.476837903936268	0.476837903936268\\
450.782608695652	0.72463768115942	0.488579089795738	0.488579089795738\\
450.782608695652	0.739130434782609	0.47999957438574	0.47999957438574\\
450.782608695652	0.753623188405797	0.463486083413759	0.463486083413759\\
450.782608695652	0.768115942028985	0.455746212783923	0.455746212783923\\
450.782608695652	0.782608695652174	0.459464835584543	0.459464835584543\\
450.782608695652	0.797101449275362	0.462139095336649	0.462139095336649\\
450.782608695652	0.811594202898551	0.451506620771869	0.451506620771869\\
450.782608695652	0.826086956521739	0.460357419134063	0.460357419134063\\
450.782608695652	0.840579710144927	0.465826743162352	0.465826743162352\\
450.782608695652	0.855072463768116	0.456032314904296	0.456032314904296\\
450.782608695652	0.869565217391304	0.443444866964261	0.443444866964261\\
450.782608695652	0.884057971014493	0.434373984734807	0.434373984734807\\
450.782608695652	0.898550724637681	0.443058951850972	0.443058951850972\\
450.782608695652	0.91304347826087	0.436485338303817	0.436485338303817\\
450.782608695652	0.927536231884058	0.441273789656056	0.441273789656056\\
450.782608695652	0.942028985507246	0.448256930763367	0.448256930763367\\
450.782608695652	0.956521739130435	0.440535166083376	0.440535166083376\\
450.782608695652	0.971014492753623	0.429624085369166	0.429624085369166\\
450.782608695652	0.985507246376812	0.443025183847623	0.443025183847623\\
450.782608695652	1	0.630718062766971	0.630718062766971\\
475.826086956522	0	0.666666666666667	0.666666666666667\\
475.826086956522	0.0144927536231884	0.666666666785101	0.666666666785101\\
475.826086956522	0.0289855072463768	0.662274090311373	0.662274090311373\\
475.826086956522	0.0434782608695652	0.660008153671807	0.660008153671807\\
475.826086956522	0.0579710144927536	0.660077727655856	0.660077727655856\\
475.826086956522	0.072463768115942	0.668576453979442	0.668576453979442\\
475.826086956522	0.0869565217391304	0.664115300359502	0.664115300359502\\
475.826086956522	0.101449275362319	0.664423091484636	0.664423091484636\\
475.826086956522	0.115942028985507	0.657831293369	0.657831293369\\
475.826086956522	0.130434782608696	0.664313621616661	0.664313621616661\\
475.826086956522	0.144927536231884	0.665725772006225	0.665725772006225\\
475.826086956522	0.159420289855072	0.641501885367043	0.641501885367043\\
475.826086956522	0.173913043478261	0.629971249719871	0.629971249719871\\
475.826086956522	0.188405797101449	0.644728764620851	0.644728764620851\\
475.826086956522	0.202898550724638	0.651813677337868	0.651813677337868\\
475.826086956522	0.217391304347826	0.660021141259151	0.660021141259151\\
475.826086956522	0.231884057971014	0.619737867843469	0.619737867843469\\
475.826086956522	0.246376811594203	0.649915667725984	0.649915667725984\\
475.826086956522	0.260869565217391	0.627001720123459	0.627001720123459\\
475.826086956522	0.27536231884058	0.619235130202832	0.619235130202832\\
475.826086956522	0.289855072463768	0.635203810678014	0.635203810678014\\
475.826086956522	0.304347826086957	0.626261206194236	0.626261206194236\\
475.826086956522	0.318840579710145	0.626385250334013	0.626385250334013\\
475.826086956522	0.333333333333333	0.616690491029935	0.616690491029935\\
475.826086956522	0.347826086956522	0.612248405521699	0.612248405521699\\
475.826086956522	0.36231884057971	0.606482980672916	0.606482980672916\\
475.826086956522	0.376811594202899	0.610113597345357	0.610113597345357\\
475.826086956522	0.391304347826087	0.596139698560411	0.596139698560411\\
475.826086956522	0.405797101449275	0.583271731594491	0.583271731594491\\
475.826086956522	0.420289855072464	0.566525492272016	0.566525492272016\\
475.826086956522	0.434782608695652	0.557644484215703	0.557644484215703\\
475.826086956522	0.449275362318841	0.558755241472017	0.558755241472017\\
475.826086956522	0.463768115942029	0.563176911307258	0.563176911307258\\
475.826086956522	0.478260869565217	0.55108995123245	0.55108995123245\\
475.826086956522	0.492753623188406	0.5418699757907	0.5418699757907\\
475.826086956522	0.507246376811594	0.535969839784059	0.535969839784059\\
475.826086956522	0.521739130434783	0.533360898454306	0.533360898454306\\
475.826086956522	0.536231884057971	0.533341933997467	0.533341933997467\\
475.826086956522	0.550724637681159	0.516322230340833	0.516322230340833\\
475.826086956522	0.565217391304348	0.505521707567739	0.505521707567739\\
475.826086956522	0.579710144927536	0.502033213096387	0.502033213096387\\
475.826086956522	0.594202898550725	0.50532484371132	0.50532484371132\\
475.826086956522	0.608695652173913	0.50812628962985	0.50812628962985\\
475.826086956522	0.623188405797101	0.503658211750119	0.503658211750119\\
475.826086956522	0.63768115942029	0.494352920909759	0.494352920909759\\
475.826086956522	0.652173913043478	0.484899199301425	0.484899199301425\\
475.826086956522	0.666666666666667	0.492063705915092	0.492063705915092\\
475.826086956522	0.681159420289855	0.479834556563889	0.479834556563889\\
475.826086956522	0.695652173913043	0.479731922472976	0.479731922472976\\
475.826086956522	0.710144927536232	0.474075048050752	0.474075048050752\\
475.826086956522	0.72463768115942	0.488186681882443	0.488186681882443\\
475.826086956522	0.739130434782609	0.480147520989276	0.480147520989276\\
475.826086956522	0.753623188405797	0.463229878501415	0.463229878501415\\
475.826086956522	0.768115942028985	0.469835312523611	0.469835312523611\\
475.826086956522	0.782608695652174	0.449850674699107	0.449850674699107\\
475.826086956522	0.797101449275362	0.452205288425786	0.452205288425786\\
475.826086956522	0.811594202898551	0.453679514016138	0.453679514016138\\
475.826086956522	0.826086956521739	0.461368846923966	0.461368846923966\\
475.826086956522	0.840579710144927	0.456264995533039	0.456264995533039\\
475.826086956522	0.855072463768116	0.444137313582531	0.444137313582531\\
475.826086956522	0.869565217391304	0.43764266949432	0.43764266949432\\
475.826086956522	0.884057971014493	0.433527135271451	0.433527135271451\\
475.826086956522	0.898550724637681	0.435725717510043	0.435725717510043\\
475.826086956522	0.91304347826087	0.437210127457032	0.437210127457032\\
475.826086956522	0.927536231884058	0.442272231579589	0.442272231579589\\
475.826086956522	0.942028985507246	0.447597752054321	0.447597752054321\\
475.826086956522	0.956521739130435	0.438882686555358	0.438882686555358\\
475.826086956522	0.971014492753623	0.429237203492726	0.429237203492726\\
475.826086956522	0.985507246376812	0.445264977331173	0.445264977331173\\
475.826086956522	1	0.627261091763293	0.627261091763293\\
500.869565217391	0	0.666666666666667	0.666666666666667\\
500.869565217391	0.0144927536231884	0.6666666666745	0.6666666666745\\
500.869565217391	0.0289855072463768	0.667100261525874	0.667100261525874\\
500.869565217391	0.0434782608695652	0.663944417867467	0.663944417867467\\
500.869565217391	0.0579710144927536	0.66329472911916	0.66329472911916\\
500.869565217391	0.072463768115942	0.661303033110654	0.661303033110654\\
500.869565217391	0.0869565217391304	0.661271595473616	0.661271595473616\\
500.869565217391	0.101449275362319	0.660744649538706	0.660744649538706\\
500.869565217391	0.115942028985507	0.65761405868833	0.65761405868833\\
500.869565217391	0.130434782608696	0.656315958077324	0.656315958077324\\
500.869565217391	0.144927536231884	0.655739163499623	0.655739163499623\\
500.869565217391	0.159420289855072	0.649115761863276	0.649115761863276\\
500.869565217391	0.173913043478261	0.656608167251218	0.656608167251218\\
500.869565217391	0.188405797101449	0.658016906760512	0.658016906760512\\
500.869565217391	0.202898550724638	0.658675464222903	0.658675464222903\\
500.869565217391	0.217391304347826	0.658753998179849	0.658753998179849\\
500.869565217391	0.231884057971014	0.662458665127941	0.662458665127941\\
500.869565217391	0.246376811594203	0.665591513855936	0.665591513855936\\
500.869565217391	0.260869565217391	0.669263079553062	0.669263079553062\\
500.869565217391	0.27536231884058	0.656388515344925	0.656388515344925\\
500.869565217391	0.289855072463768	0.645012343516054	0.645012343516054\\
500.869565217391	0.304347826086957	0.634887809862513	0.634887809862513\\
500.869565217391	0.318840579710145	0.625427461638001	0.625427461638001\\
500.869565217391	0.333333333333333	0.61660538715918	0.61660538715918\\
500.869565217391	0.347826086956522	0.605937180421413	0.605937180421413\\
500.869565217391	0.36231884057971	0.596794755340272	0.596794755340272\\
500.869565217391	0.376811594202899	0.587607688460004	0.587607688460004\\
500.869565217391	0.391304347826087	0.578930266821808	0.578930266821808\\
500.869565217391	0.405797101449275	0.570858411578991	0.570858411578991\\
500.869565217391	0.420289855072464	0.563664593108574	0.563664593108574\\
500.869565217391	0.434782608695652	0.556465486542046	0.556465486542046\\
500.869565217391	0.449275362318841	0.549626842198069	0.549626842198069\\
500.869565217391	0.463768115942029	0.543111470977618	0.543111470977618\\
500.869565217391	0.478260869565217	0.536874478708994	0.536874478708994\\
500.869565217391	0.492753623188406	0.531039198860941	0.531039198860941\\
500.869565217391	0.507246376811594	0.52533345640247	0.52533345640247\\
500.869565217391	0.521739130434783	0.519704170976169	0.519704170976169\\
500.869565217391	0.536231884057971	0.514433155569795	0.514433155569795\\
500.869565217391	0.550724637681159	0.509362008838109	0.509362008838109\\
500.869565217391	0.565217391304348	0.504500855393177	0.504500855393177\\
500.869565217391	0.579710144927536	0.499849812671617	0.499849812671617\\
500.869565217391	0.594202898550725	0.49507520740802	0.49507520740802\\
500.869565217391	0.608695652173913	0.490853450466122	0.490853450466122\\
500.869565217391	0.623188405797101	0.486417380366338	0.486417380366338\\
500.869565217391	0.63768115942029	0.482719869065569	0.482719869065569\\
500.869565217391	0.652173913043478	0.47911390900622	0.47911390900622\\
500.869565217391	0.666666666666667	0.474858327338519	0.474858327338519\\
500.869565217391	0.681159420289855	0.471783938641169	0.471783938641169\\
500.869565217391	0.695652173913043	0.468010640364847	0.468010640364847\\
500.869565217391	0.710144927536232	0.464767012254512	0.464767012254512\\
500.869565217391	0.72463768115942	0.461558828074455	0.461558828074455\\
500.869565217391	0.739130434782609	0.458439789393405	0.458439789393405\\
500.869565217391	0.753623188405797	0.455537551985981	0.455537551985981\\
500.869565217391	0.768115942028985	0.45223693532791	0.45223693532791\\
500.869565217391	0.782608695652174	0.450031498286939	0.450031498286939\\
500.869565217391	0.797101449275362	0.446739079761802	0.446739079761802\\
500.869565217391	0.811594202898551	0.44415161410322	0.44415161410322\\
500.869565217391	0.826086956521739	0.441632945838896	0.441632945838896\\
500.869565217391	0.840579710144927	0.439140167605972	0.439140167605972\\
500.869565217391	0.855072463768116	0.43651708340649	0.43651708340649\\
500.869565217391	0.869565217391304	0.43415086437729	0.43415086437729\\
500.869565217391	0.884057971014493	0.431759307570704	0.431759307570704\\
500.869565217391	0.898550724637681	0.429560559808579	0.429560559808579\\
500.869565217391	0.91304347826087	0.42725494213248	0.42725494213248\\
500.869565217391	0.927536231884058	0.425277803106564	0.425277803106564\\
500.869565217391	0.942028985507246	0.422963912734176	0.422963912734176\\
500.869565217391	0.956521739130435	0.420895394927152	0.420895394927152\\
500.869565217391	0.971014492753623	0.415640334539088	0.415640334539088\\
500.869565217391	0.985507246376812	0.431490898442004	0.431490898442004\\
500.869565217391	1	0.603780206191508	0.603780206191508\\
525.913043478261	0	0.666666666666667	0.666666666666667\\
525.913043478261	0.0144927536231884	0.666666667307709	0.666666667307709\\
525.913043478261	0.0289855072463768	0.666955425171304	0.666955425171304\\
525.913043478261	0.0434782608695652	0.670247303806486	0.670247303806486\\
525.913043478261	0.0579710144927536	0.673090845470965	0.673090845470965\\
525.913043478261	0.072463768115942	0.671854983792765	0.671854983792765\\
525.913043478261	0.0869565217391304	0.660268628220981	0.660268628220981\\
525.913043478261	0.101449275362319	0.658149095130394	0.658149095130394\\
525.913043478261	0.115942028985507	0.65651151302205	0.65651151302205\\
525.913043478261	0.130434782608696	0.662027629018739	0.662027629018739\\
525.913043478261	0.144927536231884	0.670361755189792	0.670361755189792\\
525.913043478261	0.159420289855072	0.664896550150554	0.664896550150554\\
525.913043478261	0.173913043478261	0.66724777199496	0.66724777199496\\
525.913043478261	0.188405797101449	0.649883254480937	0.649883254480937\\
525.913043478261	0.202898550724638	0.624673131239266	0.624673131239266\\
525.913043478261	0.217391304347826	0.623580205959226	0.623580205959226\\
525.913043478261	0.231884057971014	0.627308083645863	0.627308083645863\\
525.913043478261	0.246376811594203	0.657931060489367	0.657931060489367\\
525.913043478261	0.260869565217391	0.630777480141826	0.630777480141826\\
525.913043478261	0.27536231884058	0.621196607563194	0.621196607563194\\
525.913043478261	0.289855072463768	0.613393079007946	0.613393079007946\\
525.913043478261	0.304347826086957	0.614025125721376	0.614025125721376\\
525.913043478261	0.318840579710145	0.619638712164796	0.619638712164796\\
525.913043478261	0.333333333333333	0.611015456204682	0.611015456204682\\
525.913043478261	0.347826086956522	0.599684802290434	0.599684802290434\\
525.913043478261	0.36231884057971	0.592754288092544	0.592754288092544\\
525.913043478261	0.376811594202899	0.588051238196775	0.588051238196775\\
525.913043478261	0.391304347826087	0.585259749412636	0.585259749412636\\
525.913043478261	0.405797101449275	0.580550160108191	0.580550160108191\\
525.913043478261	0.420289855072464	0.570662729824587	0.570662729824587\\
525.913043478261	0.434782608695652	0.559657210849214	0.559657210849214\\
525.913043478261	0.449275362318841	0.549522270336252	0.549522270336252\\
525.913043478261	0.463768115942029	0.540744035084543	0.540744035084543\\
525.913043478261	0.478260869565217	0.531589697346606	0.531589697346606\\
525.913043478261	0.492753623188406	0.526675525173709	0.526675525173709\\
525.913043478261	0.507246376811594	0.521011753625533	0.521011753625533\\
525.913043478261	0.521739130434783	0.51466423200994	0.51466423200994\\
525.913043478261	0.536231884057971	0.512306469371669	0.512306469371669\\
525.913043478261	0.550724637681159	0.509363083732922	0.509363083732922\\
525.913043478261	0.565217391304348	0.507392434692331	0.507392434692331\\
525.913043478261	0.579710144927536	0.505870082078046	0.505870082078046\\
525.913043478261	0.594202898550725	0.503098238393872	0.503098238393872\\
525.913043478261	0.608695652173913	0.49591855665319	0.49591855665319\\
525.913043478261	0.623188405797101	0.487155227856903	0.487155227856903\\
525.913043478261	0.63768115942029	0.479959899611909	0.479959899611909\\
525.913043478261	0.652173913043478	0.474847236109557	0.474847236109557\\
525.913043478261	0.666666666666667	0.472481305298221	0.472481305298221\\
525.913043478261	0.681159420289855	0.470474301283668	0.470474301283668\\
525.913043478261	0.695652173913043	0.474163868636211	0.474163868636211\\
525.913043478261	0.710144927536232	0.470614495287115	0.470614495287115\\
525.913043478261	0.72463768115942	0.466050190460843	0.466050190460843\\
525.913043478261	0.739130434782609	0.460874667167304	0.460874667167304\\
525.913043478261	0.753623188405797	0.450390274506871	0.450390274506871\\
525.913043478261	0.768115942028985	0.456663678492075	0.456663678492075\\
525.913043478261	0.782608695652174	0.455509231296464	0.455509231296464\\
525.913043478261	0.797101449275362	0.453556690100236	0.453556690100236\\
525.913043478261	0.811594202898551	0.444815593727248	0.444815593727248\\
525.913043478261	0.826086956521739	0.438178177595312	0.438178177595312\\
525.913043478261	0.840579710144927	0.436290629308241	0.436290629308241\\
525.913043478261	0.855072463768116	0.434953723479548	0.434953723479548\\
525.913043478261	0.869565217391304	0.434701949009794	0.434701949009794\\
525.913043478261	0.884057971014493	0.435393318071671	0.435393318071671\\
525.913043478261	0.898550724637681	0.435434225040289	0.435434225040289\\
525.913043478261	0.91304347826087	0.432330917278954	0.432330917278954\\
525.913043478261	0.927536231884058	0.428221520666228	0.428221520666228\\
525.913043478261	0.942028985507246	0.424004278560912	0.424004278560912\\
525.913043478261	0.956521739130435	0.420269481770451	0.420269481770451\\
525.913043478261	0.971014492753623	0.417119044795793	0.417119044795793\\
525.913043478261	0.985507246376812	0.428841410747909	0.428841410747909\\
525.913043478261	1	0.60650432939751	0.60650432939751\\
550.95652173913	0	0.666666666666667	0.666666666666667\\
550.95652173913	0.0144927536231884	0.666666666796512	0.666666666796512\\
550.95652173913	0.0289855072463768	0.666551698879681	0.666551698879681\\
550.95652173913	0.0434782608695652	0.669736301919752	0.669736301919752\\
550.95652173913	0.0579710144927536	0.667875049503986	0.667875049503986\\
550.95652173913	0.072463768115942	0.665742021256691	0.665742021256691\\
550.95652173913	0.0869565217391304	0.657173163918049	0.657173163918049\\
550.95652173913	0.101449275362319	0.672933567054908	0.672933567054908\\
550.95652173913	0.115942028985507	0.669033216371689	0.669033216371689\\
550.95652173913	0.130434782608696	0.66846156427859	0.66846156427859\\
550.95652173913	0.144927536231884	0.662936854547205	0.662936854547205\\
550.95652173913	0.159420289855072	0.660346599028431	0.660346599028431\\
550.95652173913	0.173913043478261	0.648632535161164	0.648632535161164\\
550.95652173913	0.188405797101449	0.64509952805852	0.64509952805852\\
550.95652173913	0.202898550724638	0.66315838888851	0.66315838888851\\
550.95652173913	0.217391304347826	0.668725513484667	0.668725513484667\\
550.95652173913	0.231884057971014	0.672673822118307	0.672673822118307\\
550.95652173913	0.246376811594203	0.670198761185961	0.670198761185961\\
550.95652173913	0.260869565217391	0.658596957440561	0.658596957440561\\
550.95652173913	0.27536231884058	0.64372903178642	0.64372903178642\\
550.95652173913	0.289855072463768	0.632343939850294	0.632343939850294\\
550.95652173913	0.304347826086957	0.62528286271241	0.62528286271241\\
550.95652173913	0.318840579710145	0.604104753093285	0.604104753093285\\
550.95652173913	0.333333333333333	0.603294455094751	0.603294455094751\\
550.95652173913	0.347826086956522	0.5973683097564	0.5973683097564\\
550.95652173913	0.36231884057971	0.587929762760976	0.587929762760976\\
550.95652173913	0.376811594202899	0.57953631544311	0.57953631544311\\
550.95652173913	0.391304347826087	0.572339860932629	0.572339860932629\\
550.95652173913	0.405797101449275	0.574672579025551	0.574672579025551\\
550.95652173913	0.420289855072464	0.566673017925066	0.566673017925066\\
550.95652173913	0.434782608695652	0.559012695866359	0.559012695866359\\
550.95652173913	0.449275362318841	0.54921463277976	0.54921463277976\\
550.95652173913	0.463768115942029	0.538328825136459	0.538328825136459\\
550.95652173913	0.478260869565217	0.529486747228874	0.529486747228874\\
550.95652173913	0.492753623188406	0.521291657089187	0.521291657089187\\
550.95652173913	0.507246376811594	0.515521702066493	0.515521702066493\\
550.95652173913	0.521739130434783	0.512706423676617	0.512706423676617\\
550.95652173913	0.536231884057971	0.51010441664739	0.51010441664739\\
550.95652173913	0.550724637681159	0.509134947496114	0.509134947496114\\
550.95652173913	0.565217391304348	0.506851905057911	0.506851905057911\\
550.95652173913	0.579710144927536	0.502466853767882	0.502466853767882\\
550.95652173913	0.594202898550725	0.498209274735265	0.498209274735265\\
550.95652173913	0.608695652173913	0.485875083054909	0.485875083054909\\
550.95652173913	0.623188405797101	0.480783118726121	0.480783118726121\\
550.95652173913	0.63768115942029	0.476434054815024	0.476434054815024\\
550.95652173913	0.652173913043478	0.472685277319952	0.472685277319952\\
550.95652173913	0.666666666666667	0.473466475530345	0.473466475530345\\
550.95652173913	0.681159420289855	0.473897822783639	0.473897822783639\\
550.95652173913	0.695652173913043	0.46215523366773	0.46215523366773\\
550.95652173913	0.710144927536232	0.458429238526621	0.458429238526621\\
550.95652173913	0.72463768115942	0.454351084536271	0.454351084536271\\
550.95652173913	0.739130434782609	0.450875493772594	0.450875493772594\\
550.95652173913	0.753623188405797	0.447950797331929	0.447950797331929\\
550.95652173913	0.768115942028985	0.445175907065924	0.445175907065924\\
550.95652173913	0.782608695652174	0.4431765708156	0.4431765708156\\
550.95652173913	0.797101449275362	0.441228144775093	0.441228144775093\\
550.95652173913	0.811594202898551	0.446351525337798	0.446351525337798\\
550.95652173913	0.826086956521739	0.443616422960242	0.443616422960242\\
550.95652173913	0.840579710144927	0.433737408580725	0.433737408580725\\
550.95652173913	0.855072463768116	0.431379079541817	0.431379079541817\\
550.95652173913	0.869565217391304	0.429388328072853	0.429388328072853\\
550.95652173913	0.884057971014493	0.427826677424745	0.427826677424745\\
550.95652173913	0.898550724637681	0.425860508350197	0.425860508350197\\
550.95652173913	0.91304347826087	0.429717427523335	0.429717427523335\\
550.95652173913	0.927536231884058	0.427266872532398	0.427266872532398\\
550.95652173913	0.942028985507246	0.424629010430545	0.424629010430545\\
550.95652173913	0.956521739130435	0.419617444070676	0.419617444070676\\
550.95652173913	0.971014492753623	0.415385326291234	0.415385326291234\\
550.95652173913	0.985507246376812	0.418947147775392	0.418947147775392\\
550.95652173913	1	0.596934649760887	0.596934649760887\\
576	0	0.666666666666667	0.666666666666667\\
576	0.0144927536231884	0.666666666666667	0.666666666666667\\
576	0.0289855072463768	0.659548684061755	0.659548684061755\\
576	0.0434782608695652	0.655560845480024	0.655560845480024\\
576	0.0579710144927536	0.645671790903171	0.645671790903171\\
576	0.072463768115942	0.650397169965299	0.650397169965299\\
576	0.0869565217391304	0.644398411926609	0.644398411926609\\
576	0.101449275362319	0.619837878146991	0.619837878146991\\
576	0.115942028985507	0.631778167766779	0.631778167766779\\
576	0.130434782608696	0.654330977597228	0.654330977597228\\
576	0.144927536231884	0.616431971700691	0.616431971700691\\
576	0.159420289855072	0.619683401180118	0.619683401180118\\
576	0.173913043478261	0.63741168731093	0.63741168731093\\
576	0.188405797101449	0.660147650514511	0.660147650514511\\
576	0.202898550724638	0.59897618340416	0.59897618340416\\
576	0.217391304347826	0.650846783943929	0.650846783943929\\
576	0.231884057971014	0.662576841546846	0.662576841546846\\
576	0.246376811594203	0.670414764565208	0.670414764565208\\
576	0.260869565217391	0.663602178288728	0.663602178288728\\
576	0.27536231884058	0.644494010465947	0.644494010465947\\
576	0.289855072463768	0.619970797915023	0.619970797915023\\
576	0.304347826086957	0.584572428667222	0.584572428667222\\
576	0.318840579710145	0.617841439565347	0.617841439565347\\
576	0.333333333333333	0.592301333342501	0.592301333342501\\
576	0.347826086956522	0.580199230136054	0.580199230136054\\
576	0.36231884057971	0.583462152464938	0.583462152464938\\
576	0.376811594202899	0.575012941105004	0.575012941105004\\
576	0.391304347826087	0.574424127301336	0.574424127301336\\
576	0.405797101449275	0.575805426725857	0.575805426725857\\
576	0.420289855072464	0.56227224355603	0.56227224355603\\
576	0.434782608695652	0.541893150613349	0.541893150613349\\
576	0.449275362318841	0.578092296040277	0.578092296040277\\
576	0.463768115942029	0.542448667509528	0.542448667509528\\
576	0.478260869565217	0.528306390824028	0.528306390824028\\
576	0.492753623188406	0.519685718827259	0.519685718827259\\
576	0.507246376811594	0.514137587540553	0.514137587540553\\
576	0.521739130434783	0.511288785479811	0.511288785479811\\
576	0.536231884057971	0.515653582309302	0.515653582309302\\
576	0.550724637681159	0.554942157739946	0.554942157739946\\
576	0.565217391304348	0.489234677540345	0.489234677540345\\
576	0.579710144927536	0.507433269222073	0.507433269222073\\
576	0.594202898550725	0.528570512447271	0.528570512447271\\
576	0.608695652173913	0.52350330445924	0.52350330445924\\
576	0.623188405797101	0.469643488792938	0.469643488792938\\
576	0.63768115942029	0.512510352867888	0.512510352867888\\
576	0.652173913043478	0.518552133687262	0.518552133687262\\
576	0.666666666666667	0.486278637386642	0.486278637386642\\
576	0.681159420289855	0.457024928039362	0.457024928039362\\
576	0.695652173913043	0.508193980193884	0.508193980193884\\
576	0.710144927536232	0.470819318137588	0.470819318137588\\
576	0.72463768115942	0.455826488923921	0.455826488923921\\
576	0.739130434782609	0.449199420308292	0.449199420308292\\
576	0.753623188405797	0.447157301859624	0.447157301859624\\
576	0.768115942028985	0.445611773612939	0.445611773612939\\
576	0.782608695652174	0.448851393460471	0.448851393460471\\
576	0.797101449275362	0.475468804255501	0.475468804255501\\
576	0.811594202898551	0.432090509031319	0.432090509031319\\
576	0.826086956521739	0.445434625900634	0.445434625900634\\
576	0.840579710144927	0.459669932656098	0.459669932656098\\
576	0.855072463768116	0.467988627049891	0.467988627049891\\
576	0.869565217391304	0.421003735670007	0.421003735670007\\
576	0.884057971014493	0.449973397503122	0.449973397503122\\
576	0.898550724637681	0.463731758718301	0.463731758718301\\
576	0.91304347826087	0.440642061930275	0.440642061930275\\
576	0.927536231884058	0.413693661401867	0.413693661401867\\
576	0.942028985507246	0.452127652304525	0.452127652304525\\
576	0.956521739130435	0.434232853560766	0.434232853560766\\
576	0.971014492753623	0.415404758547226	0.415404758547226\\
576	0.985507246376812	0.419087755991019	0.419087755991019\\
576	1	0.631606488749346	0.631606488749346\\
601.04347826087	0	0.666666666666667	0.666666666666667\\
601.04347826087	0.0144927536231884	0.666666666898353	0.666666666898353\\
601.04347826087	0.0289855072463768	0.666925180021352	0.666925180021352\\
601.04347826087	0.0434782608695652	0.663908709009237	0.663908709009237\\
601.04347826087	0.0579710144927536	0.660926909561245	0.660926909561245\\
601.04347826087	0.072463768115942	0.655034525247214	0.655034525247214\\
601.04347826087	0.0869565217391304	0.647617373819247	0.647617373819247\\
601.04347826087	0.101449275362319	0.635480520218637	0.635480520218637\\
601.04347826087	0.115942028985507	0.623194760018504	0.623194760018504\\
601.04347826087	0.130434782608696	0.618123921110555	0.618123921110555\\
601.04347826087	0.144927536231884	0.62276230682145	0.62276230682145\\
601.04347826087	0.159420289855072	0.637464353261177	0.637464353261177\\
601.04347826087	0.173913043478261	0.642704642268048	0.642704642268048\\
601.04347826087	0.188405797101449	0.619658365830636	0.619658365830636\\
601.04347826087	0.202898550724638	0.607758157855547	0.607758157855547\\
601.04347826087	0.217391304347826	0.597957871005349	0.597957871005349\\
601.04347826087	0.231884057971014	0.601572357905831	0.601572357905831\\
601.04347826087	0.246376811594203	0.61801848556566	0.61801848556566\\
601.04347826087	0.260869565217391	0.628851708558819	0.628851708558819\\
601.04347826087	0.27536231884058	0.639108173279929	0.639108173279929\\
601.04347826087	0.289855072463768	0.634824816407845	0.634824816407845\\
601.04347826087	0.304347826086957	0.622266761380271	0.622266761380271\\
601.04347826087	0.318840579710145	0.61071775926678	0.61071775926678\\
601.04347826087	0.333333333333333	0.594240862407008	0.594240862407008\\
601.04347826087	0.347826086956522	0.589987892987984	0.589987892987984\\
601.04347826087	0.36231884057971	0.580202666210327	0.580202666210327\\
601.04347826087	0.376811594202899	0.571881551323297	0.571881551323297\\
601.04347826087	0.391304347826087	0.566604729912134	0.566604729912134\\
601.04347826087	0.405797101449275	0.560780807850586	0.560780807850586\\
601.04347826087	0.420289855072464	0.557516840055699	0.557516840055699\\
601.04347826087	0.434782608695652	0.558953578842056	0.558953578842056\\
601.04347826087	0.449275362318841	0.555196057214116	0.555196057214116\\
601.04347826087	0.463768115942029	0.545601273566544	0.545601273566544\\
601.04347826087	0.478260869565217	0.535964242624772	0.535964242624772\\
601.04347826087	0.492753623188406	0.520733289637667	0.520733289637667\\
601.04347826087	0.507246376811594	0.515903677530789	0.515903677530789\\
601.04347826087	0.521739130434783	0.520190409691822	0.520190409691822\\
601.04347826087	0.536231884057971	0.517667147267611	0.517667147267611\\
601.04347826087	0.550724637681159	0.514622828039928	0.514622828039928\\
601.04347826087	0.565217391304348	0.506722854191997	0.506722854191997\\
601.04347826087	0.579710144927536	0.494330597440874	0.494330597440874\\
601.04347826087	0.594202898550725	0.486451841424608	0.486451841424608\\
601.04347826087	0.608695652173913	0.480750633502555	0.480750633502555\\
601.04347826087	0.623188405797101	0.475510131032686	0.475510131032686\\
601.04347826087	0.63768115942029	0.471751936865573	0.471751936865573\\
601.04347826087	0.652173913043478	0.467348026457439	0.467348026457439\\
601.04347826087	0.666666666666667	0.471863751167515	0.471863751167515\\
601.04347826087	0.681159420289855	0.460213956670671	0.460213956670671\\
601.04347826087	0.695652173913043	0.456903010118871	0.456903010118871\\
601.04347826087	0.710144927536232	0.453495420019155	0.453495420019155\\
601.04347826087	0.72463768115942	0.453561333363555	0.453561333363555\\
601.04347826087	0.739130434782609	0.453156858876107	0.453156858876107\\
601.04347826087	0.753623188405797	0.453561528743212	0.453561528743212\\
601.04347826087	0.768115942028985	0.455062311829358	0.455062311829358\\
601.04347826087	0.782608695652174	0.453566069858072	0.453566069858072\\
601.04347826087	0.797101449275362	0.448776866058592	0.448776866058592\\
601.04347826087	0.811594202898551	0.443668081810082	0.443668081810082\\
601.04347826087	0.826086956521739	0.435524633352001	0.435524633352001\\
601.04347826087	0.840579710144927	0.433617994098014	0.433617994098014\\
601.04347826087	0.855072463768116	0.438329546684023	0.438329546684023\\
601.04347826087	0.869565217391304	0.437786266067445	0.437786266067445\\
601.04347826087	0.884057971014493	0.436120325729946	0.436120325729946\\
601.04347826087	0.898550724637681	0.431652099666258	0.431652099666258\\
601.04347826087	0.91304347826087	0.425608208482312	0.425608208482312\\
601.04347826087	0.927536231884058	0.420577094065406	0.420577094065406\\
601.04347826087	0.942028985507246	0.416698835273403	0.416698835273403\\
601.04347826087	0.956521739130435	0.413611988294213	0.413611988294213\\
601.04347826087	0.971014492753623	0.411039750954129	0.411039750954129\\
601.04347826087	0.985507246376812	0.415562033863451	0.415562033863451\\
601.04347826087	1	0.598265354789113	0.598265354789113\\
626.086956521739	0	0.666666666666667	0.666666666666667\\
626.086956521739	0.0144927536231884	0.666666666687776	0.666666666687776\\
626.086956521739	0.0289855072463768	0.663430160835397	0.663430160835397\\
626.086956521739	0.0434782608695652	0.664018822014616	0.664018822014616\\
626.086956521739	0.0579710144927536	0.662131708643936	0.662131708643936\\
626.086956521739	0.072463768115942	0.656638136551257	0.656638136551257\\
626.086956521739	0.0869565217391304	0.639864013362201	0.639864013362201\\
626.086956521739	0.101449275362319	0.623261888199689	0.623261888199689\\
626.086956521739	0.115942028985507	0.611948113603646	0.611948113603646\\
626.086956521739	0.130434782608696	0.650557048082996	0.650557048082996\\
626.086956521739	0.144927536231884	0.643706664507955	0.643706664507955\\
626.086956521739	0.159420289855072	0.640491674961429	0.640491674961429\\
626.086956521739	0.173913043478261	0.608361510361552	0.608361510361552\\
626.086956521739	0.188405797101449	0.599365366266435	0.599365366266435\\
626.086956521739	0.202898550724638	0.603015247247067	0.603015247247067\\
626.086956521739	0.217391304347826	0.614582482579345	0.614582482579345\\
626.086956521739	0.231884057971014	0.616813226021857	0.616813226021857\\
626.086956521739	0.246376811594203	0.615268223625993	0.615268223625993\\
626.086956521739	0.260869565217391	0.608939794851774	0.608939794851774\\
626.086956521739	0.27536231884058	0.604774391117164	0.604774391117164\\
626.086956521739	0.289855072463768	0.585757448264494	0.585757448264494\\
626.086956521739	0.304347826086957	0.580481495591222	0.580481495591222\\
626.086956521739	0.318840579710145	0.586739661263989	0.586739661263989\\
626.086956521739	0.333333333333333	0.599981334251114	0.599981334251114\\
626.086956521739	0.347826086956522	0.592505176724667	0.592505176724667\\
626.086956521739	0.36231884057971	0.582769466977105	0.582769466977105\\
626.086956521739	0.376811594202899	0.572765955982651	0.572765955982651\\
626.086956521739	0.391304347826087	0.579601802760394	0.579601802760394\\
626.086956521739	0.405797101449275	0.566720243709731	0.566720243709731\\
626.086956521739	0.420289855072464	0.550034211871001	0.550034211871001\\
626.086956521739	0.434782608695652	0.540137999159919	0.540137999159919\\
626.086956521739	0.449275362318841	0.532701860053885	0.532701860053885\\
626.086956521739	0.463768115942029	0.526238512115327	0.526238512115327\\
626.086956521739	0.478260869565217	0.520442655769949	0.520442655769949\\
626.086956521739	0.492753623188406	0.515491790487342	0.515491790487342\\
626.086956521739	0.507246376811594	0.510005664799794	0.510005664799794\\
626.086956521739	0.521739130434783	0.503990510422345	0.503990510422345\\
626.086956521739	0.536231884057971	0.498794034861495	0.498794034861495\\
626.086956521739	0.550724637681159	0.494156695799661	0.494156695799661\\
626.086956521739	0.565217391304348	0.49028370073969	0.49028370073969\\
626.086956521739	0.579710144927536	0.488353760681909	0.488353760681909\\
626.086956521739	0.594202898550725	0.491726252459194	0.491726252459194\\
626.086956521739	0.608695652173913	0.499200504086447	0.499200504086447\\
626.086956521739	0.623188405797101	0.47365146596503	0.47365146596503\\
626.086956521739	0.63768115942029	0.469861934694297	0.469861934694297\\
626.086956521739	0.652173913043478	0.466697895056892	0.466697895056892\\
626.086956521739	0.666666666666667	0.464852868706382	0.464852868706382\\
626.086956521739	0.681159420289855	0.474028026907177	0.474028026907177\\
626.086956521739	0.695652173913043	0.475162101478518	0.475162101478518\\
626.086956521739	0.710144927536232	0.468415520447222	0.468415520447222\\
626.086956521739	0.72463768115942	0.455572324620581	0.455572324620581\\
626.086956521739	0.739130434782609	0.451230732851749	0.451230732851749\\
626.086956521739	0.753623188405797	0.447223663996316	0.447223663996316\\
626.086956521739	0.768115942028985	0.445055982836178	0.445055982836178\\
626.086956521739	0.782608695652174	0.445091758185623	0.445091758185623\\
626.086956521739	0.797101449275362	0.449724737725104	0.449724737725104\\
626.086956521739	0.811594202898551	0.448554505439161	0.448554505439161\\
626.086956521739	0.826086956521739	0.44146506705725	0.44146506705725\\
626.086956521739	0.840579710144927	0.429764639178922	0.429764639178922\\
626.086956521739	0.855072463768116	0.42610726080759	0.42610726080759\\
626.086956521739	0.869565217391304	0.42386483772304	0.42386483772304\\
626.086956521739	0.884057971014493	0.437956345991554	0.437956345991554\\
626.086956521739	0.898550724637681	0.43507037342352	0.43507037342352\\
626.086956521739	0.91304347826087	0.426555257105098	0.426555257105098\\
626.086956521739	0.927536231884058	0.419462439873839	0.419462439873839\\
626.086956521739	0.942028985507246	0.415124034942272	0.415124034942272\\
626.086956521739	0.956521739130435	0.411963226544562	0.411963226544562\\
626.086956521739	0.971014492753623	0.409367165075908	0.409367165075908\\
626.086956521739	0.985507246376812	0.412037434299321	0.412037434299321\\
626.086956521739	1	0.592173037176642	0.592173037176642\\
651.130434782609	0	0.666666666666667	0.666666666666667\\
651.130434782609	0.0144927536231884	0.666666666631788	0.666666666631788\\
651.130434782609	0.0289855072463768	0.66661246429671	0.66661246429671\\
651.130434782609	0.0434782608695652	0.670782522986377	0.670782522986377\\
651.130434782609	0.0579710144927536	0.67288971464597	0.67288971464597\\
651.130434782609	0.072463768115942	0.66818149862367	0.66818149862367\\
651.130434782609	0.0869565217391304	0.670316330849126	0.670316330849126\\
651.130434782609	0.101449275362319	0.670970454966984	0.670970454966984\\
651.130434782609	0.115942028985507	0.670642913531905	0.670642913531905\\
651.130434782609	0.130434782608696	0.667011744334469	0.667011744334469\\
651.130434782609	0.144927536231884	0.654531782053495	0.654531782053495\\
651.130434782609	0.159420289855072	0.656390045337062	0.656390045337062\\
651.130434782609	0.173913043478261	0.652378062737748	0.652378062737748\\
651.130434782609	0.188405797101449	0.649032791801854	0.649032791801854\\
651.130434782609	0.202898550724638	0.64638352006462	0.64638352006462\\
651.130434782609	0.217391304347826	0.642701203161171	0.642701203161171\\
651.130434782609	0.231884057971014	0.640502725998691	0.640502725998691\\
651.130434782609	0.246376811594203	0.637115466310286	0.637115466310286\\
651.130434782609	0.260869565217391	0.634860703338387	0.634860703338387\\
651.130434782609	0.27536231884058	0.635104532439804	0.635104532439804\\
651.130434782609	0.289855072463768	0.625377920135647	0.625377920135647\\
651.130434782609	0.304347826086957	0.613730889758242	0.613730889758242\\
651.130434782609	0.318840579710145	0.602922276495055	0.602922276495055\\
651.130434782609	0.333333333333333	0.592717435547457	0.592717435547457\\
651.130434782609	0.347826086956522	0.583138388086026	0.583138388086026\\
651.130434782609	0.36231884057971	0.574126106836318	0.574126106836318\\
651.130434782609	0.376811594202899	0.565612833149385	0.565612833149385\\
651.130434782609	0.391304347826087	0.557558296973619	0.557558296973619\\
651.130434782609	0.405797101449275	0.549926391961498	0.549926391961498\\
651.130434782609	0.420289855072464	0.542684744974936	0.542684744974936\\
651.130434782609	0.434782608695652	0.535804151923056	0.535804151923056\\
651.130434782609	0.449275362318841	0.529258326167665	0.529258326167665\\
651.130434782609	0.463768115942029	0.523023404605683	0.523023404605683\\
651.130434782609	0.478260869565217	0.517077795206316	0.517077795206316\\
651.130434782609	0.492753623188406	0.511419618152813	0.511419618152813\\
651.130434782609	0.507246376811594	0.505977079928714	0.505977079928714\\
651.130434782609	0.521739130434783	0.500786166598098	0.500786166598098\\
651.130434782609	0.536231884057971	0.495815844493403	0.495815844493403\\
651.130434782609	0.550724637681159	0.491052190366506	0.491052190366506\\
651.130434782609	0.565217391304348	0.486482556193643	0.486482556193643\\
651.130434782609	0.579710144927536	0.482095382123433	0.482095382123433\\
651.130434782609	0.594202898550725	0.477879922612334	0.477879922612334\\
651.130434782609	0.608695652173913	0.473826347848751	0.473826347848751\\
651.130434782609	0.623188405797101	0.469925490150105	0.469925490150105\\
651.130434782609	0.63768115942029	0.466168916721307	0.466168916721307\\
651.130434782609	0.652173913043478	0.462548759454036	0.462548759454036\\
651.130434782609	0.666666666666667	0.459106884254152	0.459106884254152\\
651.130434782609	0.681159420289855	0.455757779393058	0.455757779393058\\
651.130434782609	0.695652173913043	0.452508450444549	0.452508450444549\\
651.130434782609	0.710144927536232	0.449368866503207	0.449368866503207\\
651.130434782609	0.72463768115942	0.446333513090364	0.446333513090364\\
651.130434782609	0.739130434782609	0.443397302490519	0.443397302490519\\
651.130434782609	0.753623188405797	0.440555409318783	0.440555409318783\\
651.130434782609	0.768115942028985	0.437803367386847	0.437803367386847\\
651.130434782609	0.782608695652174	0.435136945382661	0.435136945382661\\
651.130434782609	0.797101449275362	0.432552198414531	0.432552198414531\\
651.130434782609	0.811594202898551	0.430045401728063	0.430045401728063\\
651.130434782609	0.826086956521739	0.427613049524525	0.427613049524525\\
651.130434782609	0.840579710144927	0.425251846810452	0.425251846810452\\
651.130434782609	0.855072463768116	0.422958688472676	0.422958688472676\\
651.130434782609	0.869565217391304	0.420730636752937	0.420730636752937\\
651.130434782609	0.884057971014493	0.418564909811126	0.418564909811126\\
651.130434782609	0.898550724637681	0.416458892804391	0.416458892804391\\
651.130434782609	0.91304347826087	0.414410090785306	0.414410090785306\\
651.130434782609	0.927536231884058	0.412416152722936	0.412416152722936\\
651.130434782609	0.942028985507246	0.410474837156943	0.410474837156943\\
651.130434782609	0.956521739130435	0.408584015975143	0.408584015975143\\
651.130434782609	0.971014492753623	0.406700333163507	0.406700333163507\\
651.130434782609	0.985507246376812	0.405972337274686	0.405972337274686\\
651.130434782609	1	0.578549062928423	0.578549062928423\\
676.173913043478	0	0.666666666666667	0.666666666666667\\
676.173913043478	0.0144927536231884	0.666679462665896	0.666679462665896\\
676.173913043478	0.0289855072463768	0.666582273106177	0.666582273106177\\
676.173913043478	0.0434782608695652	0.667306498147929	0.667306498147929\\
676.173913043478	0.0579710144927536	0.667845931603637	0.667845931603637\\
676.173913043478	0.072463768115942	0.665822210049034	0.665822210049034\\
676.173913043478	0.0869565217391304	0.668396464562504	0.668396464562504\\
676.173913043478	0.101449275362319	0.669604600675259	0.669604600675259\\
676.173913043478	0.115942028985507	0.670216360240655	0.670216360240655\\
676.173913043478	0.130434782608696	0.667686592417061	0.667686592417061\\
676.173913043478	0.144927536231884	0.653086891950526	0.653086891950526\\
676.173913043478	0.159420289855072	0.660027852331066	0.660027852331066\\
676.173913043478	0.173913043478261	0.654172482102773	0.654172482102773\\
676.173913043478	0.188405797101449	0.648808519109203	0.648808519109203\\
676.173913043478	0.202898550724638	0.643601508639632	0.643601508639632\\
676.173913043478	0.217391304347826	0.639282175026317	0.639282175026317\\
676.173913043478	0.231884057971014	0.635789846136343	0.635789846136343\\
676.173913043478	0.246376811594203	0.630237056607673	0.630237056607673\\
676.173913043478	0.260869565217391	0.627890488304472	0.627890488304472\\
676.173913043478	0.27536231884058	0.625976857474419	0.625976857474419\\
676.173913043478	0.289855072463768	0.620711896277324	0.620711896277324\\
676.173913043478	0.304347826086957	0.611596442801187	0.611596442801187\\
676.173913043478	0.318840579710145	0.600402974908166	0.600402974908166\\
676.173913043478	0.333333333333333	0.590116493480963	0.590116493480963\\
676.173913043478	0.347826086956522	0.580937401021185	0.580937401021185\\
676.173913043478	0.36231884057971	0.571974985571861	0.571974985571861\\
676.173913043478	0.376811594202899	0.563510336057771	0.563510336057771\\
676.173913043478	0.391304347826087	0.555503149901509	0.555503149901509\\
676.173913043478	0.405797101449275	0.547917381160543	0.547917381160543\\
676.173913043478	0.420289855072464	0.54072062352627	0.54072062352627\\
676.173913043478	0.434782608695652	0.533883628104097	0.533883628104097\\
676.173913043478	0.449275362318841	0.527380195787563	0.527380195787563\\
676.173913043478	0.463768115942029	0.521186468928937	0.521186468928937\\
676.173913043478	0.478260869565217	0.515280823968979	0.515280823968979\\
676.173913043478	0.492753623188406	0.507950535253854	0.507950535253854\\
676.173913043478	0.507246376811594	0.502639613980551	0.502639613980551\\
676.173913043478	0.521739130434783	0.499116919023766	0.499116919023766\\
676.173913043478	0.536231884057971	0.494163319814153	0.494163319814153\\
676.173913043478	0.550724637681159	0.489416171730908	0.489416171730908\\
676.173913043478	0.565217391304348	0.484862864639005	0.484862864639005\\
676.173913043478	0.579710144927536	0.480491785112333	0.480491785112333\\
676.173913043478	0.594202898550725	0.47629213046326	0.47629213046326\\
676.173913043478	0.608695652173913	0.472254089136059	0.472254089136059\\
676.173913043478	0.623188405797101	0.468368455214691	0.468368455214691\\
676.173913043478	0.63768115942029	0.464626800800076	0.464626800800076\\
676.173913043478	0.652173913043478	0.461021170864217	0.461021170864217\\
676.173913043478	0.666666666666667	0.457319659744861	0.457319659744861\\
676.173913043478	0.681159420289855	0.45402409760585	0.45402409760585\\
676.173913043478	0.695652173913043	0.45081412027641	0.45081412027641\\
676.173913043478	0.710144927536232	0.447713691626855	0.447713691626855\\
676.173913043478	0.72463768115942	0.444717304069429	0.444717304069429\\
676.173913043478	0.739130434782609	0.441819991137577	0.441819991137577\\
676.173913043478	0.753623188405797	0.439017143667269	0.439017143667269\\
676.173913043478	0.768115942028985	0.436055495020038	0.436055495020038\\
676.173913043478	0.782608695652174	0.433419693458553	0.433419693458553\\
676.173913043478	0.797101449275362	0.430865103874589	0.430865103874589\\
676.173913043478	0.811594202898551	0.42838806775179	0.42838806775179\\
676.173913043478	0.826086956521739	0.425985090599132	0.425985090599132\\
676.173913043478	0.840579710144927	0.423652968598751	0.423652968598751\\
676.173913043478	0.855072463768116	0.42138825243248	0.42138825243248\\
676.173913043478	0.869565217391304	0.419188569242628	0.419188569242628\\
676.173913043478	0.884057971014493	0.417050862715041	0.417050862715041\\
676.173913043478	0.898550724637681	0.414972936219367	0.414972936219367\\
676.173913043478	0.91304347826087	0.412951493960427	0.412951493960427\\
676.173913043478	0.927536231884058	0.41098473787588	0.41098473787588\\
676.173913043478	0.942028985507246	0.4090709235543	0.4090709235543\\
676.173913043478	0.956521739130435	0.407208215162668	0.407208215162668\\
676.173913043478	0.971014492753623	0.405396894508959	0.405396894508959\\
676.173913043478	0.985507246376812	0.403206412914008	0.403206412914008\\
676.173913043478	1	0.57476963325814	0.57476963325814\\
701.217391304348	0	0.666666666666667	0.666666666666667\\
701.217391304348	0.0144927536231884	0.666662666122217	0.666662666122217\\
701.217391304348	0.0289855072463768	0.66584889697393	0.66584889697393\\
701.217391304348	0.0434782608695652	0.665612452660114	0.665612452660114\\
701.217391304348	0.0579710144927536	0.66547544860583	0.66547544860583\\
701.217391304348	0.072463768115942	0.660165489711484	0.660165489711484\\
701.217391304348	0.0869565217391304	0.661448684717338	0.661448684717338\\
701.217391304348	0.101449275362319	0.660708859858171	0.660708859858171\\
701.217391304348	0.115942028985507	0.66080963543313	0.66080963543313\\
701.217391304348	0.130434782608696	0.656951847798542	0.656951847798542\\
701.217391304348	0.144927536231884	0.64719976570233	0.64719976570233\\
701.217391304348	0.159420289855072	0.654409190099528	0.654409190099528\\
701.217391304348	0.173913043478261	0.652004782172038	0.652004782172038\\
701.217391304348	0.188405797101449	0.648792905691424	0.648792905691424\\
701.217391304348	0.202898550724638	0.645722310907717	0.645722310907717\\
701.217391304348	0.217391304347826	0.643075635906914	0.643075635906914\\
701.217391304348	0.231884057971014	0.641072363164422	0.641072363164422\\
701.217391304348	0.246376811594203	0.635518776642028	0.635518776642028\\
701.217391304348	0.260869565217391	0.631288988459043	0.631288988459043\\
701.217391304348	0.27536231884058	0.625249139638823	0.625249139638823\\
701.217391304348	0.289855072463768	0.61924997186324	0.61924997186324\\
701.217391304348	0.304347826086957	0.607968717471842	0.607968717471842\\
701.217391304348	0.318840579710145	0.596977821739965	0.596977821739965\\
701.217391304348	0.333333333333333	0.586929913255176	0.586929913255176\\
701.217391304348	0.347826086956522	0.577475251041482	0.577475251041482\\
701.217391304348	0.36231884057971	0.568562807029023	0.568562807029023\\
701.217391304348	0.376811594202899	0.560147185104506	0.560147185104506\\
701.217391304348	0.391304347826087	0.552188010062687	0.552188010062687\\
701.217391304348	0.405797101449275	0.544649088344342	0.544649088344342\\
701.217391304348	0.420289855072464	0.537497996470903	0.537497996470903\\
701.217391304348	0.434782608695652	0.530705553244419	0.530705553244419\\
701.217391304348	0.449275362318841	0.524245423381164	0.524245423381164\\
701.217391304348	0.463768115942029	0.518093802178298	0.518093802178298\\
701.217391304348	0.478260869565217	0.512229082811717	0.512229082811717\\
701.217391304348	0.492753623188406	0.506631671131023	0.506631671131023\\
701.217391304348	0.507246376811594	0.501283682335185	0.501283682335185\\
701.217391304348	0.521739130434783	0.49616878583358	0.49616878583358\\
701.217391304348	0.536231884057971	0.49127210866968	0.49127210866968\\
701.217391304348	0.550724637681159	0.486579937939442	0.486579937939442\\
701.217391304348	0.565217391304348	0.482079726250725	0.482079726250725\\
701.217391304348	0.579710144927536	0.477759938111679	0.477759938111679\\
701.217391304348	0.594202898550725	0.473609907419405	0.473609907419405\\
701.217391304348	0.608695652173913	0.469619841162729	0.469619841162729\\
701.217391304348	0.623188405797101	0.465780656939062	0.465780656939062\\
701.217391304348	0.63768115942029	0.46208394495179	0.46208394495179\\
701.217391304348	0.652173913043478	0.45852193692486	0.45852193692486\\
701.217391304348	0.666666666666667	0.455087377363056	0.455087377363056\\
701.217391304348	0.681159420289855	0.451773556810389	0.451773556810389\\
701.217391304348	0.695652173913043	0.448574225121971	0.448574225121971\\
701.217391304348	0.710144927536232	0.445483522515907	0.445483522515907\\
701.217391304348	0.72463768115942	0.442496030929098	0.442496030929098\\
701.217391304348	0.739130434782609	0.439606645988759	0.439606645988759\\
701.217391304348	0.753623188405797	0.436810642437895	0.436810642437895\\
701.217391304348	0.768115942028985	0.43410354892102	0.43410354892102\\
701.217391304348	0.782608695652174	0.431481185184769	0.431481185184769\\
701.217391304348	0.797101449275362	0.428939645622267	0.428939645622267\\
701.217391304348	0.811594202898551	0.426475251251154	0.426475251251154\\
701.217391304348	0.826086956521739	0.424084541588329	0.424084541588329\\
701.217391304348	0.840579710144927	0.421764266425617	0.421764266425617\\
701.217391304348	0.855072463768116	0.419511362342465	0.419511362342465\\
701.217391304348	0.869565217391304	0.417322945962412	0.417322945962412\\
701.217391304348	0.884057971014493	0.415196290928767	0.415196290928767\\
701.217391304348	0.898550724637681	0.413128829684548	0.413128829684548\\
701.217391304348	0.91304347826087	0.411118137035348	0.411118137035348\\
701.217391304348	0.927536231884058	0.409161917684684	0.409161917684684\\
701.217391304348	0.942028985507246	0.407258008715183	0.407258008715183\\
701.217391304348	0.956521739130435	0.40540436131413	0.40540436131413\\
701.217391304348	0.971014492753623	0.403599039208723	0.403599039208723\\
701.217391304348	0.985507246376812	0.400492361830221	0.400492361830221\\
701.217391304348	1	0.571762112537152	0.571762112537152\\
726.260869565217	0	0.666666666666667	0.666666666666667\\
726.260869565217	0.0144927536231884	0.666666666666667	0.666666666666667\\
726.260869565217	0.0289855072463768	0.66671465919069	0.66671465919069\\
726.260869565217	0.0434782608695652	0.666245534035066	0.666245534035066\\
726.260869565217	0.0579710144927536	0.660150394711961	0.660150394711961\\
726.260869565217	0.072463768115942	0.645484119878012	0.645484119878012\\
726.260869565217	0.0869565217391304	0.641886053124526	0.641886053124526\\
726.260869565217	0.101449275362319	0.63495045022586	0.63495045022586\\
726.260869565217	0.115942028985507	0.628370566212183	0.628370566212183\\
726.260869565217	0.130434782608696	0.622226905265226	0.622226905265226\\
726.260869565217	0.144927536231884	0.613135920467098	0.613135920467098\\
726.260869565217	0.159420289855072	0.613723145319816	0.613723145319816\\
726.260869565217	0.173913043478261	0.609801332209338	0.609801332209338\\
726.260869565217	0.188405797101449	0.606054795284512	0.606054795284512\\
726.260869565217	0.202898550724638	0.604119387357496	0.604119387357496\\
726.260869565217	0.217391304347826	0.602298171024495	0.602298171024495\\
726.260869565217	0.231884057971014	0.600503796739963	0.600503796739963\\
726.260869565217	0.246376811594203	0.598905678165051	0.598905678165051\\
726.260869565217	0.260869565217391	0.59895630774189	0.59895630774189\\
726.260869565217	0.27536231884058	0.599008644879764	0.599008644879764\\
726.260869565217	0.289855072463768	0.599014170597209	0.599014170597209\\
726.260869565217	0.304347826086957	0.599053820042546	0.599053820042546\\
726.260869565217	0.318840579710145	0.600421041873612	0.600421041873612\\
726.260869565217	0.333333333333333	0.590315360041896	0.590315360041896\\
726.260869565217	0.347826086956522	0.580795007459819	0.580795007459819\\
726.260869565217	0.36231884057971	0.571829742641008	0.571829742641008\\
726.260869565217	0.376811594202899	0.563362791141877	0.563362791141877\\
726.260869565217	0.391304347826087	0.55535381292672	0.55535381292672\\
726.260869565217	0.405797101449275	0.547766719092818	0.547766719092818\\
726.260869565217	0.420289855072464	0.540569128260252	0.540569128260252\\
726.260869565217	0.434782608695652	0.533731904745468	0.533731904745468\\
726.260869565217	0.449275362318841	0.52722876463577	0.52722876463577\\
726.260869565217	0.463768115942029	0.521035938550294	0.521035938550294\\
726.260869565217	0.478260869565217	0.515131881992594	0.515131881992594\\
726.260869565217	0.492753623188406	0.509497025900005	0.509497025900005\\
726.260869565217	0.507246376811594	0.504103479322533	0.504103479322533\\
726.260869565217	0.521739130434783	0.498937549929465	0.498937549929465\\
726.260869565217	0.536231884057971	0.49399159054133	0.49399159054133\\
726.260869565217	0.550724637681159	0.489251844747157	0.489251844747157\\
726.260869565217	0.565217391304348	0.484705679756903	0.484705679756903\\
726.260869565217	0.579710144927536	0.480341473976701	0.480341473976701\\
726.260869565217	0.594202898550725	0.476148517817679	0.476148517817679\\
726.260869565217	0.608695652173913	0.472116925955989	0.472116925955989\\
726.260869565217	0.623188405797101	0.468237559530838	0.468237559530838\\
726.260869565217	0.63768115942029	0.464501956991607	0.464501956991607\\
726.260869565217	0.652173913043478	0.460902272492726	0.460902272492726\\
726.260869565217	0.666666666666667	0.45742922778838	0.45742922778838\\
726.260869565217	0.681159420289855	0.454081594024113	0.454081594024113\\
726.260869565217	0.695652173913043	0.45084937895367	0.45084937895367\\
726.260869565217	0.710144927536232	0.447726715727508	0.447726715727508\\
726.260869565217	0.72463768115942	0.444708128461238	0.444708128461238\\
726.260869565217	0.739130434782609	0.441788500203407	0.441788500203407\\
726.260869565217	0.753623188405797	0.438963044001778	0.438963044001778\\
726.260869565217	0.768115942028985	0.436227276723963	0.436227276723963\\
726.260869565217	0.782608695652174	0.433576995331314	0.433576995331314\\
726.260869565217	0.797101449275362	0.431008255341973	0.431008255341973\\
726.260869565217	0.811594202898551	0.428517351250995	0.428517351250995\\
726.260869565217	0.826086956521739	0.426100798703175	0.426100798703175\\
726.260869565217	0.840579710144927	0.423755318238221	0.423755318238221\\
726.260869565217	0.855072463768116	0.421477820448816	0.421477820448816\\
726.260869565217	0.869565217391304	0.419265392410358	0.419265392410358\\
726.260869565217	0.884057971014493	0.417115285257034	0.417115285257034\\
726.260869565217	0.898550724637681	0.415024902792828	0.415024902792828\\
726.260869565217	0.91304347826087	0.412991791038263	0.412991791038263\\
726.260869565217	0.927536231884058	0.411013628624398	0.411013628624398\\
726.260869565217	0.942028985507246	0.409088217955022	0.409088217955022\\
726.260869565217	0.956521739130435	0.40721347706633	0.40721347706633\\
726.260869565217	0.971014492753623	0.405387432120682	0.405387432120682\\
726.260869565217	0.985507246376812	0.403608210477576	0.403608210477576\\
726.260869565217	1	0.571691814021676	0.571691814021676\\
751.304347826087	0	0.666666666666667	0.666666666666667\\
751.304347826087	0.0144927536231884	0.666716053284023	0.666716053284023\\
751.304347826087	0.0289855072463768	0.658312513086973	0.658312513086973\\
751.304347826087	0.0434782608695652	0.656285141220408	0.656285141220408\\
751.304347826087	0.0579710144927536	0.654309461706443	0.654309461706443\\
751.304347826087	0.072463768115942	0.648792766318976	0.648792766318976\\
751.304347826087	0.0869565217391304	0.650244439049564	0.650244439049564\\
751.304347826087	0.101449275362319	0.649926826100819	0.649926826100819\\
751.304347826087	0.115942028985507	0.650520043402089	0.650520043402089\\
751.304347826087	0.130434782608696	0.640478016048058	0.640478016048058\\
751.304347826087	0.144927536231884	0.638613120744238	0.638613120744238\\
751.304347826087	0.159420289855072	0.640076643471567	0.640076643471567\\
751.304347826087	0.173913043478261	0.637094353289444	0.637094353289444\\
751.304347826087	0.188405797101449	0.634530129961749	0.634530129961749\\
751.304347826087	0.202898550724638	0.63182717179357	0.63182717179357\\
751.304347826087	0.217391304347826	0.628142374122936	0.628142374122936\\
751.304347826087	0.231884057971014	0.623008421961125	0.623008421961125\\
751.304347826087	0.246376811594203	0.618351543123099	0.618351543123099\\
751.304347826087	0.260869565217391	0.613781424971397	0.613781424971397\\
751.304347826087	0.27536231884058	0.608810772726023	0.608810772726023\\
751.304347826087	0.289855072463768	0.603938146840815	0.603938146840815\\
751.304347826087	0.304347826086957	0.60041763924326	0.60041763924326\\
751.304347826087	0.318840579710145	0.591582099298209	0.591582099298209\\
751.304347826087	0.333333333333333	0.581611501371902	0.581611501371902\\
751.304347826087	0.347826086956522	0.572465366868936	0.572465366868936\\
751.304347826087	0.36231884057971	0.564056362312155	0.564056362312155\\
751.304347826087	0.376811594202899	0.556149070631065	0.556149070631065\\
751.304347826087	0.391304347826087	0.548662106618938	0.548662106618938\\
751.304347826087	0.405797101449275	0.541528700468763	0.541528700468763\\
751.304347826087	0.420289855072464	0.534696073911198	0.534696073911198\\
751.304347826087	0.434782608695652	0.528115740749119	0.528115740749119\\
751.304347826087	0.449275362318841	0.52173837827257	0.52173837827257\\
751.304347826087	0.463768115942029	0.515628849519798	0.515628849519798\\
751.304347826087	0.478260869565217	0.509805214683503	0.509805214683503\\
751.304347826087	0.492753623188406	0.504247633714948	0.504247633714948\\
751.304347826087	0.507246376811594	0.498938151690242	0.498938151690242\\
751.304347826087	0.521739130434783	0.493860496165316	0.493860496165316\\
751.304347826087	0.536231884057971	0.488999902375562	0.488999902375562\\
751.304347826087	0.550724637681159	0.484342962543542	0.484342962543542\\
751.304347826087	0.565217391304348	0.479843118955694	0.479843118955694\\
751.304347826087	0.579710144927536	0.475418171879686	0.475418171879686\\
751.304347826087	0.594202898550725	0.471085796424488	0.471085796424488\\
751.304347826087	0.608695652173913	0.466858656629376	0.466858656629376\\
751.304347826087	0.623188405797101	0.462748459671818	0.462748459671818\\
751.304347826087	0.63768115942029	0.458772945897841	0.458772945897841\\
751.304347826087	0.652173913043478	0.454954491582542	0.454954491582542\\
751.304347826087	0.666666666666667	0.451327803181419	0.451327803181419\\
751.304347826087	0.681159420289855	0.447901356640302	0.447901356640302\\
751.304347826087	0.695652173913043	0.444757636687661	0.444757636687661\\
751.304347826087	0.710144927536232	0.441760683396486	0.441760683396486\\
751.304347826087	0.72463768115942	0.438902497606033	0.438902497606033\\
751.304347826087	0.739130434782609	0.436162719399727	0.436162719399727\\
751.304347826087	0.753623188405797	0.433526973036728	0.433526973036728\\
751.304347826087	0.768115942028985	0.430984389419271	0.430984389419271\\
751.304347826087	0.782608695652174	0.428526031082557	0.428526031082557\\
751.304347826087	0.797101449275362	0.426144789030124	0.426144789030124\\
751.304347826087	0.811594202898551	0.423834301358705	0.423834301358705\\
751.304347826087	0.826086956521739	0.421589468713505	0.421589468713505\\
751.304347826087	0.840579710144927	0.419405736238725	0.419405736238725\\
751.304347826087	0.855072463768116	0.417279135874523	0.417279135874523\\
751.304347826087	0.869565217391304	0.415206253397666	0.415206253397666\\
751.304347826087	0.884057971014493	0.413184135606846	0.413184135606846\\
751.304347826087	0.898550724637681	0.41121008986467	0.41121008986467\\
751.304347826087	0.91304347826087	0.409281680063508	0.409281680063508\\
751.304347826087	0.927536231884058	0.407396851499509	0.407396851499509\\
751.304347826087	0.942028985507246	0.405553664492157	0.405553664492157\\
751.304347826087	0.956521739130435	0.403750370519342	0.403750370519342\\
751.304347826087	0.971014492753623	0.401985405561187	0.401985405561187\\
751.304347826087	0.985507246376812	0.399891351061286	0.399891351061286\\
751.304347826087	1	0.566522425739374	0.566522425739374\\
776.347826086957	0	0.666666666666667	0.666666666666667\\
776.347826086957	0.0144927536231884	0.6666683281019	0.6666683281019\\
776.347826086957	0.0289855072463768	0.654183316042658	0.654183316042658\\
776.347826086957	0.0434782608695652	0.645382310116186	0.645382310116186\\
776.347826086957	0.0579710144927536	0.636949883646113	0.636949883646113\\
776.347826086957	0.072463768115942	0.622374317378252	0.622374317378252\\
776.347826086957	0.0869565217391304	0.623540257193342	0.623540257193342\\
776.347826086957	0.101449275362319	0.616745163043664	0.616745163043664\\
776.347826086957	0.115942028985507	0.612117072497889	0.612117072497889\\
776.347826086957	0.130434782608696	0.60652644207516	0.60652644207516\\
776.347826086957	0.144927536231884	0.591992895485109	0.591992895485109\\
776.347826086957	0.159420289855072	0.599540297720936	0.599540297720936\\
776.347826086957	0.173913043478261	0.596300553023257	0.596300553023257\\
776.347826086957	0.188405797101449	0.593427651662093	0.593427651662093\\
776.347826086957	0.202898550724638	0.591391639438062	0.591391639438062\\
776.347826086957	0.217391304347826	0.58832894142208	0.58832894142208\\
776.347826086957	0.231884057971014	0.586274629829349	0.586274629829349\\
776.347826086957	0.246376811594203	0.584384485011711	0.584384485011711\\
776.347826086957	0.260869565217391	0.583895315088636	0.583895315088636\\
776.347826086957	0.27536231884058	0.582010992715369	0.582010992715369\\
776.347826086957	0.289855072463768	0.58138533130212	0.58138533130212\\
776.347826086957	0.304347826086957	0.580940992059368	0.580940992059368\\
776.347826086957	0.318840579710145	0.579788046598786	0.579788046598786\\
776.347826086957	0.333333333333333	0.57953214037635	0.57953214037635\\
776.347826086957	0.347826086956522	0.579317245758406	0.579317245758406\\
776.347826086957	0.36231884057971	0.570372681406373	0.570372681406373\\
776.347826086957	0.376811594202899	0.561916311043937	0.561916311043937\\
776.347826086957	0.391304347826087	0.55390723548132	0.55390723548132\\
776.347826086957	0.405797101449275	0.546309129094469	0.546309129094469\\
776.347826086957	0.420289855072464	0.539089835861906	0.539089835861906\\
776.347826086957	0.434782608695652	0.532221093011365	0.532221093011365\\
776.347826086957	0.449275362318841	0.525678435903563	0.525678435903563\\
776.347826086957	0.463768115942029	0.519441250091681	0.519441250091681\\
776.347826086957	0.478260869565217	0.513493095574711	0.513493095574711\\
776.347826086957	0.492753623188406	0.507822296262803	0.507822296262803\\
776.347826086957	0.507246376811594	0.502455276562785	0.502455276562785\\
776.347826086957	0.521739130434783	0.497373067055904	0.497373067055904\\
776.347826086957	0.536231884057971	0.492515054751441	0.492515054751441\\
776.347826086957	0.550724637681159	0.487859849287263	0.487859849287263\\
776.347826086957	0.565217391304348	0.483390507363007	0.483390507363007\\
776.347826086957	0.579710144927536	0.479093272445972	0.479093272445972\\
776.347826086957	0.594202898550725	0.474956682589498	0.474956682589498\\
776.347826086957	0.608695652173913	0.47097098191863	0.47097098191863\\
776.347826086957	0.623188405797101	0.467127691067851	0.467127691067851\\
776.347826086957	0.63768115942029	0.463419315710037	0.463419315710037\\
776.347826086957	0.652173913043478	0.459839134766123	0.459839134766123\\
776.347826086957	0.666666666666667	0.456381048485407	0.456381048485407\\
776.347826086957	0.681159420289855	0.453029983672689	0.453029983672689\\
776.347826086957	0.695652173913043	0.449780759858308	0.449780759858308\\
776.347826086957	0.710144927536232	0.446610656863603	0.446610656863603\\
776.347826086957	0.72463768115942	0.443519696161151	0.443519696161151\\
776.347826086957	0.739130434782609	0.44052344178939	0.44052344178939\\
776.347826086957	0.753623188405797	0.437776158189962	0.437776158189962\\
776.347826086957	0.768115942028985	0.435084384007285	0.435084384007285\\
776.347826086957	0.782608695652174	0.432479653954651	0.432479653954651\\
776.347826086957	0.797101449275362	0.42995600646806	0.42995600646806\\
776.347826086957	0.811594202898551	0.427508371204423	0.427508371204423\\
776.347826086957	0.826086956521739	0.425132372181186	0.425132372181186\\
776.347826086957	0.840579710144927	0.422824181615211	0.422824181615211\\
776.347826086957	0.855072463768116	0.420580407519833	0.420580407519833\\
776.347826086957	0.869565217391304	0.418398012569182	0.418398012569182\\
776.347826086957	0.884057971014493	0.416274246818026	0.416274246818026\\
776.347826086957	0.898550724637681	0.414206601385841	0.414206601385841\\
776.347826086957	0.91304347826087	0.412192766747649	0.412192766747649\\
776.347826086957	0.927536231884058	0.410230604220314	0.410230604220314\\
776.347826086957	0.942028985507246	0.408318121587006	0.408318121587006\\
776.347826086957	0.956521739130435	0.406453453930251	0.406453453930251\\
776.347826086957	0.971014492753623	0.404634846981713	0.404634846981713\\
776.347826086957	0.985507246376812	0.402860646129571	0.402860646129571\\
776.347826086957	1	0.56762033574014	0.56762033574014\\
801.391304347826	0	0.666666666666667	0.666666666666667\\
801.391304347826	0.0144927536231884	0.666646571078207	0.666646571078207\\
801.391304347826	0.0289855072463768	0.66720221629418	0.66720221629418\\
801.391304347826	0.0434782608695652	0.663739264202894	0.663739264202894\\
801.391304347826	0.0579710144927536	0.662929962803302	0.662929962803302\\
801.391304347826	0.072463768115942	0.661974092494279	0.661974092494279\\
801.391304347826	0.0869565217391304	0.665744871016542	0.665744871016542\\
801.391304347826	0.101449275362319	0.668376519395398	0.668376519395398\\
801.391304347826	0.115942028985507	0.669216824968182	0.669216824968182\\
801.391304347826	0.130434782608696	0.655628775332387	0.655628775332387\\
801.391304347826	0.144927536231884	0.66056258618524	0.66056258618524\\
801.391304347826	0.159420289855072	0.656180629361951	0.656180629361951\\
801.391304347826	0.173913043478261	0.649160303458735	0.649160303458735\\
801.391304347826	0.188405797101449	0.641218794245978	0.641218794245978\\
801.391304347826	0.202898550724638	0.632228166725514	0.632228166725514\\
801.391304347826	0.217391304347826	0.623283243125703	0.623283243125703\\
801.391304347826	0.231884057971014	0.617708329886403	0.617708329886403\\
801.391304347826	0.246376811594203	0.616086922819512	0.616086922819512\\
801.391304347826	0.260869565217391	0.609631412592115	0.609631412592115\\
801.391304347826	0.27536231884058	0.603469065950273	0.603469065950273\\
801.391304347826	0.289855072463768	0.597601465342376	0.597601465342376\\
801.391304347826	0.304347826086957	0.591644565483787	0.591644565483787\\
801.391304347826	0.318840579710145	0.58711179753484	0.58711179753484\\
801.391304347826	0.333333333333333	0.576097182706631	0.576097182706631\\
801.391304347826	0.347826086956522	0.5663601153414	0.5663601153414\\
801.391304347826	0.36231884057971	0.557184602227681	0.557184602227681\\
801.391304347826	0.376811594202899	0.548578109393291	0.548578109393291\\
801.391304347826	0.391304347826087	0.540563731750202	0.540563731750202\\
801.391304347826	0.405797101449275	0.53322132669687	0.53322132669687\\
801.391304347826	0.420289855072464	0.526675995943029	0.526675995943029\\
801.391304347826	0.434782608695652	0.520669801286064	0.520669801286064\\
801.391304347826	0.449275362318841	0.514989102036066	0.514989102036066\\
801.391304347826	0.463768115942029	0.509463105197742	0.509463105197742\\
801.391304347826	0.478260869565217	0.503887144359946	0.503887144359946\\
801.391304347826	0.492753623188406	0.498431214567669	0.498431214567669\\
801.391304347826	0.507246376811594	0.493217399530553	0.493217399530553\\
801.391304347826	0.521739130434783	0.488229964074861	0.488229964074861\\
801.391304347826	0.536231884057971	0.483325834349333	0.483325834349333\\
801.391304347826	0.550724637681159	0.478333616120858	0.478333616120858\\
801.391304347826	0.565217391304348	0.473426013780697	0.473426013780697\\
801.391304347826	0.579710144927536	0.46872525514177	0.46872525514177\\
801.391304347826	0.594202898550725	0.46437111695829	0.46437111695829\\
801.391304347826	0.608695652173913	0.460518172513865	0.460518172513865\\
801.391304347826	0.623188405797101	0.457004973346471	0.457004973346471\\
801.391304347826	0.63768115942029	0.45372104425594	0.45372104425594\\
801.391304347826	0.652173913043478	0.450605218066234	0.450605218066234\\
801.391304347826	0.666666666666667	0.447610294053263	0.447610294053263\\
801.391304347826	0.681159420289855	0.44469601282195	0.44469601282195\\
801.391304347826	0.695652173913043	0.44182298962498	0.44182298962498\\
801.391304347826	0.710144927536232	0.438936897925093	0.438936897925093\\
801.391304347826	0.72463768115942	0.436042386740473	0.436042386740473\\
801.391304347826	0.739130434782609	0.433241729009146	0.433241729009146\\
801.391304347826	0.753623188405797	0.430528900061595	0.430528900061595\\
801.391304347826	0.768115942028985	0.427797598865897	0.427797598865897\\
801.391304347826	0.782608695652174	0.424488501483753	0.424488501483753\\
801.391304347826	0.797101449275362	0.421343677958388	0.421343677958388\\
801.391304347826	0.811594202898551	0.418975722563065	0.418975722563065\\
801.391304347826	0.826086956521739	0.416788761529672	0.416788761529672\\
801.391304347826	0.840579710144927	0.414718562246674	0.414718562246674\\
801.391304347826	0.855072463768116	0.412741087015566	0.412741087015566\\
801.391304347826	0.869565217391304	0.410837245449032	0.410837245449032\\
801.391304347826	0.884057971014493	0.408990950218538	0.408990950218538\\
801.391304347826	0.898550724637681	0.407188150927143	0.407188150927143\\
801.391304347826	0.91304347826087	0.405415534213912	0.405415534213912\\
801.391304347826	0.927536231884058	0.403658799699847	0.403658799699847\\
801.391304347826	0.942028985507246	0.401898813169109	0.401898813169109\\
801.391304347826	0.956521739130435	0.400118363833421	0.400118363833421\\
801.391304347826	0.971014492753623	0.398374467934597	0.398374467934597\\
801.391304347826	0.985507246376812	0.395939504566693	0.395939504566693\\
801.391304347826	1	0.559933202014691	0.559933202014691\\
826.434782608696	0	0.666666666666667	0.666666666666667\\
826.434782608696	0.0144927536231884	0.666402192581636	0.666402192581636\\
826.434782608696	0.0289855072463768	0.666482954720783	0.666482954720783\\
826.434782608696	0.0434782608695652	0.670891823887414	0.670891823887414\\
826.434782608696	0.0579710144927536	0.670822619737795	0.670822619737795\\
826.434782608696	0.072463768115942	0.664624239392521	0.664624239392521\\
826.434782608696	0.0869565217391304	0.659664104560539	0.659664104560539\\
826.434782608696	0.101449275362319	0.652361296776139	0.652361296776139\\
826.434782608696	0.115942028985507	0.646501265353503	0.646501265353503\\
826.434782608696	0.130434782608696	0.635658499942136	0.635658499942136\\
826.434782608696	0.144927536231884	0.633666759638593	0.633666759638593\\
826.434782608696	0.159420289855072	0.630876331519147	0.630876331519147\\
826.434782608696	0.173913043478261	0.627628612441764	0.627628612441764\\
826.434782608696	0.188405797101449	0.624961069991909	0.624961069991909\\
826.434782608696	0.202898550724638	0.622326064634769	0.622326064634769\\
826.434782608696	0.217391304347826	0.619568288732945	0.619568288732945\\
826.434782608696	0.231884057971014	0.616750344818453	0.616750344818453\\
826.434782608696	0.246376811594203	0.60982439835071	0.60982439835071\\
826.434782608696	0.260869565217391	0.603501796530472	0.603501796530472\\
826.434782608696	0.27536231884058	0.597495856518913	0.597495856518913\\
826.434782608696	0.289855072463768	0.591783350771567	0.591783350771567\\
826.434782608696	0.304347826086957	0.586271924609574	0.586271924609574\\
826.434782608696	0.318840579710145	0.582161286377856	0.582161286377856\\
826.434782608696	0.333333333333333	0.574586026791379	0.574586026791379\\
826.434782608696	0.347826086956522	0.565126291980154	0.565126291980154\\
826.434782608696	0.36231884057971	0.556431014930754	0.556431014930754\\
826.434782608696	0.376811594202899	0.548227934914572	0.548227934914572\\
826.434782608696	0.391304347826087	0.540476396475598	0.540476396475598\\
826.434782608696	0.405797101449275	0.533140166405039	0.533140166405039\\
826.434782608696	0.420289855072464	0.52618683742405	0.52618683742405\\
826.434782608696	0.434782608695652	0.519587265660586	0.519587265660586\\
826.434782608696	0.449275362318841	0.513315123052861	0.513315123052861\\
826.434782608696	0.463768115942029	0.507346584673357	0.507346584673357\\
826.434782608696	0.478260869565217	0.501660112163567	0.501660112163567\\
826.434782608696	0.492753623188406	0.496236156699554	0.496236156699554\\
826.434782608696	0.507246376811594	0.491056929776305	0.491056929776305\\
826.434782608696	0.521739130434783	0.486106233170582	0.486106233170582\\
826.434782608696	0.536231884057971	0.48136925883608	0.48136925883608\\
826.434782608696	0.550724637681159	0.476832447709724	0.476832447709724\\
826.434782608696	0.565217391304348	0.472483376379374	0.472483376379374\\
826.434782608696	0.579710144927536	0.46831061781059	0.46831061781059\\
826.434782608696	0.594202898550725	0.464303658885077	0.464303658885077\\
826.434782608696	0.608695652173913	0.46045285316726	0.46045285316726\\
826.434782608696	0.623188405797101	0.456749224617491	0.456749224617491\\
826.434782608696	0.63768115942029	0.45318455416689	0.45318455416689\\
826.434782608696	0.652173913043478	0.44975114983677	0.44975114983677\\
826.434782608696	0.666666666666667	0.446441875561336	0.446441875561336\\
826.434782608696	0.681159420289855	0.443250118428684	0.443250118428684\\
826.434782608696	0.695652173913043	0.440169721434674	0.440169721434674\\
826.434782608696	0.710144927536232	0.437194952700749	0.437194952700749\\
826.434782608696	0.72463768115942	0.434320466281061	0.434320466281061\\
826.434782608696	0.739130434782609	0.431541275216781	0.431541275216781\\
826.434782608696	0.753623188405797	0.428852715168894	0.428852715168894\\
826.434782608696	0.768115942028985	0.426250419860144	0.426250419860144\\
826.434782608696	0.782608695652174	0.423730302060464	0.423730302060464\\
826.434782608696	0.797101449275362	0.421288524716339	0.421288524716339\\
826.434782608696	0.811594202898551	0.418921521650183	0.418921521650183\\
826.434782608696	0.826086956521739	0.416625881653602	0.416625881653602\\
826.434782608696	0.840579710144927	0.414398461490545	0.414398461490545\\
826.434782608696	0.855072463768116	0.412236253032417	0.412236253032417\\
826.434782608696	0.869565217391304	0.410136428217429	0.410136428217429\\
826.434782608696	0.884057971014493	0.408096325916883	0.408096325916883\\
826.434782608696	0.898550724637681	0.406113428905147	0.406113428905147\\
826.434782608696	0.91304347826087	0.404185365316702	0.404185365316702\\
826.434782608696	0.927536231884058	0.402309890350368	0.402309890350368\\
826.434782608696	0.942028985507246	0.400484877773553	0.400484877773553\\
826.434782608696	0.956521739130435	0.398708318702647	0.398708318702647\\
826.434782608696	0.971014492753623	0.396978308229866	0.396978308229866\\
826.434782608696	0.985507246376812	0.390201320631953	0.390201320631953\\
826.434782608696	1	0.558558558558559	0.558558558558559\\
851.478260869565	0	0.666666666666667	0.666666666666667\\
851.478260869565	0.0144927536231884	0.666686531635957	0.666686531635957\\
851.478260869565	0.0289855072463768	0.665933047262302	0.665933047262302\\
851.478260869565	0.0434782608695652	0.661914850019124	0.661914850019124\\
851.478260869565	0.0579710144927536	0.659286923384287	0.659286923384287\\
851.478260869565	0.072463768115942	0.656202299823322	0.656202299823322\\
851.478260869565	0.0869565217391304	0.655979573844431	0.655979573844431\\
851.478260869565	0.101449275362319	0.655167106587585	0.655167106587585\\
851.478260869565	0.115942028985507	0.655722382740864	0.655722382740864\\
851.478260869565	0.130434782608696	0.650070160144351	0.650070160144351\\
851.478260869565	0.144927536231884	0.645401844941238	0.645401844941238\\
851.478260869565	0.159420289855072	0.64239977615339	0.64239977615339\\
851.478260869565	0.173913043478261	0.637571644950637	0.637571644950637\\
851.478260869565	0.188405797101449	0.634319958365934	0.634319958365934\\
851.478260869565	0.202898550724638	0.626274213214456	0.626274213214456\\
851.478260869565	0.217391304347826	0.617192871848192	0.617192871848192\\
851.478260869565	0.231884057971014	0.60928018583724	0.60928018583724\\
851.478260869565	0.246376811594203	0.602960903477197	0.602960903477197\\
851.478260869565	0.260869565217391	0.596893384722362	0.596893384722362\\
851.478260869565	0.27536231884058	0.590286851977761	0.590286851977761\\
851.478260869565	0.289855072463768	0.58526107015169	0.58526107015169\\
851.478260869565	0.304347826086957	0.580272349377073	0.580272349377073\\
851.478260869565	0.318840579710145	0.575176584816813	0.575176584816813\\
851.478260869565	0.333333333333333	0.571472703170196	0.571472703170196\\
851.478260869565	0.347826086956522	0.562275537575466	0.562275537575466\\
851.478260869565	0.36231884057971	0.55363130951896	0.55363130951896\\
851.478260869565	0.376811594202899	0.545479713511199	0.545479713511199\\
851.478260869565	0.391304347826087	0.537779311290378	0.537779311290378\\
851.478260869565	0.405797101449275	0.530493274797609	0.530493274797609\\
851.478260869565	0.420289855072464	0.523588679691637	0.523588679691637\\
851.478260869565	0.434782608695652	0.517036070303965	0.517036070303965\\
851.478260869565	0.449275362318841	0.510808971133298	0.510808971133298\\
851.478260869565	0.463768115942029	0.504883523794118	0.504883523794118\\
851.478260869565	0.478260869565217	0.499238179443708	0.499238179443708\\
851.478260869565	0.492753623188406	0.493853422508624	0.493853422508624\\
851.478260869565	0.507246376811594	0.488711979187929	0.488711979187929\\
851.478260869565	0.521739130434783	0.483799024199156	0.483799024199156\\
851.478260869565	0.536231884057971	0.479099365392128	0.479099365392128\\
851.478260869565	0.550724637681159	0.47459922656341	0.47459922656341\\
851.478260869565	0.565217391304348	0.470285998423499	0.470285998423499\\
851.478260869565	0.579710144927536	0.466148133569722	0.466148133569722\\
851.478260869565	0.594202898550725	0.462175060422611	0.462175060422611\\
851.478260869565	0.608695652173913	0.458356995689428	0.458356995689428\\
851.478260869565	0.623188405797101	0.454685002632303	0.454685002632303\\
851.478260869565	0.63768115942029	0.451150758933055	0.451150758933055\\
851.478260869565	0.652173913043478	0.447746607854506	0.447746607854506\\
851.478260869565	0.666666666666667	0.444462717619617	0.444462717619617\\
851.478260869565	0.681159420289855	0.441301511325385	0.441301511325385\\
851.478260869565	0.695652173913043	0.438248526747487	0.438248526747487\\
851.478260869565	0.710144927536232	0.435300633575435	0.435300633575435\\
851.478260869565	0.72463768115942	0.432452419690241	0.432452419690241\\
851.478260869565	0.739130434782609	0.429698863730659	0.429698863730659\\
851.478260869565	0.753623188405797	0.427035258519857	0.427035258519857\\
851.478260869565	0.768115942028985	0.424457227584405	0.424457227584405\\
851.478260869565	0.782608695652174	0.421960671495024	0.421960671495024\\
851.478260869565	0.797101449275362	0.419541758813089	0.419541758813089\\
851.478260869565	0.811594202898551	0.417196895667179	0.417196895667179\\
851.478260869565	0.826086956521739	0.414922716811904	0.414922716811904\\
851.478260869565	0.840579710144927	0.41271624727409	0.41271624727409\\
851.478260869565	0.855072463768116	0.410574823128511	0.410574823128511\\
851.478260869565	0.869565217391304	0.408495381120708	0.408495381120708\\
851.478260869565	0.884057971014493	0.406475228126144	0.406475228126144\\
851.478260869565	0.898550724637681	0.404511824504669	0.404511824504669\\
851.478260869565	0.91304347826087	0.402602783915594	0.402602783915594\\
851.478260869565	0.927536231884058	0.400745872159012	0.400745872159012\\
851.478260869565	0.942028985507246	0.398938939775282	0.398938939775282\\
851.478260869565	0.956521739130435	0.397180010530725	0.397180010530725\\
851.478260869565	0.971014492753623	0.395467160188245	0.395467160188245\\
851.478260869565	0.985507246376812	0.387276950462837	0.387276950462837\\
851.478260869565	1	0.555573272273671	0.555573272273671\\
876.521739130435	0	0.666666666666667	0.666666666666667\\
876.521739130435	0.0144927536231884	0.666666667444565	0.666666667444565\\
876.521739130435	0.0289855072463768	0.66668284395311	0.66668284395311\\
876.521739130435	0.0434782608695652	0.661471334294973	0.661471334294973\\
876.521739130435	0.0579710144927536	0.659629752941951	0.659629752941951\\
876.521739130435	0.072463768115942	0.654013744347994	0.654013744347994\\
876.521739130435	0.0869565217391304	0.653259652859675	0.653259652859675\\
876.521739130435	0.101449275362319	0.651838610208856	0.651838610208856\\
876.521739130435	0.115942028985507	0.653727521266194	0.653727521266194\\
876.521739130435	0.130434782608696	0.647244773241006	0.647244773241006\\
876.521739130435	0.144927536231884	0.651827836540876	0.651827836540876\\
876.521739130435	0.159420289855072	0.619133169362464	0.619133169362464\\
876.521739130435	0.173913043478261	0.607412570676735	0.607412570676735\\
876.521739130435	0.188405797101449	0.605003824554433	0.605003824554433\\
876.521739130435	0.202898550724638	0.603077336899276	0.603077336899276\\
876.521739130435	0.217391304347826	0.601084787935553	0.601084787935553\\
876.521739130435	0.231884057971014	0.598516660582011	0.598516660582011\\
876.521739130435	0.246376811594203	0.595183935091523	0.595183935091523\\
876.521739130435	0.260869565217391	0.58961450107059	0.58961450107059\\
876.521739130435	0.27536231884058	0.583628422574878	0.583628422574878\\
876.521739130435	0.289855072463768	0.578297199540681	0.578297199540681\\
876.521739130435	0.304347826086957	0.575460599219943	0.575460599219943\\
876.521739130435	0.318840579710145	0.574468192816674	0.574468192816674\\
876.521739130435	0.333333333333333	0.571351006733353	0.571351006733353\\
876.521739130435	0.347826086956522	0.562343919381631	0.562343919381631\\
876.521739130435	0.36231884057971	0.553449953916048	0.553449953916048\\
876.521739130435	0.376811594202899	0.544820415944201	0.544820415944201\\
876.521739130435	0.391304347826087	0.536511761324619	0.536511761324619\\
876.521739130435	0.405797101449275	0.528601378602373	0.528601378602373\\
876.521739130435	0.420289855072464	0.521191242568381	0.521191242568381\\
876.521739130435	0.434782608695652	0.514455746351972	0.514455746351972\\
876.521739130435	0.449275362318841	0.50867381402495	0.50867381402495\\
876.521739130435	0.463768115942029	0.503491592290451	0.503491592290451\\
876.521739130435	0.478260869565217	0.498582358283222	0.498582358283222\\
876.521739130435	0.492753623188406	0.493740411832672	0.493740411832672\\
876.521739130435	0.507246376811594	0.488605609631445	0.488605609631445\\
876.521739130435	0.521739130434783	0.483186985289898	0.483186985289898\\
876.521739130435	0.536231884057971	0.477834725966736	0.477834725966736\\
876.521739130435	0.550724637681159	0.472714396616308	0.472714396616308\\
876.521739130435	0.565217391304348	0.46807401079961	0.46807401079961\\
876.521739130435	0.579710144927536	0.464151886323102	0.464151886323102\\
876.521739130435	0.594202898550725	0.460642229912995	0.460642229912995\\
876.521739130435	0.608695652173913	0.457354144443554	0.457354144443554\\
876.521739130435	0.623188405797101	0.454170615682891	0.454170615682891\\
876.521739130435	0.63768115942029	0.451003192443777	0.451003192443777\\
876.521739130435	0.652173913043478	0.447785658586564	0.447785658586564\\
876.521739130435	0.666666666666667	0.444463917217105	0.444463917217105\\
876.521739130435	0.681159420289855	0.440830087425509	0.440830087425509\\
876.521739130435	0.695652173913043	0.436954252000799	0.436954252000799\\
876.521739130435	0.710144927536232	0.433421717012954	0.433421717012954\\
876.521739130435	0.72463768115942	0.430739392446673	0.430739392446673\\
876.521739130435	0.739130434782609	0.428319090819409	0.428319090819409\\
876.521739130435	0.753623188405797	0.426038109222702	0.426038109222702\\
876.521739130435	0.768115942028985	0.423836487128857	0.423836487128857\\
876.521739130435	0.782608695652174	0.421665911423037	0.421665911423037\\
876.521739130435	0.797101449275362	0.419487369176543	0.419487369176543\\
876.521739130435	0.811594202898551	0.417269470064931	0.417269470064931\\
876.521739130435	0.826086956521739	0.414987091885417	0.414987091885417\\
876.521739130435	0.840579710144927	0.412354083610943	0.412354083610943\\
876.521739130435	0.855072463768116	0.408946836954359	0.408946836954359\\
876.521739130435	0.869565217391304	0.406999437238063	0.406999437238063\\
876.521739130435	0.884057971014493	0.40523637701736	0.40523637701736\\
876.521739130435	0.898550724637681	0.403568476236802	0.403568476236802\\
876.521739130435	0.91304347826087	0.401960470681395	0.401960470681395\\
876.521739130435	0.927536231884058	0.400382613171591	0.400382613171591\\
876.521739130435	0.942028985507246	0.398809558660232	0.398809558660232\\
876.521739130435	0.956521739130435	0.397219774322301	0.397219774322301\\
876.521739130435	0.971014492753623	0.395594879803943	0.395594879803943\\
876.521739130435	0.985507246376812	0.393919192628656	0.393919192628656\\
876.521739130435	1	0.553599144038988	0.553599144038988\\
901.565217391304	0	0.666666666666667	0.666666666666667\\
901.565217391304	0.0144927536231884	0.666687138595355	0.666687138595355\\
901.565217391304	0.0289855072463768	0.667380578394673	0.667380578394673\\
901.565217391304	0.0434782608695652	0.67207732797344	0.67207732797344\\
901.565217391304	0.0579710144927536	0.675451751305693	0.675451751305693\\
901.565217391304	0.072463768115942	0.681215124403347	0.681215124403347\\
901.565217391304	0.0869565217391304	0.689136765344004	0.689136765344004\\
901.565217391304	0.101449275362319	0.690791135805358	0.690791135805358\\
901.565217391304	0.115942028985507	0.678638390714279	0.678638390714279\\
901.565217391304	0.130434782608696	0.649281823213718	0.649281823213718\\
901.565217391304	0.144927536231884	0.652814869189967	0.652814869189967\\
901.565217391304	0.159420289855072	0.640687608605333	0.640687608605333\\
901.565217391304	0.173913043478261	0.630184382536714	0.630184382536714\\
901.565217391304	0.188405797101449	0.620373573111409	0.620373573111409\\
901.565217391304	0.202898550724638	0.611137075873717	0.611137075873717\\
901.565217391304	0.217391304347826	0.602427202358968	0.602427202358968\\
901.565217391304	0.231884057971014	0.595820153059871	0.595820153059871\\
901.565217391304	0.246376811594203	0.588417709701933	0.588417709701933\\
901.565217391304	0.260869565217391	0.582653394927417	0.582653394927417\\
901.565217391304	0.27536231884058	0.577239453786422	0.577239453786422\\
901.565217391304	0.289855072463768	0.572056838295376	0.572056838295376\\
901.565217391304	0.304347826086957	0.56766437994238	0.56766437994238\\
901.565217391304	0.318840579710145	0.553504449810957	0.553504449810957\\
901.565217391304	0.333333333333333	0.553110034594695	0.553110034594695\\
901.565217391304	0.347826086956522	0.556065494981197	0.556065494981197\\
901.565217391304	0.36231884057971	0.548073346840865	0.548073346840865\\
901.565217391304	0.376811594202899	0.539981350106991	0.539981350106991\\
901.565217391304	0.391304347826087	0.532379124720087	0.532379124720087\\
901.565217391304	0.405797101449275	0.525190838792279	0.525190838792279\\
901.565217391304	0.420289855072464	0.518382140072973	0.518382140072973\\
901.565217391304	0.434782608695652	0.511922835399397	0.511922835399397\\
901.565217391304	0.449275362318841	0.505786010763381	0.505786010763381\\
901.565217391304	0.463768115942029	0.499947591112907	0.499947591112907\\
901.565217391304	0.478260869565217	0.494385985897209	0.494385985897209\\
901.565217391304	0.492753623188406	0.489082545871882	0.489082545871882\\
901.565217391304	0.507246376811594	0.484021469363087	0.484021469363087\\
901.565217391304	0.521739130434783	0.479187463042693	0.479187463042693\\
901.565217391304	0.536231884057971	0.47456450878521	0.47456450878521\\
901.565217391304	0.550724637681159	0.470138396175639	0.470138396175639\\
901.565217391304	0.565217391304348	0.465896403169373	0.465896403169373\\
901.565217391304	0.579710144927536	0.461826965643417	0.461826965643417\\
901.565217391304	0.594202898550725	0.457919574109348	0.457919574109348\\
901.565217391304	0.608695652173913	0.454164921881589	0.454164921881589\\
901.565217391304	0.623188405797101	0.450555193694188	0.450555193694188\\
901.565217391304	0.63768115942029	0.447082805059073	0.447082805059073\\
901.565217391304	0.652173913043478	0.443740139081593	0.443740139081593\\
901.565217391304	0.666666666666667	0.44051913583651	0.44051913583651\\
901.565217391304	0.681159420289855	0.437412923217393	0.437412923217393\\
901.565217391304	0.695652173913043	0.434415273005241	0.434415273005241\\
901.565217391304	0.710144927536232	0.431520453193744	0.431520453193744\\
901.565217391304	0.72463768115942	0.428723261272777	0.428723261272777\\
901.565217391304	0.739130434782609	0.426019388182979	0.426019388182979\\
901.565217391304	0.753623188405797	0.423404883406533	0.423404883406533\\
901.565217391304	0.768115942028985	0.420875807000916	0.420875807000916\\
901.565217391304	0.782608695652174	0.418427314082933	0.418427314082933\\
901.565217391304	0.797101449275362	0.416055161112929	0.416055161112929\\
901.565217391304	0.811594202898551	0.413755637180968	0.413755637180968\\
901.565217391304	0.826086956521739	0.411525351240688	0.411525351240688\\
901.565217391304	0.840579710144927	0.409361195348035	0.409361195348035\\
901.565217391304	0.855072463768116	0.407260459438543	0.407260459438543\\
901.565217391304	0.869565217391304	0.405221101556933	0.405221101556933\\
901.565217391304	0.884057971014493	0.403240724932339	0.403240724932339\\
901.565217391304	0.898550724637681	0.401316837241231	0.401316837241231\\
901.565217391304	0.91304347826087	0.399446331666553	0.399446331666553\\
901.565217391304	0.927536231884058	0.397626785372562	0.397626785372562\\
901.565217391304	0.942028985507246	0.395856016551956	0.395856016551956\\
901.565217391304	0.956521739130435	0.394132072912437	0.394132072912437\\
901.565217391304	0.971014492753623	0.392453154484781	0.392453154484781\\
901.565217391304	0.985507246376812	0.383040484569351	0.383040484569351\\
901.565217391304	1	0.549713326330838	0.549713326330838\\
926.608695652174	0	0.666666666666667	0.666666666666667\\
926.608695652174	0.0144927536231884	0.665776456284831	0.665776456284831\\
926.608695652174	0.0289855072463768	0.660285664667997	0.660285664667997\\
926.608695652174	0.0434782608695652	0.661393554803956	0.661393554803956\\
926.608695652174	0.0579710144927536	0.654768077678413	0.654768077678413\\
926.608695652174	0.072463768115942	0.651298706126408	0.651298706126408\\
926.608695652174	0.0869565217391304	0.648892698150501	0.648892698150501\\
926.608695652174	0.101449275362319	0.641710143433192	0.641710143433192\\
926.608695652174	0.115942028985507	0.636128202987053	0.636128202987053\\
926.608695652174	0.130434782608696	0.625491605080543	0.625491605080543\\
926.608695652174	0.144927536231884	0.625198626265725	0.625198626265725\\
926.608695652174	0.159420289855072	0.621273025609855	0.621273025609855\\
926.608695652174	0.173913043478261	0.617505609253563	0.617505609253563\\
926.608695652174	0.188405797101449	0.615609501161155	0.615609501161155\\
926.608695652174	0.202898550724638	0.609673765942779	0.609673765942779\\
926.608695652174	0.217391304347826	0.602955151418931	0.602955151418931\\
926.608695652174	0.231884057971014	0.596028729757109	0.596028729757109\\
926.608695652174	0.246376811594203	0.588659498170471	0.588659498170471\\
926.608695652174	0.260869565217391	0.582896745818541	0.582896745818541\\
926.608695652174	0.27536231884058	0.577439853857605	0.577439853857605\\
926.608695652174	0.289855072463768	0.572247701307353	0.572247701307353\\
926.608695652174	0.304347826086957	0.568600384419463	0.568600384419463\\
926.608695652174	0.318840579710145	0.552012879745852	0.552012879745852\\
926.608695652174	0.333333333333333	0.553038685678283	0.553038685678283\\
926.608695652174	0.347826086956522	0.556331336567388	0.556331336567388\\
926.608695652174	0.36231884057971	0.548169849026532	0.548169849026532\\
926.608695652174	0.376811594202899	0.540069465417967	0.540069465417967\\
926.608695652174	0.391304347826087	0.532467140608701	0.532467140608701\\
926.608695652174	0.405797101449275	0.525275550130539	0.525275550130539\\
926.608695652174	0.420289855072464	0.51846257393771	0.51846257393771\\
926.608695652174	0.434782608695652	0.511999402960189	0.511999402960189\\
926.608695652174	0.449275362318841	0.505860196486668	0.505860196486668\\
926.608695652174	0.463768115942029	0.500020847603945	0.500020847603945\\
926.608695652174	0.478260869565217	0.494459568085015	0.494459568085015\\
926.608695652174	0.492753623188406	0.489157368239169	0.489157368239169\\
926.608695652174	0.507246376811594	0.484096725133344	0.484096725133344\\
926.608695652174	0.521739130434783	0.479260826486727	0.479260826486727\\
926.608695652174	0.536231884057971	0.474635077681608	0.474635077681608\\
926.608695652174	0.550724637681159	0.47020625055828	0.47020625055828\\
926.608695652174	0.565217391304348	0.46596224074942	0.46596224074942\\
926.608695652174	0.579710144927536	0.461891939448551	0.461891939448551\\
926.608695652174	0.594202898550725	0.457984405091976	0.457984405091976\\
926.608695652174	0.608695652173913	0.454230172825653	0.454230172825653\\
926.608695652174	0.623188405797101	0.450620634595066	0.450620634595066\\
926.608695652174	0.63768115942029	0.447147473788516	0.447147473788516\\
926.608695652174	0.652173913043478	0.443802780880896	0.443802780880896\\
926.608695652174	0.666666666666667	0.440579669955671	0.440579669955671\\
926.608695652174	0.681159420289855	0.43747174354593	0.43747174354593\\
926.608695652174	0.695652173913043	0.43447309627627	0.43447309627627\\
926.608695652174	0.710144927536232	0.431578066629961	0.431578066629961\\
926.608695652174	0.72463768115942	0.428781084154613	0.428781084154613\\
926.608695652174	0.739130434782609	0.426077424511692	0.426077424511692\\
926.608695652174	0.753623188405797	0.423462628974866	0.423462628974866\\
926.608695652174	0.768115942028985	0.420932142494957	0.420932142494957\\
926.608695652174	0.782608695652174	0.418481894252277	0.418481894252277\\
926.608695652174	0.797101449275362	0.416108211335734	0.416108211335734\\
926.608695652174	0.811594202898551	0.413807640198301	0.413807640198301\\
926.608695652174	0.826086956521739	0.41157697892855	0.41157697892855\\
926.608695652174	0.840579710144927	0.409412918946997	0.409412918946997\\
926.608695652174	0.855072463768116	0.407312480146888	0.407312480146888\\
926.608695652174	0.869565217391304	0.405273019035987	0.405273019035987\\
926.608695652174	0.884057971014493	0.40329194601213	0.40329194601213\\
926.608695652174	0.898550724637681	0.401366592616935	0.401366592616935\\
926.608695652174	0.91304347826087	0.399494676742726	0.399494676742726\\
926.608695652174	0.927536231884058	0.397674053343463	0.397674053343463\\
926.608695652174	0.942028985507246	0.395902717275643	0.395902717275643\\
926.608695652174	0.956521739130435	0.394178746255139	0.394178746255139\\
926.608695652174	0.971014492753623	0.392500091618657	0.392500091618657\\
926.608695652174	0.985507246376812	0.384292880225596	0.384292880225596\\
926.608695652174	1	0.54978354978355	0.54978354978355\\
951.652173913043	0	0.666666666666667	0.666666666666667\\
951.652173913043	0.0144927536231884	0.666398612488644	0.666398612488644\\
951.652173913043	0.0289855072463768	0.661002820084457	0.661002820084457\\
951.652173913043	0.0434782608695652	0.658665479792754	0.658665479792754\\
951.652173913043	0.0579710144927536	0.654361902853174	0.654361902853174\\
951.652173913043	0.072463768115942	0.652869488230975	0.652869488230975\\
951.652173913043	0.0869565217391304	0.653440473376865	0.653440473376865\\
951.652173913043	0.101449275362319	0.651301345963067	0.651301345963067\\
951.652173913043	0.115942028985507	0.648261001788187	0.648261001788187\\
951.652173913043	0.130434782608696	0.640238267761801	0.640238267761801\\
951.652173913043	0.144927536231884	0.639911572704645	0.639911572704645\\
951.652173913043	0.159420289855072	0.631974449971253	0.631974449971253\\
951.652173913043	0.173913043478261	0.623188189230459	0.623188189230459\\
951.652173913043	0.188405797101449	0.613379440634932	0.613379440634932\\
951.652173913043	0.202898550724638	0.604401677329965	0.604401677329965\\
951.652173913043	0.217391304347826	0.596075216028041	0.596075216028041\\
951.652173913043	0.231884057971014	0.589578144931111	0.589578144931111\\
951.652173913043	0.246376811594203	0.582212355887046	0.582212355887046\\
951.652173913043	0.260869565217391	0.576570806345424	0.576570806345424\\
951.652173913043	0.27536231884058	0.571282675236587	0.571282675236587\\
951.652173913043	0.289855072463768	0.566247514611913	0.566247514611913\\
951.652173913043	0.304347826086957	0.562002220569688	0.562002220569688\\
951.652173913043	0.318840579710145	0.54672735081908	0.54672735081908\\
951.652173913043	0.333333333333333	0.552660368053382	0.552660368053382\\
951.652173913043	0.347826086956522	0.549447231145607	0.549447231145607\\
951.652173913043	0.36231884057971	0.545613474096893	0.545613474096893\\
951.652173913043	0.376811594202899	0.537344747054671	0.537344747054671\\
951.652173913043	0.391304347826087	0.529795354930323	0.529795354930323\\
951.652173913043	0.405797101449275	0.522653750877256	0.522653750877256\\
951.652173913043	0.420289855072464	0.515886952982097	0.515886952982097\\
951.652173913043	0.434782608695652	0.509466645112692	0.509466645112692\\
951.652173913043	0.449275362318841	0.503370127963724	0.503370127963724\\
951.652173913043	0.463768115942029	0.497575678226814	0.497575678226814\\
951.652173913043	0.478260869565217	0.492059426931053	0.492059426931053\\
951.652173913043	0.492753623188406	0.486800326002066	0.486800326002066\\
951.652173913043	0.507246376811594	0.481779956497492	0.481779956497492\\
951.652173913043	0.521739130434783	0.476981876728574	0.476981876728574\\
951.652173913043	0.536231884057971	0.472391715030648	0.472391715030648\\
951.652173913043	0.550724637681159	0.467997644394042	0.467997644394042\\
951.652173913043	0.565217391304348	0.463789083706976	0.463789083706976\\
951.652173913043	0.579710144927536	0.459754932973508	0.459754932973508\\
951.652173913043	0.594202898550725	0.455882661165937	0.455882661165937\\
951.652173913043	0.608695652173913	0.452161932813378	0.452161932813378\\
951.652173913043	0.623188405797101	0.448583568925467	0.448583568925467\\
951.652173913043	0.63768115942029	0.445139411807698	0.445139411807698\\
951.652173913043	0.652173913043478	0.441822827498633	0.441822827498633\\
951.652173913043	0.666666666666667	0.438627969542244	0.438627969542244\\
951.652173913043	0.681159420289855	0.435549380499607	0.435549380499607\\
951.652173913043	0.695652173913043	0.432579967330382	0.432579967330382\\
951.652173913043	0.710144927536232	0.429712736452858	0.429712736452858\\
951.652173913043	0.72463768115942	0.426942060218393	0.426942060218393\\
951.652173913043	0.739130434782609	0.424262934038694	0.424262934038694\\
951.652173913043	0.753623188405797	0.421671036061093	0.421671036061093\\
951.652173913043	0.768115942028985	0.419163284857837	0.419163284857837\\
951.652173913043	0.782608695652174	0.416736468772465	0.416736468772465\\
951.652173913043	0.797101449275362	0.414387219504313	0.414387219504313\\
951.652173913043	0.811594202898551	0.412110430322395	0.412110430322395\\
951.652173913043	0.826086956521739	0.409902112540636	0.409902112540636\\
951.652173913043	0.840579710144927	0.407758979676639	0.407758979676639\\
951.652173913043	0.855072463768116	0.405678136785925	0.405678136785925\\
951.652173913043	0.869565217391304	0.403657365563007	0.403657365563007\\
951.652173913043	0.884057971014493	0.401695263528502	0.401695263528502\\
951.652173913043	0.898550724637681	0.399789694714581	0.399789694714581\\
951.652173913043	0.91304347826087	0.397938113679089	0.397938113679089\\
951.652173913043	0.927536231884058	0.396136996245049	0.396136996245049\\
951.652173913043	0.942028985507246	0.394383912542629	0.394383912542629\\
951.652173913043	0.956521739130435	0.392676846644662	0.392676846644662\\
951.652173913043	0.971014492753623	0.391014089732108	0.391014089732108\\
951.652173913043	0.985507246376812	0.381486313738615	0.381486313738615\\
951.652173913043	1	0.546921821044448	0.546921821044448\\
976.695652173913	0	0.666666666666667	0.666666666666667\\
976.695652173913	0.0144927536231884	0.666625639155643	0.666625639155643\\
976.695652173913	0.0289855072463768	0.667652490631612	0.667652490631612\\
976.695652173913	0.0434782608695652	0.672257645471914	0.672257645471914\\
976.695652173913	0.0579710144927536	0.668532241508421	0.668532241508421\\
976.695652173913	0.072463768115942	0.6680976543425	0.6680976543425\\
976.695652173913	0.0869565217391304	0.668529211164902	0.668529211164902\\
976.695652173913	0.101449275362319	0.660324268103676	0.660324268103676\\
976.695652173913	0.115942028985507	0.654542551837922	0.654542551837922\\
976.695652173913	0.130434782608696	0.645329695705788	0.645329695705788\\
976.695652173913	0.144927536231884	0.635685541589066	0.635685541589066\\
976.695652173913	0.159420289855072	0.624110383155454	0.624110383155454\\
976.695652173913	0.173913043478261	0.614549549493461	0.614549549493461\\
976.695652173913	0.188405797101449	0.60553408584982	0.60553408584982\\
976.695652173913	0.202898550724638	0.597076588681377	0.597076588681377\\
976.695652173913	0.217391304347826	0.589291564069895	0.589291564069895\\
976.695652173913	0.231884057971014	0.582944685249149	0.582944685249149\\
976.695652173913	0.246376811594203	0.576331843845911	0.576331843845911\\
976.695652173913	0.260869565217391	0.570190012097518	0.570190012097518\\
976.695652173913	0.27536231884058	0.564651445699671	0.564651445699671\\
976.695652173913	0.289855072463768	0.559807107851564	0.559807107851564\\
976.695652173913	0.304347826086957	0.55502346726017	0.55502346726017\\
976.695652173913	0.318840579710145	0.545351073557305	0.545351073557305\\
976.695652173913	0.333333333333333	0.547995138428836	0.547995138428836\\
976.695652173913	0.347826086956522	0.543854696947631	0.543854696947631\\
976.695652173913	0.36231884057971	0.541424108219048	0.541424108219048\\
976.695652173913	0.376811594202899	0.534949231848339	0.534949231848339\\
976.695652173913	0.391304347826087	0.527383391673185	0.527383391673185\\
976.695652173913	0.405797101449275	0.520284419452198	0.520284419452198\\
976.695652173913	0.420289855072464	0.513562907264445	0.513562907264445\\
976.695652173913	0.434782608695652	0.507189234680281	0.507189234680281\\
976.695652173913	0.449275362318841	0.501136701088347	0.501136701088347\\
976.695652173913	0.463768115942029	0.495381266472631	0.495381266472631\\
976.695652173913	0.478260869565217	0.489901216480345	0.489901216480345\\
976.695652173913	0.492753623188406	0.484676691212835	0.484676691212835\\
976.695652173913	0.507246376811594	0.479690974865163	0.479690974865163\\
976.695652173913	0.521739130434783	0.474928833520997	0.474928833520997\\
976.695652173913	0.536231884057971	0.470375376333258	0.470375376333258\\
976.695652173913	0.550724637681159	0.466016949642087	0.466016949642087\\
976.695652173913	0.565217391304348	0.461841072389543	0.461841072389543\\
976.695652173913	0.579710144927536	0.457836287655388	0.457836287655388\\
976.695652173913	0.594202898550725	0.453991947074103	0.453991947074103\\
976.695652173913	0.608695652173913	0.450299196446237	0.450299196446237\\
976.695652173913	0.623188405797101	0.446749608315791	0.446749608315791\\
976.695652173913	0.63768115942029	0.443334890165135	0.443334890165135\\
976.695652173913	0.652173913043478	0.440047364512533	0.440047364512533\\
976.695652173913	0.666666666666667	0.436879913716454	0.436879913716454\\
976.695652173913	0.681159420289855	0.433825930731298	0.433825930731298\\
976.695652173913	0.695652173913043	0.430879194183732	0.430879194183732\\
976.695652173913	0.710144927536232	0.428034639732827	0.428034639732827\\
976.695652173913	0.72463768115942	0.425287197216453	0.425287197216453\\
976.695652173913	0.739130434782609	0.422631915114507	0.422631915114507\\
976.695652173913	0.753623188405797	0.42006410897109	0.42006410897109\\
976.695652173913	0.768115942028985	0.417579460991485	0.417579460991485\\
976.695652173913	0.782608695652174	0.415173868981327	0.415173868981327\\
976.695652173913	0.797101449275362	0.412843481332556	0.412843481332556\\
976.695652173913	0.811594202898551	0.410585211679704	0.410585211679704\\
976.695652173913	0.826086956521739	0.408395817188019	0.408395817188019\\
976.695652173913	0.840579710144927	0.406272142004835	0.406272142004835\\
976.695652173913	0.855072463768116	0.404211209506456	0.404211209506456\\
976.695652173913	0.869565217391304	0.402210199837448	0.402210199837448\\
976.695652173913	0.884057971014493	0.400266468245058	0.400266468245058\\
976.695652173913	0.898550724637681	0.398377492163467	0.398377492163467\\
976.695652173913	0.91304347826087	0.396541298052039	0.396541298052039\\
976.695652173913	0.927536231884058	0.394755708484766	0.394755708484766\\
976.695652173913	0.942028985507246	0.39301861950031	0.39301861950031\\
976.695652173913	0.956521739130435	0.391328035204305	0.391328035204305\\
976.695652173913	0.971014492753623	0.389682069789331	0.389682069789331\\
976.695652173913	0.985507246376812	0.379957318693802	0.379957318693802\\
976.695652173913	1	0.544303797468354	0.544303797468354\\
1001.73913043478	0	0.666666666666667	0.666666666666667\\
1001.73913043478	0.0144927536231884	0.665747783188722	0.665747783188722\\
1001.73913043478	0.0289855072463768	0.665298497215239	0.665298497215239\\
1001.73913043478	0.0434782608695652	0.660258905599787	0.660258905599787\\
1001.73913043478	0.0579710144927536	0.646045627701638	0.646045627701638\\
1001.73913043478	0.072463768115942	0.639448760026628	0.639448760026628\\
1001.73913043478	0.0869565217391304	0.632163782529553	0.632163782529553\\
1001.73913043478	0.101449275362319	0.626296126503744	0.626296126503744\\
1001.73913043478	0.115942028985507	0.619169979730483	0.619169979730483\\
1001.73913043478	0.130434782608696	0.615031799293196	0.615031799293196\\
1001.73913043478	0.144927536231884	0.609444545106744	0.609444545106744\\
1001.73913043478	0.159420289855072	0.606133944178022	0.606133944178022\\
1001.73913043478	0.173913043478261	0.602922682089015	0.602922682089015\\
1001.73913043478	0.188405797101449	0.600380250922371	0.600380250922371\\
1001.73913043478	0.202898550724638	0.597300113347341	0.597300113347341\\
1001.73913043478	0.217391304347826	0.589371043524124	0.589371043524124\\
1001.73913043478	0.231884057971014	0.582969563974449	0.582969563974449\\
1001.73913043478	0.246376811594203	0.576265349838883	0.576265349838883\\
1001.73913043478	0.260869565217391	0.570098977700837	0.570098977700837\\
1001.73913043478	0.27536231884058	0.564544341957005	0.564544341957005\\
1001.73913043478	0.289855072463768	0.55972138667982	0.55972138667982\\
1001.73913043478	0.304347826086957	0.554907050409271	0.554907050409271\\
1001.73913043478	0.318840579710145	0.545411979555227	0.545411979555227\\
1001.73913043478	0.333333333333333	0.547904741366199	0.547904741366199\\
1001.73913043478	0.347826086956522	0.543772722822438	0.543772722822438\\
1001.73913043478	0.36231884057971	0.54135912571155	0.54135912571155\\
1001.73913043478	0.376811594202899	0.534945383218169	0.534945383218169\\
1001.73913043478	0.391304347826087	0.52735018565735	0.52735018565735\\
1001.73913043478	0.405797101449275	0.520257807260125	0.520257807260125\\
1001.73913043478	0.420289855072464	0.5135395073096	0.5135395073096\\
1001.73913043478	0.434782608695652	0.507161750406304	0.507161750406304\\
1001.73913043478	0.449275362318841	0.501104593588407	0.501104593588407\\
1001.73913043478	0.463768115942029	0.495346972550699	0.495346972550699\\
1001.73913043478	0.478260869565217	0.489868228496812	0.489868228496812\\
1001.73913043478	0.492753623188406	0.484648532832406	0.484648532832406\\
1001.73913043478	0.507246376811594	0.47966732179621	0.47966732179621\\
1001.73913043478	0.521739130434783	0.474906458464325	0.474906458464325\\
1001.73913043478	0.536231884057971	0.470349428008621	0.470349428008621\\
1001.73913043478	0.550724637681159	0.465987694341982	0.465987694341982\\
1001.73913043478	0.565217391304348	0.46181073063964	0.46181073063964\\
1001.73913043478	0.579710144927536	0.457807689775322	0.457807689775322\\
1001.73913043478	0.594202898550725	0.45396751044365	0.45396751044365\\
1001.73913043478	0.608695652173913	0.450277950232554	0.450277950232554\\
1001.73913043478	0.623188405797101	0.44672857059194	0.44672857059194\\
1001.73913043478	0.63768115942029	0.443310706519069	0.443310706519069\\
1001.73913043478	0.652173913043478	0.440020715143537	0.440020715143537\\
1001.73913043478	0.666666666666667	0.436852817213393	0.436852817213393\\
1001.73913043478	0.681159420289855	0.433800742236615	0.433800742236615\\
1001.73913043478	0.695652173913043	0.430857615620071	0.430857615620071\\
1001.73913043478	0.710144927536232	0.42801534260963	0.42801534260963\\
1001.73913043478	0.72463768115942	0.425267491076721	0.425267491076721\\
1001.73913043478	0.739130434782609	0.422609412645918	0.422609412645918\\
1001.73913043478	0.753623188405797	0.420039719211578	0.420039719211578\\
1001.73913043478	0.768115942028985	0.417555030845153	0.417555030845153\\
1001.73913043478	0.782608695652174	0.415151424979605	0.415151424979605\\
1001.73913043478	0.797101449275362	0.412824155234975	0.412824155234975\\
1001.73913043478	0.811594202898551	0.410567505628824	0.410567505628824\\
1001.73913043478	0.826086956521739	0.408377330840202	0.408377330840202\\
1001.73913043478	0.840579710144927	0.406251185043454	0.406251185043454\\
1001.73913043478	0.855072463768116	0.404188785690852	0.404188785690852\\
1001.73913043478	0.869565217391304	0.402188026148185	0.402188026148185\\
1001.73913043478	0.884057971014493	0.400246280765506	0.400246280765506\\
1001.73913043478	0.898550724637681	0.398359966373998	0.398359966373998\\
1001.73913043478	0.91304347826087	0.396524911574797	0.396524911574797\\
1001.73913043478	0.927536231884058	0.394738315033916	0.394738315033916\\
1001.73913043478	0.942028985507246	0.392999034067854	0.392999034067854\\
1001.73913043478	0.956521739130435	0.391307325280388	0.391307325280388\\
1001.73913043478	0.971014492753623	0.389661804060069	0.389661804060069\\
1001.73913043478	0.985507246376812	0.378704689275299	0.378704689275299\\
1001.73913043478	1	0.544290029375892	0.544290029375892\\
1026.78260869565	0	0.666666666666667	0.666666666666667\\
1026.78260869565	0.0144927536231884	0.665872194610481	0.665872194610481\\
1026.78260869565	0.0289855072463768	0.658639566523284	0.658639566523284\\
1026.78260869565	0.0434782608695652	0.658931311474208	0.658931311474208\\
1026.78260869565	0.0579710144927536	0.652073600570958	0.652073600570958\\
1026.78260869565	0.072463768115942	0.651402039791531	0.651402039791531\\
1026.78260869565	0.0869565217391304	0.644268978899093	0.644268978899093\\
1026.78260869565	0.101449275362319	0.638292702965456	0.638292702965456\\
1026.78260869565	0.115942028985507	0.628489732357082	0.628489732357082\\
1026.78260869565	0.130434782608696	0.619594069788942	0.619594069788942\\
1026.78260869565	0.144927536231884	0.621995650825556	0.621995650825556\\
1026.78260869565	0.159420289855072	0.617236064434885	0.617236064434885\\
1026.78260869565	0.173913043478261	0.608740871592311	0.608740871592311\\
1026.78260869565	0.188405797101449	0.599921838435139	0.599921838435139\\
1026.78260869565	0.202898550724638	0.591149756364832	0.591149756364832\\
1026.78260869565	0.217391304347826	0.583319116621631	0.583319116621631\\
1026.78260869565	0.231884057971014	0.576323031581405	0.576323031581405\\
1026.78260869565	0.246376811594203	0.570021989818192	0.570021989818192\\
1026.78260869565	0.260869565217391	0.563693715930318	0.563693715930318\\
1026.78260869565	0.27536231884058	0.558635445004071	0.558635445004071\\
1026.78260869565	0.289855072463768	0.553955905588735	0.553955905588735\\
1026.78260869565	0.304347826086957	0.548899114052182	0.548899114052182\\
1026.78260869565	0.318840579710145	0.544057264716049	0.544057264716049\\
1026.78260869565	0.333333333333333	0.541844028451895	0.541844028451895\\
1026.78260869565	0.347826086956522	0.538024628765393	0.538024628765393\\
1026.78260869565	0.36231884057971	0.535169807808501	0.535169807808501\\
1026.78260869565	0.376811594202899	0.532363917863459	0.532363917863459\\
1026.78260869565	0.391304347826087	0.524712370222889	0.524712370222889\\
1026.78260869565	0.405797101449275	0.517669843870834	0.517669843870834\\
1026.78260869565	0.420289855072464	0.510998218510859	0.510998218510859\\
1026.78260869565	0.434782608695652	0.504667214476312	0.504667214476312\\
1026.78260869565	0.449275362318841	0.498653436472667	0.498653436472667\\
1026.78260869565	0.463768115942029	0.492940784412298	0.492940784412298\\
1026.78260869565	0.478260869565217	0.487508125842676	0.487508125842676\\
1026.78260869565	0.492753623188406	0.482329891370229	0.482329891370229\\
1026.78260869565	0.507246376811594	0.47738631482043	0.47738631482043\\
1026.78260869565	0.521739130434783	0.472660587003266	0.472660587003266\\
1026.78260869565	0.536231884057971	0.468140071656688	0.468140071656688\\
1026.78260869565	0.550724637681159	0.463816372485734	0.463816372485734\\
1026.78260869565	0.565217391304348	0.45967972641696	0.45967972641696\\
1026.78260869565	0.579710144927536	0.455713093959226	0.455713093959226\\
1026.78260869565	0.594202898550725	0.451904052148261	0.451904052148261\\
1026.78260869565	0.608695652173913	0.448242411547944	0.448242411547944\\
1026.78260869565	0.623188405797101	0.444720613916791	0.444720613916791\\
1026.78260869565	0.63768115942029	0.441334456154293	0.441334456154293\\
1026.78260869565	0.652173913043478	0.438079515658294	0.438079515658294\\
1026.78260869565	0.666666666666667	0.434944395309025	0.434944395309025\\
1026.78260869565	0.681159420289855	0.431920085411923	0.431920085411923\\
1026.78260869565	0.695652173913043	0.428999925131298	0.428999925131298\\
1026.78260869565	0.710144927536232	0.426178859891192	0.426178859891192\\
1026.78260869565	0.72463768115942	0.423455408722938	0.423455408722938\\
1026.78260869565	0.739130434782609	0.420827043555132	0.420827043555132\\
1026.78260869565	0.753623188405797	0.418287123823536	0.418287123823536\\
1026.78260869565	0.768115942028985	0.415828063272953	0.415828063272953\\
1026.78260869565	0.782608695652174	0.413445186609881	0.413445186609881\\
1026.78260869565	0.797101449275362	0.411134957475308	0.411134957475308\\
1026.78260869565	0.811594202898551	0.408896616242717	0.408896616242717\\
1026.78260869565	0.826086956521739	0.406729689816901	0.406729689816901\\
1026.78260869565	0.840579710144927	0.404630315363392	0.404630315363392\\
1026.78260869565	0.855072463768116	0.402591861124274	0.402591861124274\\
1026.78260869565	0.869565217391304	0.400610728486808	0.400610728486808\\
1026.78260869565	0.884057971014493	0.39868433634153	0.39868433634153\\
1026.78260869565	0.898550724637681	0.396812191372304	0.396812191372304\\
1026.78260869565	0.91304347826087	0.394994581895672	0.394994581895672\\
1026.78260869565	0.927536231884058	0.393230218252653	0.393230218252653\\
1026.78260869565	0.942028985507246	0.391513164076625	0.391513164076625\\
1026.78260869565	0.956521739130435	0.389840282134778	0.389840282134778\\
1026.78260869565	0.971014492753623	0.388209594720947	0.388209594720947\\
1026.78260869565	0.985507246376812	0.3791195487918	0.3791195487918\\
1026.78260869565	1	0.541544547676015	0.541544547676015\\
1051.82608695652	0	0.666666666666667	0.666666666666667\\
1051.82608695652	0.0144927536231884	0.666583502017924	0.666583502017924\\
1051.82608695652	0.0289855072463768	0.668157314848308	0.668157314848308\\
1051.82608695652	0.0434782608695652	0.666233954236046	0.666233954236046\\
1051.82608695652	0.0579710144927536	0.657043562055112	0.657043562055112\\
1051.82608695652	0.072463768115942	0.661151774812028	0.661151774812028\\
1051.82608695652	0.0869565217391304	0.654839055267794	0.654839055267794\\
1051.82608695652	0.101449275362319	0.650536232892834	0.650536232892834\\
1051.82608695652	0.115942028985507	0.640786318923487	0.640786318923487\\
1051.82608695652	0.130434782608696	0.629315825122548	0.629315825122548\\
1051.82608695652	0.144927536231884	0.620975244442704	0.620975244442704\\
1051.82608695652	0.159420289855072	0.609489801757998	0.609489801757998\\
1051.82608695652	0.173913043478261	0.600284758001516	0.600284758001516\\
1051.82608695652	0.188405797101449	0.591760194924605	0.591760194924605\\
1051.82608695652	0.202898550724638	0.583763566210331	0.583763566210331\\
1051.82608695652	0.217391304347826	0.57614381138423	0.57614381138423\\
1051.82608695652	0.231884057971014	0.570107122655147	0.570107122655147\\
1051.82608695652	0.246376811594203	0.563604781972645	0.563604781972645\\
1051.82608695652	0.260869565217391	0.558516985298917	0.558516985298917\\
1051.82608695652	0.27536231884058	0.553379622394239	0.553379622394239\\
1051.82608695652	0.289855072463768	0.549762552491103	0.549762552491103\\
1051.82608695652	0.304347826086957	0.527478675654828	0.527478675654828\\
1051.82608695652	0.318840579710145	0.536707752126553	0.536707752126553\\
1051.82608695652	0.333333333333333	0.536585365853659	0.536585365853659\\
1051.82608695652	0.347826086956522	0.532889462901254	0.532889462901254\\
1051.82608695652	0.36231884057971	0.530330586566368	0.530330586566368\\
1051.82608695652	0.376811594202899	0.528190090140302	0.528190090140302\\
1051.82608695652	0.391304347826087	0.522657883203414	0.522657883203414\\
1051.82608695652	0.405797101449275	0.515483509827541	0.515483509827541\\
1051.82608695652	0.420289855072464	0.508851498493833	0.508851498493833\\
1051.82608695652	0.434782608695652	0.502564005045778	0.502564005045778\\
1051.82608695652	0.449275362318841	0.496594973151244	0.496594973151244\\
1051.82608695652	0.463768115942029	0.490920475940839	0.490920475940839\\
1051.82608695652	0.478260869565217	0.485518891696614	0.485518891696614\\
1051.82608695652	0.492753623188406	0.480371718871109	0.480371718871109\\
1051.82608695652	0.507246376811594	0.475460911914734	0.475460911914734\\
1051.82608695652	0.521739130434783	0.470770919520788	0.470770919520788\\
1051.82608695652	0.536231884057971	0.466287087093418	0.466287087093418\\
1051.82608695652	0.550724637681159	0.461995918128411	0.461995918128411\\
1051.82608695652	0.565217391304348	0.457885166557265	0.457885166557265\\
1051.82608695652	0.579710144927536	0.453944049532069	0.453944049532069\\
1051.82608695652	0.594202898550725	0.450162003601925	0.450162003601925\\
1051.82608695652	0.608695652173913	0.446529832365413	0.446529832365413\\
1051.82608695652	0.623188405797101	0.443038688360699	0.443038688360699\\
1051.82608695652	0.63768115942029	0.439680375196148	0.439680375196148\\
1051.82608695652	0.652173913043478	0.436447528583273	0.436447528583273\\
1051.82608695652	0.666666666666667	0.433333333333333	0.433333333333333\\
1051.82608695652	0.681159420289855	0.430331309830334	0.430331309830334\\
1051.82608695652	0.695652173913043	0.427435597067309	0.427435597067309\\
1051.82608695652	0.710144927536232	0.424640561066528	0.424640561066528\\
1051.82608695652	0.72463768115942	0.421940947340855	0.421940947340855\\
1051.82608695652	0.739130434782609	0.419332100586272	0.419332100586272\\
1051.82608695652	0.753623188405797	0.416809452346601	0.416809452346601\\
1051.82608695652	0.768115942028985	0.414368850366621	0.414368850366621\\
1051.82608695652	0.782608695652174	0.412006358307933	0.412006358307933\\
1051.82608695652	0.797101449275362	0.40971823039532	0.40971823039532\\
1051.82608695652	0.811594202898551	0.407500959731721	0.407500959731721\\
1051.82608695652	0.826086956521739	0.405351433446161	0.405351433446161\\
1051.82608695652	0.840579710144927	0.403266507293427	0.403266507293427\\
1051.82608695652	0.855072463768116	0.401243383561838	0.401243383561838\\
1051.82608695652	0.869565217391304	0.399279316530798	0.399279316530798\\
1051.82608695652	0.884057971014493	0.397371727640698	0.397371727640698\\
1051.82608695652	0.898550724637681	0.395518208747315	0.395518208747315\\
1051.82608695652	0.91304347826087	0.393716560862483	0.393716560862483\\
1051.82608695652	0.927536231884058	0.391964583084952	0.391964583084952\\
1051.82608695652	0.942028985507246	0.390260302495532	0.390260302495532\\
1051.82608695652	0.956521739130435	0.388601756628108	0.388601756628108\\
1051.82608695652	0.971014492753623	0.386987103161568	0.386987103161568\\
1051.82608695652	0.985507246376812	0.378226786684182	0.378226786684182\\
1051.82608695652	1	0.539094650205761	0.539094650205761\\
1076.86956521739	0	0.666666666666667	0.666666666666667\\
1076.86956521739	0.0144927536231884	0.66490544121572	0.66490544121572\\
1076.86956521739	0.0289855072463768	0.656358162122172	0.656358162122172\\
1076.86956521739	0.0434782608695652	0.646766872351907	0.646766872351907\\
1076.86956521739	0.0579710144927536	0.634191790046078	0.634191790046078\\
1076.86956521739	0.072463768115942	0.624879796361995	0.624879796361995\\
1076.86956521739	0.0869565217391304	0.618399737259655	0.618399737259655\\
1076.86956521739	0.101449275362319	0.612048825254745	0.612048825254745\\
1076.86956521739	0.115942028985507	0.602431597183565	0.602431597183565\\
1076.86956521739	0.130434782608696	0.600336951969992	0.600336951969992\\
1076.86956521739	0.144927536231884	0.598861756790021	0.598861756790021\\
1076.86956521739	0.159420289855072	0.595539239678434	0.595539239678434\\
1076.86956521739	0.173913043478261	0.593077416454039	0.593077416454039\\
1076.86956521739	0.188405797101449	0.589741389561685	0.589741389561685\\
1076.86956521739	0.202898550724638	0.584404056064858	0.584404056064858\\
1076.86956521739	0.217391304347826	0.576693761092468	0.576693761092468\\
1076.86956521739	0.231884057971014	0.57055294576872	0.57055294576872\\
1076.86956521739	0.246376811594203	0.564042989094667	0.564042989094667\\
1076.86956521739	0.260869565217391	0.558989529236078	0.558989529236078\\
1076.86956521739	0.27536231884058	0.553902026050479	0.553902026050479\\
1076.86956521739	0.289855072463768	0.549643442350963	0.549643442350963\\
1076.86956521739	0.304347826086957	0.529829405787389	0.529829405787389\\
1076.86956521739	0.318840579710145	0.537166387812278	0.537166387812278\\
1076.86956521739	0.333333333333333	0.536999721292789	0.536999721292789\\
1076.86956521739	0.347826086956522	0.533293591570683	0.533293591570683\\
1076.86956521739	0.36231884057971	0.530765213473749	0.530765213473749\\
1076.86956521739	0.376811594202899	0.528454015083944	0.528454015083944\\
1076.86956521739	0.391304347826087	0.522979066333726	0.522979066333726\\
1076.86956521739	0.405797101449275	0.515662909184764	0.515662909184764\\
1076.86956521739	0.420289855072464	0.509032971864114	0.509032971864114\\
1076.86956521739	0.434782608695652	0.502755643616354	0.502755643616354\\
1076.86956521739	0.449275362318841	0.496784581920267	0.496784581920267\\
1076.86956521739	0.463768115942029	0.491098923103264	0.491098923103264\\
1076.86956521739	0.478260869565217	0.485683026026643	0.485683026026643\\
1076.86956521739	0.492753623188406	0.480533365074985	0.480533365074985\\
1076.86956521739	0.507246376811594	0.47562632665101	0.47562632665101\\
1076.86956521739	0.521739130434783	0.470944034903973	0.470944034903973\\
1076.86956521739	0.536231884057971	0.466454080863475	0.466454080863475\\
1076.86956521739	0.550724637681159	0.462153304440691	0.462153304440691\\
1076.86956521739	0.565217391304348	0.458030929607031	0.458030929607031\\
1076.86956521739	0.579710144927536	0.454091598197785	0.454091598197785\\
1076.86956521739	0.594202898550725	0.450314450144579	0.450314450144579\\
1076.86956521739	0.608695652173913	0.446686565115151	0.446686565115151\\
1076.86956521739	0.623188405797101	0.443186950289616	0.443186950289616\\
1076.86956521739	0.63768115942029	0.439819930620723	0.439819930620723\\
1076.86956521739	0.652173913043478	0.436579633902217	0.436579633902217\\
1076.86956521739	0.666666666666667	0.433468460864398	0.433468460864398\\
1076.86956521739	0.681159420289855	0.430472660422318	0.430472660422318\\
1076.86956521739	0.695652173913043	0.427577716085538	0.427577716085538\\
1076.86956521739	0.710144927536232	0.424773647364506	0.424773647364506\\
1076.86956521739	0.72463768115942	0.422065903084711	0.422065903084711\\
1076.86956521739	0.739130434782609	0.419453886891594	0.419453886891594\\
1076.86956521739	0.753623188405797	0.416934289791749	0.416934289791749\\
1076.86956521739	0.768115942028985	0.414500262083852	0.414500262083852\\
1076.86956521739	0.782608695652174	0.41213540795457	0.41213540795457\\
1076.86956521739	0.797101449275362	0.409839611588181	0.409839611588181\\
1076.86956521739	0.811594202898551	0.407614249554542	0.407614249554542\\
1076.86956521739	0.826086956521739	0.405465118189687	0.405465118189687\\
1076.86956521739	0.840579710144927	0.403383593869846	0.403383593869846\\
1076.86956521739	0.855072463768116	0.401365610818853	0.401365610818853\\
1076.86956521739	0.869565217391304	0.399396734830286	0.399396734830286\\
1076.86956521739	0.884057971014493	0.397482759331725	0.397482759331725\\
1076.86956521739	0.898550724637681	0.39562237549686	0.39562237549686\\
1076.86956521739	0.91304347826087	0.393823367351316	0.393823367351316\\
1076.86956521739	0.927536231884058	0.39207527003276	0.39207527003276\\
1076.86956521739	0.942028985507246	0.390373889942987	0.390373889942987\\
1076.86956521739	0.956521739130435	0.388708998234176	0.388708998234176\\
1076.86956521739	0.971014492753623	0.387088578223024	0.387088578223024\\
1076.86956521739	0.985507246376812	0.379349201616759	0.379349201616759\\
1076.86956521739	1	0.539443697576911	0.539443697576911\\
1101.91304347826	0	0.666666666666667	0.666666666666667\\
1101.91304347826	0.0144927536231884	0.666693200681418	0.666693200681418\\
1101.91304347826	0.0289855072463768	0.661989028654779	0.661989028654779\\
1101.91304347826	0.0434782608695652	0.656235326819337	0.656235326819337\\
1101.91304347826	0.0579710144927536	0.641270820614922	0.641270820614922\\
1101.91304347826	0.072463768115942	0.638190612565069	0.638190612565069\\
1101.91304347826	0.0869565217391304	0.628998448644822	0.628998448644822\\
1101.91304347826	0.101449275362319	0.62350479179274	0.62350479179274\\
1101.91304347826	0.115942028985507	0.617197814956375	0.617197814956375\\
1101.91304347826	0.130434782608696	0.611322283038568	0.611322283038568\\
1101.91304347826	0.144927536231884	0.606785674050179	0.606785674050179\\
1101.91304347826	0.159420289855072	0.603945116433123	0.603945116433123\\
1101.91304347826	0.173913043478261	0.593492065818757	0.593492065818757\\
1101.91304347826	0.188405797101449	0.585157439864167	0.585157439864167\\
1101.91304347826	0.202898550724638	0.577377063245002	0.577377063245002\\
1101.91304347826	0.217391304347826	0.570012545031433	0.570012545031433\\
1101.91304347826	0.231884057971014	0.564342918188011	0.564342918188011\\
1101.91304347826	0.246376811594203	0.557990220384117	0.557990220384117\\
1101.91304347826	0.260869565217391	0.552644799038529	0.552644799038529\\
1101.91304347826	0.27536231884058	0.547314968485024	0.547314968485024\\
1101.91304347826	0.289855072463768	0.543880800832452	0.543880800832452\\
1101.91304347826	0.304347826086957	0.522028025092104	0.522028025092104\\
1101.91304347826	0.318840579710145	0.535480474278387	0.535480474278387\\
1101.91304347826	0.333333333333333	0.531206112451309	0.531206112451309\\
1101.91304347826	0.347826086956522	0.528070961867575	0.528070961867575\\
1101.91304347826	0.36231884057971	0.525129645497874	0.525129645497874\\
1101.91304347826	0.376811594202899	0.522781349007786	0.522781349007786\\
1101.91304347826	0.391304347826087	0.520249615351894	0.520249615351894\\
1101.91304347826	0.405797101449275	0.513148080562696	0.513148080562696\\
1101.91304347826	0.420289855072464	0.506558017886504	0.506558017886504\\
1101.91304347826	0.434782608695652	0.500312683205344	0.500312683205344\\
1101.91304347826	0.449275362318841	0.494387951496739	0.494387951496739\\
1101.91304347826	0.463768115942029	0.488754732992952	0.488754732992952\\
1101.91304347826	0.478260869565217	0.483391229494791	0.483391229494791\\
1101.91304347826	0.492753623188406	0.478280006593208	0.478280006593208\\
1101.91304347826	0.507246376811594	0.473404767611024	0.473404767611024\\
1101.91304347826	0.521739130434783	0.468751700042312	0.468751700042312\\
1101.91304347826	0.536231884057971	0.464303588143321	0.464303588143321\\
1101.91304347826	0.550724637681159	0.460045129319186	0.460045129319186\\
1101.91304347826	0.565217391304348	0.455965624349048	0.455965624349048\\
1101.91304347826	0.579710144927536	0.452054730096249	0.452054730096249\\
1101.91304347826	0.594202898550725	0.448303616037211	0.448303616037211\\
1101.91304347826	0.608695652173913	0.444702236606709	0.444702236606709\\
1101.91304347826	0.623188405797101	0.441239587456738	0.441239587456738\\
1101.91304347826	0.63768115942029	0.437908299495827	0.437908299495827\\
1101.91304347826	0.652173913043478	0.434701614198758	0.434701614198758\\
1101.91304347826	0.666666666666667	0.431613515098665	0.431613515098665\\
1101.91304347826	0.681159420289855	0.42863804642156	0.42863804642156\\
1101.91304347826	0.695652173913043	0.425767379401973	0.425767379401973\\
1101.91304347826	0.710144927536232	0.422995901691932	0.422995901691932\\
1101.91304347826	0.72463768115942	0.420319076086484	0.420319076086484\\
1101.91304347826	0.739130434782609	0.417732640057611	0.417732640057611\\
1101.91304347826	0.753623188405797	0.415232870524936	0.415232870524936\\
1101.91304347826	0.768115942028985	0.41281440002466	0.41281440002466\\
1101.91304347826	0.782608695652174	0.410472646598749	0.410472646598749\\
1101.91304347826	0.797101449275362	0.408204471792306	0.408204471792306\\
1101.91304347826	0.811594202898551	0.4060067932923	0.4060067932923\\
1101.91304347826	0.826086956521739	0.403877008221802	0.403877008221802\\
1101.91304347826	0.840579710144927	0.401811654127447	0.401811654127447\\
1101.91304347826	0.855072463768116	0.39980697224019	0.39980697224019\\
1101.91304347826	0.869565217391304	0.397860568639975	0.397860568639975\\
1101.91304347826	0.884057971014493	0.395970200081395	0.395970200081395\\
1101.91304347826	0.898550724637681	0.394133920922884	0.394133920922884\\
1101.91304347826	0.91304347826087	0.392349551875334	0.392349551875334\\
1101.91304347826	0.927536231884058	0.390614108711745	0.390614108711745\\
1101.91304347826	0.942028985507246	0.388925579986533	0.388925579986533\\
1101.91304347826	0.956521739130435	0.387282327849671	0.387282327849671\\
1101.91304347826	0.971014492753623	0.385682833646615	0.385682833646615\\
1101.91304347826	0.985507246376812	0.376355654503401	0.376355654503401\\
1101.91304347826	1	0.536585365853659	0.536585365853659\\
1126.95652173913	0	0.666666666666667	0.666666666666667\\
1126.95652173913	0.0144927536231884	0.666647497620249	0.666647497620249\\
1126.95652173913	0.0289855072463768	0.664492286803019	0.664492286803019\\
1126.95652173913	0.0434782608695652	0.660831474885904	0.660831474885904\\
1126.95652173913	0.0579710144927536	0.657121114397609	0.657121114397609\\
1126.95652173913	0.072463768115942	0.657418657253839	0.657418657253839\\
1126.95652173913	0.0869565217391304	0.652510694119301	0.652510694119301\\
1126.95652173913	0.101449275362319	0.642979347183765	0.642979347183765\\
1126.95652173913	0.115942028985507	0.624113077655885	0.624113077655885\\
1126.95652173913	0.130434782608696	0.615997033044642	0.615997033044642\\
1126.95652173913	0.144927536231884	0.606102710246454	0.606102710246454\\
1126.95652173913	0.159420289855072	0.596876720662156	0.596876720662156\\
1126.95652173913	0.173913043478261	0.587557764751601	0.587557764751601\\
1126.95652173913	0.188405797101449	0.578666025265035	0.578666025265035\\
1126.95652173913	0.202898550724638	0.571181925747843	0.571181925747843\\
1126.95652173913	0.217391304347826	0.564093652533813	0.564093652533813\\
1126.95652173913	0.231884057971014	0.558552350715327	0.558552350715327\\
1126.95652173913	0.246376811594203	0.552051409369482	0.552051409369482\\
1126.95652173913	0.260869565217391	0.54671598523876	0.54671598523876\\
1126.95652173913	0.27536231884058	0.542272805077516	0.542272805077516\\
1126.95652173913	0.289855072463768	0.537483035708962	0.537483035708962\\
1126.95652173913	0.304347826086957	0.523345905810907	0.523345905810907\\
1126.95652173913	0.318840579710145	0.530606512861273	0.530606512861273\\
1126.95652173913	0.333333333333333	0.526215991621864	0.526215991621864\\
1126.95652173913	0.347826086956522	0.523464009423559	0.523464009423559\\
1126.95652173913	0.36231884057971	0.52015717533707	0.52015717533707\\
1126.95652173913	0.376811594202899	0.517880821025141	0.517880821025141\\
1126.95652173913	0.391304347826087	0.515930349061917	0.515930349061917\\
1126.95652173913	0.405797101449275	0.511093836444024	0.511093836444024\\
1126.95652173913	0.420289855072464	0.504316694246605	0.504316694246605\\
1126.95652173913	0.434782608695652	0.498112828286908	0.498112828286908\\
1126.95652173913	0.449275362318841	0.492226662773693	0.492226662773693\\
1126.95652173913	0.463768115942029	0.486632437895298	0.486632437895298\\
1126.95652173913	0.478260869565217	0.481307203184233	0.481307203184233\\
1126.95652173913	0.492753623188406	0.476234297972627	0.476234297972627\\
1126.95652173913	0.507246376811594	0.471395209192844	0.471395209192844\\
1126.95652173913	0.521739130434783	0.466775992114214	0.466775992114214\\
1126.95652173913	0.536231884057971	0.462360423502605	0.462360423502605\\
1126.95652173913	0.550724637681159	0.458134386035027	0.458134386035027\\
1126.95652173913	0.565217391304348	0.454087368375244	0.454087368375244\\
1126.95652173913	0.579710144927536	0.450207651449657	0.450207651449657\\
1126.95652173913	0.594202898550725	0.446486339316775	0.446486339316775\\
1126.95652173913	0.608695652173913	0.442912664856479	0.442912664856479\\
1126.95652173913	0.623188405797101	0.439477549796376	0.439477549796376\\
1126.95652173913	0.63768115942029	0.436173985453329	0.436173985453329\\
1126.95652173913	0.652173913043478	0.432994249945285	0.432994249945285\\
1126.95652173913	0.666666666666667	0.42993236960268	0.42993236960268\\
1126.95652173913	0.681159420289855	0.426980883341315	0.426980883341315\\
1126.95652173913	0.695652173913043	0.424133776479629	0.424133776479629\\
1126.95652173913	0.710144927536232	0.421386141944428	0.421386141944428\\
1126.95652173913	0.72463768115942	0.418732720778164	0.418732720778164\\
1126.95652173913	0.739130434782609	0.41616933796012	0.41616933796012\\
1126.95652173913	0.753623188405797	0.41369063835143	0.41369063835143\\
1126.95652173913	0.768115942028985	0.41129253891633	0.41129253891633\\
1126.95652173913	0.782608695652174	0.408971453880413	0.408971453880413\\
1126.95652173913	0.797101449275362	0.406723722924644	0.406723722924644\\
1126.95652173913	0.811594202898551	0.404546309858227	0.404546309858227\\
1126.95652173913	0.826086956521739	0.402435268232856	0.402435268232856\\
1126.95652173913	0.840579710144927	0.400387759917282	0.400387759917282\\
1126.95652173913	0.855072463768116	0.398401088291872	0.398401088291872\\
1126.95652173913	0.869565217391304	0.396472653478279	0.396472653478279\\
1126.95652173913	0.884057971014493	0.394600165681434	0.394600165681434\\
1126.95652173913	0.898550724637681	0.392780663635061	0.392780663635061\\
1126.95652173913	0.91304347826087	0.39101212464767	0.39101212464767\\
1126.95652173913	0.927536231884058	0.38929247414732	0.38929247414732\\
1126.95652173913	0.942028985507246	0.387619835656444	0.387619835656444\\
1126.95652173913	0.956521739130435	0.385992430324426	0.385992430324426\\
1126.95652173913	0.971014492753623	0.384407997694898	0.384407997694898\\
1126.95652173913	0.985507246376812	0.375956529458193	0.375956529458193\\
1126.95652173913	1	0.534136546184739	0.534136546184739\\
1152	0	0.666666666666667	0.666666666666667\\
1152	0.0144927536231884	0.664904206328301	0.664904206328301\\
1152	0.0289855072463768	0.650392624539482	0.650392624539482\\
1152	0.0434782608695652	0.637978822354462	0.637978822354462\\
1152	0.0579710144927536	0.620397654140955	0.620397654140955\\
1152	0.072463768115942	0.618242759701487	0.618242759701487\\
1152	0.0869565217391304	0.610126293252539	0.610126293252539\\
1152	0.101449275362319	0.604343422383391	0.604343422383391\\
1152	0.115942028985507	0.592868055062937	0.592868055062937\\
1152	0.130434782608696	0.592810768771372	0.592810768771372\\
1152	0.144927536231884	0.591013212580553	0.591013212580553\\
1152	0.159420289855072	0.588286205038498	0.588286205038498\\
1152	0.173913043478261	0.584903126006583	0.584903126006583\\
1152	0.188405797101449	0.579338563889419	0.579338563889419\\
1152	0.202898550724638	0.571606005535776	0.571606005535776\\
1152	0.217391304347826	0.564550686617727	0.564550686617727\\
1152	0.231884057971014	0.559026374219656	0.559026374219656\\
1152	0.246376811594203	0.552484605435709	0.552484605435709\\
1152	0.260869565217391	0.547124427139318	0.547124427139318\\
1152	0.27536231884058	0.542685525080556	0.542685525080556\\
1152	0.289855072463768	0.537845020348688	0.537845020348688\\
1152	0.304347826086957	0.523682149056517	0.523682149056517\\
1152	0.318840579710145	0.531075838574856	0.531075838574856\\
1152	0.333333333333333	0.526562950921342	0.526562950921342\\
1152	0.347826086956522	0.523854421640465	0.523854421640465\\
1152	0.36231884057971	0.520535253938599	0.520535253938599\\
1152	0.376811594202899	0.518236053978072	0.518236053978072\\
1152	0.391304347826087	0.516132546431096	0.516132546431096\\
1152	0.405797101449275	0.511271194337986	0.511271194337986\\
1152	0.420289855072464	0.504474260099131	0.504474260099131\\
1152	0.434782608695652	0.498276138054846	0.498276138054846\\
1152	0.449275362318841	0.492386989444285	0.492386989444285\\
1152	0.463768115942029	0.486782136016213	0.486782136016213\\
1152	0.478260869565217	0.481449143137267	0.481449143137267\\
1152	0.492753623188406	0.476378892029429	0.476378892029429\\
1152	0.507246376811594	0.471544243691007	0.471544243691007\\
1152	0.521739130434783	0.466921678830467	0.466921678830467\\
1152	0.536231884057971	0.462496349267199	0.462496349267199\\
1152	0.550724637681159	0.458264461474467	0.458264461474467\\
1152	0.565217391304348	0.454220777235638	0.454220777235638\\
1152	0.579710144927536	0.45034453441146	0.45034453441146\\
1152	0.594202898550725	0.44661979700607	0.44661979700607\\
1152	0.608695652173913	0.443037041858268	0.443037041858268\\
1152	0.623188405797101	0.43959755854792	0.43959755854792\\
1152	0.63768115942029	0.436297714361414	0.436297714361414\\
1152	0.652173913043478	0.433120688308778	0.433120688308778\\
1152	0.666666666666667	0.430055297446947	0.430055297446947\\
1152	0.681159420289855	0.427095456443407	0.427095456443407\\
1152	0.695652173913043	0.424245189322235	0.424245189322235\\
1152	0.710144927536232	0.421501434810872	0.421501434810872\\
1152	0.72463768115942	0.418850101354024	0.418850101354024\\
1152	0.739130434782609	0.416283129029808	0.416283129029808\\
1152	0.753623188405797	0.413796804553849	0.413796804553849\\
1152	0.768115942028985	0.411396538222386	0.411396538222386\\
1152	0.782608695652174	0.409079332678176	0.409079332678176\\
1152	0.797101449275362	0.406833167581719	0.406833167581719\\
1152	0.811594202898551	0.404652105974219	0.404652105974219\\
1152	0.826086956521739	0.402534155265747	0.402534155265747\\
1152	0.840579710144927	0.40048531113518	0.40048531113518\\
1152	0.855072463768116	0.398502390960739	0.398502390960739\\
1152	0.869565217391304	0.396575086383789	0.396575086383789\\
1152	0.884057971014493	0.394698921128411	0.394698921128411\\
1152	0.898550724637681	0.392873192421116	0.392873192421116\\
1152	0.91304347826087	0.391104018446328	0.391104018446328\\
1152	0.927536231884058	0.389387885487581	0.389387885487581\\
1152	0.942028985507246	0.38771602936067	0.38771602936067\\
1152	0.956521739130435	0.386084944670782	0.386084944670782\\
1152	0.971014492753623	0.384494938205713	0.384494938205713\\
1152	0.985507246376812	0.374492116787205	0.374492116787205\\
1152	1	0.534403680853404	0.534403680853404\\
1177.04347826087	0	0.666666666666667	0.666666666666667\\
1177.04347826087	0.0144927536231884	0.66653783460831	0.66653783460831\\
1177.04347826087	0.0289855072463768	0.662376916571849	0.662376916571849\\
1177.04347826087	0.0434782608695652	0.650483858108702	0.650483858108702\\
1177.04347826087	0.0579710144927536	0.638455822657838	0.638455822657838\\
1177.04347826087	0.072463768115942	0.6303310033986	0.6303310033986\\
1177.04347826087	0.0869565217391304	0.622819451441847	0.622819451441847\\
1177.04347826087	0.101449275362319	0.615885295936634	0.615885295936634\\
1177.04347826087	0.115942028985507	0.602223027584074	0.602223027584074\\
1177.04347826087	0.130434782608696	0.605407560341409	0.605407560341409\\
1177.04347826087	0.144927536231884	0.600596354715879	0.600596354715879\\
1177.04347826087	0.159420289855072	0.59011762438225	0.59011762438225\\
1177.04347826087	0.173913043478261	0.580788754386146	0.580788754386146\\
1177.04347826087	0.188405797101449	0.572495381484862	0.572495381484862\\
1177.04347826087	0.202898550724638	0.565146751152748	0.565146751152748\\
1177.04347826087	0.217391304347826	0.55818848434051	0.55818848434051\\
1177.04347826087	0.231884057971014	0.552253008124571	0.552253008124571\\
1177.04347826087	0.246376811594203	0.54652160627977	0.54652160627977\\
1177.04347826087	0.260869565217391	0.541712109330337	0.541712109330337\\
1177.04347826087	0.27536231884058	0.536355651114904	0.536355651114904\\
1177.04347826087	0.289855072463768	0.528874003339514	0.528874003339514\\
1177.04347826087	0.304347826086957	0.524755098749172	0.524755098749172\\
1177.04347826087	0.318840579710145	0.524553349484278	0.524553349484278\\
1177.04347826087	0.333333333333333	0.520868113522537	0.520868113522537\\
1177.04347826087	0.347826086956522	0.518300754321627	0.518300754321627\\
1177.04347826087	0.36231884057971	0.515277128342139	0.515277128342139\\
1177.04347826087	0.376811594202899	0.513114165953341	0.513114165953341\\
1177.04347826087	0.391304347826087	0.510991302263668	0.510991302263668\\
1177.04347826087	0.405797101449275	0.508724765578693	0.508724765578693\\
1177.04347826087	0.420289855072464	0.502113140981701	0.502113140981701\\
1177.04347826087	0.434782608695652	0.495949466036505	0.495949466036505\\
1177.04347826087	0.449275362318841	0.490100620443251	0.490100620443251\\
1177.04347826087	0.463768115942029	0.484546210661567	0.484546210661567\\
1177.04347826087	0.478260869565217	0.479262131497573	0.479262131497573\\
1177.04347826087	0.492753623188406	0.474225139585751	0.474225139585751\\
1177.04347826087	0.507246376811594	0.469420269073526	0.469420269073526\\
1177.04347826087	0.521739130434783	0.464833889590686	0.464833889590686\\
1177.04347826087	0.536231884057971	0.460453345915224	0.460453345915224\\
1177.04347826087	0.550724637681159	0.456260758402283	0.456260758402283\\
1177.04347826087	0.565217391304348	0.452243995469499	0.452243995469499\\
1177.04347826087	0.579710144927536	0.448393763214111	0.448393763214111\\
1177.04347826087	0.594202898550725	0.444701527835382	0.444701527835382\\
1177.04347826087	0.608695652173913	0.441157746109267	0.441157746109267\\
1177.04347826087	0.623188405797101	0.437750435649884	0.437750435649884\\
1177.04347826087	0.63768115942029	0.434472824598501	0.434472824598501\\
1177.04347826087	0.652173913043478	0.431318801934275	0.431318801934275\\
1177.04347826087	0.666666666666667	0.428282828282828	0.428282828282828\\
1177.04347826087	0.681159420289855	0.425356447535434	0.425356447535434\\
1177.04347826087	0.695652173913043	0.422532949392591	0.422532949392591\\
1177.04347826087	0.710144927536232	0.41980790258831	0.41980790258831\\
1177.04347826087	0.72463768115942	0.417177165397262	0.417177165397262\\
1177.04347826087	0.739130434782609	0.414636491023691	0.414636491023691\\
1177.04347826087	0.753623188405797	0.41217916870425	0.41217916870425\\
1177.04347826087	0.768115942028985	0.409801456815041	0.409801456815041\\
1177.04347826087	0.782608695652174	0.407500278047878	0.407500278047878\\
1177.04347826087	0.797101449275362	0.405272844020947	0.405272844020947\\
1177.04347826087	0.811594202898551	0.403115007831308	0.403115007831308\\
1177.04347826087	0.826086956521739	0.401022453868188	0.401022453868188\\
1177.04347826087	0.840579710144927	0.398992816134512	0.398992816134512\\
1177.04347826087	0.855072463768116	0.397023896513755	0.397023896513755\\
1177.04347826087	0.869565217391304	0.395113581207981	0.395113581207981\\
1177.04347826087	0.884057971014493	0.39325798563463	0.39325798563463\\
1177.04347826087	0.898550724637681	0.391454709451831	0.391454709451831\\
1177.04347826087	0.91304347826087	0.389702027020191	0.389702027020191\\
1177.04347826087	0.927536231884058	0.387998378565267	0.387998378565267\\
1177.04347826087	0.942028985507246	0.386341730404647	0.386341730404647\\
1177.04347826087	0.956521739130435	0.384729103693366	0.384729103693366\\
1177.04347826087	0.971014492753623	0.383159055190486	0.383159055190486\\
1177.04347826087	0.985507246376812	0.368063305552396	0.368063305552396\\
1177.04347826087	1	0.531746031746032	0.531746031746032\\
1202.08695652174	0	0.666666666666667	0.666666666666667\\
1202.08695652174	0.0144927536231884	0.666591573404114	0.666591573404114\\
1202.08695652174	0.0289855072463768	0.66874482648005	0.66874482648005\\
1202.08695652174	0.0434782608695652	0.668326233873556	0.668326233873556\\
1202.08695652174	0.0579710144927536	0.657018043460477	0.657018043460477\\
1202.08695652174	0.072463768115942	0.655925478449007	0.655925478449007\\
1202.08695652174	0.0869565217391304	0.645022406840863	0.645022406840863\\
1202.08695652174	0.101449275362319	0.629097345489447	0.629097345489447\\
1202.08695652174	0.115942028985507	0.616697125705154	0.616697125705154\\
1202.08695652174	0.130434782608696	0.604622236807554	0.604622236807554\\
1202.08695652174	0.144927536231884	0.593264614822309	0.593264614822309\\
1202.08695652174	0.159420289855072	0.58346982350055	0.58346982350055\\
1202.08695652174	0.173913043478261	0.575418920298538	0.575418920298538\\
1202.08695652174	0.188405797101449	0.566425955377243	0.566425955377243\\
1202.08695652174	0.202898550724638	0.559269445941382	0.559269445941382\\
1202.08695652174	0.217391304347826	0.552480045363269	0.552480045363269\\
1202.08695652174	0.231884057971014	0.546979167775973	0.546979167775973\\
1202.08695652174	0.246376811594203	0.541230547134109	0.541230547134109\\
1202.08695652174	0.260869565217391	0.535628308394989	0.535628308394989\\
1202.08695652174	0.27536231884058	0.531670939501931	0.531670939501931\\
1202.08695652174	0.289855072463768	0.524230589064601	0.524230589064601\\
1202.08695652174	0.304347826086957	0.522325896693757	0.522325896693757\\
1202.08695652174	0.318840579710145	0.520017355639861	0.520017355639861\\
1202.08695652174	0.333333333333333	0.516456745204291	0.516456745204291\\
1202.08695652174	0.347826086956522	0.513609163886585	0.513609163886585\\
1202.08695652174	0.36231884057971	0.510723398108673	0.510723398108673\\
1202.08695652174	0.376811594202899	0.508478542492642	0.508478542492642\\
1202.08695652174	0.391304347826087	0.506277257873183	0.506277257873183\\
1202.08695652174	0.405797101449275	0.504227575016428	0.504227575016428\\
1202.08695652174	0.420289855072464	0.500081327220275	0.500081327220275\\
1202.08695652174	0.434782608695652	0.493827911833255	0.493827911833255\\
1202.08695652174	0.449275362318841	0.488018376532485	0.488018376532485\\
1202.08695652174	0.463768115942029	0.482501809874041	0.482501809874041\\
1202.08695652174	0.478260869565217	0.477254350674173	0.477254350674173\\
1202.08695652174	0.492753623188406	0.472254521478058	0.472254521478058\\
1202.08695652174	0.507246376811594	0.467484210136462	0.467484210136462\\
1202.08695652174	0.521739130434783	0.462932498081423	0.462932498081423\\
1202.08695652174	0.536231884057971	0.458583709028063	0.458583709028063\\
1202.08695652174	0.550724637681159	0.454422896402979	0.454422896402979\\
1202.08695652174	0.565217391304348	0.450436590374575	0.450436590374575\\
1202.08695652174	0.579710144927536	0.446616942045657	0.446616942045657\\
1202.08695652174	0.594202898550725	0.442954142182887	0.442954142182887\\
1202.08695652174	0.608695652173913	0.439437449428088	0.439437449428088\\
1202.08695652174	0.623188405797101	0.43605697342969	0.43605697342969\\
1202.08695652174	0.63768115942029	0.432805932365611	0.432805932365611\\
1202.08695652174	0.652173913043478	0.429678634819793	0.429678634819793\\
1202.08695652174	0.666666666666667	0.426667192828163	0.426667192828163\\
1202.08695652174	0.681159420289855	0.42376429312729	0.42376429312729\\
1202.08695652174	0.695652173913043	0.42096388218485	0.42096388218485\\
1202.08695652174	0.710144927536232	0.418262614166928	0.418262614166928\\
1202.08695652174	0.72463768115942	0.415654787783235	0.415654787783235\\
1202.08695652174	0.739130434782609	0.413134846958494	0.413134846958494\\
1202.08695652174	0.753623188405797	0.41069775822569	0.41069775822569\\
1202.08695652174	0.768115942028985	0.408340967976518	0.408340967976518\\
1202.08695652174	0.782608695652174	0.406060660978671	0.406060660978671\\
1202.08695652174	0.797101449275362	0.403852545260702	0.403852545260702\\
1202.08695652174	0.811594202898551	0.401712589410314	0.401712589410314\\
1202.08695652174	0.826086956521739	0.399638310501375	0.399638310501375\\
1202.08695652174	0.840579710144927	0.397627438780868	0.397627438780868\\
1202.08695652174	0.855072463768116	0.395676590095429	0.395676590095429\\
1202.08695652174	0.869565217391304	0.393782622480906	0.393782622480906\\
1202.08695652174	0.884057971014493	0.391942997017563	0.391942997017563\\
1202.08695652174	0.898550724637681	0.390156425854246	0.390156425854246\\
1202.08695652174	0.91304347826087	0.388420336790811	0.388420336790811\\
1202.08695652174	0.927536231884058	0.386732193378795	0.386732193378795\\
1202.08695652174	0.942028985507246	0.385089691846107	0.385089691846107\\
1202.08695652174	0.956521739130435	0.383491855382193	0.383491855382193\\
1202.08695652174	0.971014492753623	0.381936881057999	0.381936881057999\\
1202.08695652174	0.985507246376812	0.371506837471249	0.371506837471249\\
1202.08695652174	1	0.529411764705882	0.529411764705882\\
1227.13043478261	0	0.666666666666667	0.666666666666667\\
1227.13043478261	0.0144927536231884	0.66586437476778	0.66586437476778\\
1227.13043478261	0.0289855072463768	0.653080583266903	0.653080583266903\\
1227.13043478261	0.0434782608695652	0.643885132605647	0.643885132605647\\
1227.13043478261	0.0579710144927536	0.627048436242946	0.627048436242946\\
1227.13043478261	0.072463768115942	0.623957600998415	0.623957600998415\\
1227.13043478261	0.0869565217391304	0.613691370570635	0.613691370570635\\
1227.13043478261	0.101449275362319	0.606848780075325	0.606848780075325\\
1227.13043478261	0.115942028985507	0.587426979270829	0.587426979270829\\
1227.13043478261	0.130434782608696	0.593464903118907	0.593464903118907\\
1227.13043478261	0.144927536231884	0.588507617777002	0.588507617777002\\
1227.13043478261	0.159420289855072	0.5827103964147	0.5827103964147\\
1227.13043478261	0.173913043478261	0.574444078688981	0.574444078688981\\
1227.13043478261	0.188405797101449	0.56548201934123	0.56548201934123\\
1227.13043478261	0.202898550724638	0.558371705906816	0.558371705906816\\
1227.13043478261	0.217391304347826	0.551601373997846	0.551601373997846\\
1227.13043478261	0.231884057971014	0.545992799573595	0.545992799573595\\
1227.13043478261	0.246376811594203	0.540402648656746	0.540402648656746\\
1227.13043478261	0.260869565217391	0.534896519577855	0.534896519577855\\
1227.13043478261	0.27536231884058	0.53072726652971	0.53072726652971\\
1227.13043478261	0.289855072463768	0.523753575393264	0.523753575393264\\
1227.13043478261	0.304347826086957	0.521771609467898	0.521771609467898\\
1227.13043478261	0.318840579710145	0.519174252625856	0.519174252625856\\
1227.13043478261	0.333333333333333	0.515641472048248	0.515641472048248\\
1227.13043478261	0.347826086956522	0.512877585887315	0.512877585887315\\
1227.13043478261	0.36231884057971	0.509925976922574	0.509925976922574\\
1227.13043478261	0.376811594202899	0.507766367546138	0.507766367546138\\
1227.13043478261	0.391304347826087	0.505514570888945	0.505514570888945\\
1227.13043478261	0.405797101449275	0.503482847797786	0.503482847797786\\
1227.13043478261	0.420289855072464	0.499710294135628	0.499710294135628\\
1227.13043478261	0.434782608695652	0.493493607223119	0.493493607223119\\
1227.13043478261	0.449275362318841	0.487694653244093	0.487694653244093\\
1227.13043478261	0.463768115942029	0.482179259554682	0.482179259554682\\
1227.13043478261	0.478260869565217	0.476934578104813	0.476934578104813\\
1227.13043478261	0.492753623188406	0.471943022916204	0.471943022916204\\
1227.13043478261	0.507246376811594	0.467182786695002	0.467182786695002\\
1227.13043478261	0.521739130434783	0.462633287838233	0.462633287838233\\
1227.13043478261	0.536231884057971	0.458286597046861	0.458286597046861\\
1227.13043478261	0.550724637681159	0.454132052044391	0.454132052044391\\
1227.13043478261	0.565217391304348	0.450154341987177	0.450154341987177\\
1227.13043478261	0.579710144927536	0.4463381258915	0.4463381258915\\
1227.13043478261	0.594202898550725	0.442676943581627	0.442676943581627\\
1227.13043478261	0.608695652173913	0.439164984835353	0.439164984835353\\
1227.13043478261	0.623188405797101	0.435791794116986	0.435791794116986\\
1227.13043478261	0.63768115942029	0.432544988259707	0.432544988259707\\
1227.13043478261	0.652173913043478	0.429418945317539	0.429418945317539\\
1227.13043478261	0.666666666666667	0.426411141317761	0.426411141317761\\
1227.13043478261	0.681159420289855	0.423514234079224	0.423514234079224\\
1227.13043478261	0.695652173913043	0.420718731831739	0.420718731831739\\
1227.13043478261	0.710144927536232	0.418018592029168	0.418018592029168\\
1227.13043478261	0.72463768115942	0.415413410339427	0.415413410339427\\
1227.13043478261	0.739130434782609	0.412898699724947	0.412898699724947\\
1227.13043478261	0.753623188405797	0.410466368282845	0.410466368282845\\
1227.13043478261	0.768115942028985	0.408110932910625	0.408110932910625\\
1227.13043478261	0.782608695652174	0.405832508828963	0.405832508828963\\
1227.13043478261	0.797101449275362	0.403628756687526	0.403628756687526\\
1227.13043478261	0.811594202898551	0.401493291357375	0.401493291357375\\
1227.13043478261	0.826086956521739	0.399420876759337	0.399420876759337\\
1227.13043478261	0.840579710144927	0.397411201153122	0.397411201153122\\
1227.13043478261	0.855072463768116	0.395463900721884	0.395463900721884\\
1227.13043478261	0.869565217391304	0.393574250543807	0.393574250543807\\
1227.13043478261	0.884057971014493	0.391736925188249	0.391736925188249\\
1227.13043478261	0.898550724637681	0.389951149829194	0.389951149829194\\
1227.13043478261	0.91304347826087	0.388217774568674	0.388217774568674\\
1227.13043478261	0.927536231884058	0.386533618910176	0.386533618910176\\
1227.13043478261	0.942028985507246	0.384893842327726	0.384893842327726\\
1227.13043478261	0.956521739130435	0.383296577253852	0.383296577253852\\
1227.13043478261	0.971014492753623	0.381743594891466	0.381743594891466\\
1227.13043478261	0.985507246376812	0.370693405760014	0.370693405760014\\
1227.13043478261	1	0.528981290226391	0.528981290226391\\
1252.17391304348	0	0.666666666666667	0.666666666666667\\
1252.17391304348	0.0144927536231884	0.664839959297832	0.664839959297832\\
1252.17391304348	0.0289855072463768	0.657095969645193	0.657095969645193\\
1252.17391304348	0.0434782608695652	0.648286231212339	0.648286231212339\\
1252.17391304348	0.0579710144927536	0.636464935563901	0.636464935563901\\
1252.17391304348	0.072463768115942	0.628723984964698	0.628723984964698\\
1252.17391304348	0.0869565217391304	0.620955764443073	0.620955764443073\\
1252.17391304348	0.101449275362319	0.614242168079185	0.614242168079185\\
1252.17391304348	0.115942028985507	0.600162247488269	0.600162247488269\\
1252.17391304348	0.130434782608696	0.59830490639568	0.59830490639568\\
1252.17391304348	0.144927536231884	0.587119854658872	0.587119854658872\\
1252.17391304348	0.159420289855072	0.577527257427034	0.577527257427034\\
1252.17391304348	0.173913043478261	0.569211657150826	0.569211657150826\\
1252.17391304348	0.188405797101449	0.56042867655736	0.56042867655736\\
1252.17391304348	0.202898550724638	0.55355409300525	0.55355409300525\\
1252.17391304348	0.217391304347826	0.547001517041846	0.547001517041846\\
1252.17391304348	0.231884057971014	0.540802648340354	0.540802648340354\\
1252.17391304348	0.246376811594203	0.536057145884674	0.536057145884674\\
1252.17391304348	0.260869565217391	0.530838497250445	0.530838497250445\\
1252.17391304348	0.27536231884058	0.526101866154868	0.526101866154868\\
1252.17391304348	0.289855072463768	0.52195342366533	0.52195342366533\\
1252.17391304348	0.304347826086957	0.518265401711785	0.518265401711785\\
1252.17391304348	0.318840579710145	0.514742770933467	0.514742770933467\\
1252.17391304348	0.333333333333333	0.511325746798381	0.511325746798381\\
1252.17391304348	0.347826086956522	0.508907145551235	0.508907145551235\\
1252.17391304348	0.36231884057971	0.505931844289207	0.505931844289207\\
1252.17391304348	0.376811594202899	0.503998366931254	0.503998366931254\\
1252.17391304348	0.391304347826087	0.501510529838346	0.501510529838346\\
1252.17391304348	0.405797101449275	0.499387245543699	0.499387245543699\\
1252.17391304348	0.420289855072464	0.498098428500875	0.498098428500875\\
1252.17391304348	0.434782608695652	0.491742763064314	0.491742763064314\\
1252.17391304348	0.449275362318841	0.485978512927889	0.485978512927889\\
1252.17391304348	0.463768115942029	0.480497582007731	0.480497582007731\\
1252.17391304348	0.478260869565217	0.475281907104871	0.475281907104871\\
1252.17391304348	0.492753623188406	0.470318726061185	0.470318726061185\\
1252.17391304348	0.507246376811594	0.465587817829865	0.465587817829865\\
1252.17391304348	0.521739130434783	0.461068557460831	0.461068557460831\\
1252.17391304348	0.536231884057971	0.456748222933218	0.456748222933218\\
1252.17391304348	0.550724637681159	0.452618768255513	0.452618768255513\\
1252.17391304348	0.565217391304348	0.448666296263	0.448666296263\\
1252.17391304348	0.579710144927536	0.444876162190359	0.444876162190359\\
1252.17391304348	0.594202898550725	0.441238937117444	0.441238937117444\\
1252.17391304348	0.608695652173913	0.437749493525015	0.437749493525015\\
1252.17391304348	0.623188405797101	0.434398014797453	0.434398014797453\\
1252.17391304348	0.63768115942029	0.431173811193187	0.431173811193187\\
1252.17391304348	0.652173913043478	0.42806961443513	0.42806961443513\\
1252.17391304348	0.666666666666667	0.425082124077165	0.425082124077165\\
1252.17391304348	0.681159420289855	0.422204297267789	0.422204297267789\\
1252.17391304348	0.695652173913043	0.419428138841613	0.419428138841613\\
1252.17391304348	0.710144927536232	0.416747836602551	0.416747836602551\\
1252.17391304348	0.72463768115942	0.414161308326019	0.414161308326019\\
1252.17391304348	0.739130434782609	0.411663360199164	0.411663360199164\\
1252.17391304348	0.753623188405797	0.409247935627688	0.409247935627688\\
1252.17391304348	0.768115942028985	0.406910297887016	0.406910297887016\\
1252.17391304348	0.782608695652174	0.404649101996935	0.404649101996935\\
1252.17391304348	0.797101449275362	0.402460510414379	0.402460510414379\\
1252.17391304348	0.811594202898551	0.400339785726166	0.400339785726166\\
1252.17391304348	0.826086956521739	0.398283084913158	0.398283084913158\\
1252.17391304348	0.840579710144927	0.396289492799373	0.396289492799373\\
1252.17391304348	0.855072463768116	0.394356124737751	0.394356124737751\\
1252.17391304348	0.869565217391304	0.392479291422397	0.392479291422397\\
1252.17391304348	0.884057971014493	0.390655781537508	0.390655781537508\\
1252.17391304348	0.898550724637681	0.388884930520301	0.388884930520301\\
1252.17391304348	0.91304347826087	0.387164626868579	0.387164626868579\\
1252.17391304348	0.927536231884058	0.385491904475259	0.385491904475259\\
1252.17391304348	0.942028985507246	0.383864073270852	0.383864073270852\\
1252.17391304348	0.956521739130435	0.382280624867194	0.382280624867194\\
1252.17391304348	0.971014492753623	0.380740013882654	0.380740013882654\\
1252.17391304348	0.985507246376812	0.370424903942932	0.370424903942932\\
1252.17391304348	1	0.527131782945736	0.527131782945736\\
1277.21739130435	0	0.666666666666667	0.666666666666667\\
1277.21739130435	0.0144927536231884	0.666561732151483	0.666561732151483\\
1277.21739130435	0.0289855072463768	0.665743060683304	0.665743060683304\\
1277.21739130435	0.0434782608695652	0.667642220366316	0.667642220366316\\
1277.21739130435	0.0579710144927536	0.648628617883584	0.648628617883584\\
1277.21739130435	0.072463768115942	0.639965229772833	0.639965229772833\\
1277.21739130435	0.0869565217391304	0.625433892626443	0.625433892626443\\
1277.21739130435	0.101449275362319	0.611932568364802	0.611932568364802\\
1277.21739130435	0.115942028985507	0.596027298161061	0.596027298161061\\
1277.21739130435	0.130434782608696	0.591487205875303	0.591487205875303\\
1277.21739130435	0.144927536231884	0.582412266006981	0.582412266006981\\
1277.21739130435	0.159420289855072	0.572473841289613	0.572473841289613\\
1277.21739130435	0.173913043478261	0.56438898409561	0.56438898409561\\
1277.21739130435	0.188405797101449	0.5558852814291	0.5558852814291\\
1277.21739130435	0.202898550724638	0.549157330806934	0.549157330806934\\
1277.21739130435	0.217391304347826	0.542728338679503	0.542728338679503\\
1277.21739130435	0.231884057971014	0.536662624530863	0.536662624530863\\
1277.21739130435	0.246376811594203	0.531557775376266	0.531557775376266\\
1277.21739130435	0.260869565217391	0.526502866413401	0.526502866413401\\
1277.21739130435	0.27536231884058	0.522631123328909	0.522631123328909\\
1277.21739130435	0.289855072463768	0.504830466031526	0.504830466031526\\
1277.21739130435	0.304347826086957	0.514964376838272	0.514964376838272\\
1277.21739130435	0.318840579710145	0.510670864589265	0.510670864589265\\
1277.21739130435	0.333333333333333	0.508097933831242	0.508097933831242\\
1277.21739130435	0.347826086956522	0.505096456668734	0.505096456668734\\
1277.21739130435	0.36231884057971	0.502397799390368	0.502397799390368\\
1277.21739130435	0.376811594202899	0.500532774203011	0.500532774203011\\
1277.21739130435	0.391304347826087	0.497887767714524	0.497887767714524\\
1277.21739130435	0.405797101449275	0.496060668489532	0.496060668489532\\
1277.21739130435	0.420289855072464	0.495076332509619	0.495076332509619\\
1277.21739130435	0.434782608695652	0.490132566921328	0.490132566921328\\
1277.21739130435	0.449275362318841	0.484382184419369	0.484382184419369\\
1277.21739130435	0.463768115942029	0.478934944060495	0.478934944060495\\
1277.21739130435	0.478260869565217	0.473753532841465	0.473753532841465\\
1277.21739130435	0.492753623188406	0.468814910106769	0.468814910106769\\
1277.21739130435	0.507246376811594	0.464106206520879	0.464106206520879\\
1277.21739130435	0.521739130434783	0.459616661340036	0.459616661340036\\
1277.21739130435	0.536231884057971	0.455325093951471	0.455325093951471\\
1277.21739130435	0.550724637681159	0.451217245462318	0.451217245462318\\
1277.21739130435	0.565217391304348	0.447285362953499	0.447285362953499\\
1277.21739130435	0.579710144927536	0.443521233163224	0.443521233163224\\
1277.21739130435	0.594202898550725	0.439908444577621	0.439908444577621\\
1277.21739130435	0.608695652173913	0.436438095109159	0.436438095109159\\
1277.21739130435	0.623188405797101	0.433105794771144	0.433105794771144\\
1277.21739130435	0.63768115942029	0.429904329221208	0.429904329221208\\
1277.21739130435	0.652173913043478	0.426820978104261	0.426820978104261\\
1277.21739130435	0.666666666666667	0.423850520918541	0.423850520918541\\
1277.21739130435	0.681159420289855	0.420990575431756	0.420990575431756\\
1277.21739130435	0.695652173913043	0.418234284631979	0.418234284631979\\
1277.21739130435	0.710144927536232	0.415571940385322	0.415571940385322\\
1277.21739130435	0.72463768115942	0.413000777420159	0.413000777420159\\
1277.21739130435	0.739130434782609	0.410519499348438	0.410519499348438\\
1277.21739130435	0.753623188405797	0.408121384381575	0.408121384381575\\
1277.21739130435	0.768115942028985	0.405799361180107	0.405799361180107\\
1277.21739130435	0.782608695652174	0.403552262529428	0.403552262529428\\
1277.21739130435	0.797101449275362	0.401379108485397	0.401379108485397\\
1277.21739130435	0.811594202898551	0.399273661529372	0.399273661529372\\
1277.21739130435	0.826086956521739	0.397230489841326	0.397230489841326\\
1277.21739130435	0.840579710144927	0.395249990286479	0.395249990286479\\
1277.21739130435	0.855072463768116	0.393330892568831	0.393330892568831\\
1277.21739130435	0.869565217391304	0.391467402057718	0.391467402057718\\
1277.21739130435	0.884057971014493	0.389655865804344	0.389655865804344\\
1277.21739130435	0.898550724637681	0.387897250072557	0.387897250072557\\
1277.21739130435	0.91304347826087	0.38619012292271	0.38619012292271\\
1277.21739130435	0.927536231884058	0.384529134190908	0.384529134190908\\
1277.21739130435	0.942028985507246	0.382911951634697	0.382911951634697\\
1277.21739130435	0.956521739130435	0.381339914885393	0.381339914885393\\
1277.21739130435	0.971014492753623	0.379811520701356	0.379811520701356\\
1277.21739130435	0.985507246376812	0.366543816515749	0.366543816515749\\
1277.21739130435	1	0.525343696532201	0.525343696532201\\
1302.26086956522	0	0.666666666666667	0.666666666666667\\
1302.26086956522	0.0144927536231884	0.665536987650004	0.665536987650004\\
1302.26086956522	0.0289855072463768	0.652297627152502	0.652297627152502\\
1302.26086956522	0.0434782608695652	0.642993705752984	0.642993705752984\\
1302.26086956522	0.0579710144927536	0.623667921285011	0.623667921285011\\
1302.26086956522	0.072463768115942	0.620655313908054	0.620655313908054\\
1302.26086956522	0.0869565217391304	0.610754230393194	0.610754230393194\\
1302.26086956522	0.101449275362319	0.603678611589971	0.603678611589971\\
1302.26086956522	0.115942028985507	0.584303547332861	0.584303547332861\\
1302.26086956522	0.130434782608696	0.591046449423257	0.591046449423257\\
1302.26086956522	0.144927536231884	0.58022785723684	0.58022785723684\\
1302.26086956522	0.159420289855072	0.570129687085377	0.570129687085377\\
1302.26086956522	0.173913043478261	0.562179243510747	0.562179243510747\\
1302.26086956522	0.188405797101449	0.553847502193037	0.553847502193037\\
1302.26086956522	0.202898550724638	0.547149260895872	0.547149260895872\\
1302.26086956522	0.217391304347826	0.540796885279394	0.540796885279394\\
1302.26086956522	0.231884057971014	0.534817624197298	0.534817624197298\\
1302.26086956522	0.246376811594203	0.529446642802582	0.529446642802582\\
1302.26086956522	0.260869565217391	0.524722463031799	0.524722463031799\\
1302.26086956522	0.27536231884058	0.520601483268605	0.520601483268605\\
1302.26086956522	0.289855072463768	0.501578071234601	0.501578071234601\\
1302.26086956522	0.304347826086957	0.513257213275964	0.513257213275964\\
1302.26086956522	0.318840579710145	0.50896522201101	0.50896522201101\\
1302.26086956522	0.333333333333333	0.506488593389116	0.506488593389116\\
1302.26086956522	0.347826086956522	0.503358268302506	0.503358268302506\\
1302.26086956522	0.36231884057971	0.500798070445189	0.500798070445189\\
1302.26086956522	0.376811594202899	0.498963215487578	0.498963215487578\\
1302.26086956522	0.391304347826087	0.496323310537619	0.496323310537619\\
1302.26086956522	0.405797101449275	0.494562685887075	0.494562685887075\\
1302.26086956522	0.420289855072464	0.493413796643526	0.493413796643526\\
1302.26086956522	0.434782608695652	0.489433659483463	0.489433659483463\\
1302.26086956522	0.449275362318841	0.483666938441496	0.483666938441496\\
1302.26086956522	0.463768115942029	0.478229256141124	0.478229256141124\\
1302.26086956522	0.478260869565217	0.473056760324025	0.473056760324025\\
1302.26086956522	0.492753623188406	0.468134175006986	0.468134175006986\\
1302.26086956522	0.507246376811594	0.463441808994856	0.463441808994856\\
1302.26086956522	0.521739130434783	0.458959296162448	0.458959296162448\\
1302.26086956522	0.536231884057971	0.454677361987704	0.454677361987704\\
1302.26086956522	0.550724637681159	0.450584237017773	0.450584237017773\\
1302.26086956522	0.565217391304348	0.446664990036912	0.446664990036912\\
1302.26086956522	0.579710144927536	0.442906761678736	0.442906761678736\\
1302.26086956522	0.594202898550725	0.439303833726817	0.439303833726817\\
1302.26086956522	0.608695652173913	0.43584689639413	0.43584689639413\\
1302.26086956522	0.623188405797101	0.432524040269374	0.432524040269374\\
1302.26086956522	0.63768115942029	0.429328024395307	0.429328024395307\\
1302.26086956522	0.652173913043478	0.426254570099273	0.426254570099273\\
1302.26086956522	0.666666666666667	0.423296007456705	0.423296007456705\\
1302.26086956522	0.681159420289855	0.420443125248339	0.420443125248339\\
1302.26086956522	0.695652173913043	0.417692164741	0.417692164741\\
1302.26086956522	0.710144927536232	0.415039546093986	0.415039546093986\\
1302.26086956522	0.72463768115942	0.412478558991444	0.412478558991444\\
1302.26086956522	0.739130434782609	0.410002595959922	0.410002595959922\\
1302.26086956522	0.753623188405797	0.407609902918878	0.407609902918878\\
1302.26086956522	0.768115942028985	0.405297301173015	0.405297301173015\\
1302.26086956522	0.782608695652174	0.403058674963745	0.403058674963745\\
1302.26086956522	0.797101449275362	0.400889651830748	0.400889651830748\\
1302.26086956522	0.811594202898551	0.398789665151623	0.398789665151623\\
1302.26086956522	0.826086956521739	0.396755505405655	0.396755505405655\\
1302.26086956522	0.840579710144927	0.394781879633796	0.394781879633796\\
1302.26086956522	0.855072463768116	0.392866364571731	0.392866364571731\\
1302.26086956522	0.869565217391304	0.391008484116962	0.391008484116962\\
1302.26086956522	0.884057971014493	0.389205239354571	0.389205239354571\\
1302.26086956522	0.898550724637681	0.387452058224254	0.387452058224254\\
1302.26086956522	0.91304347826087	0.385748168968544	0.385748168968544\\
1302.26086956522	0.927536231884058	0.38409291652901	0.38409291652901\\
1302.26086956522	0.942028985507246	0.382483212743787	0.382483212743787\\
1302.26086956522	0.956521739130435	0.380915533937088	0.380915533937088\\
1302.26086956522	0.971014492753623	0.379390120554099	0.379390120554099\\
1302.26086956522	0.985507246376812	0.368567707646874	0.368567707646874\\
1302.26086956522	1	0.524517726261433	0.524517726261433\\
1327.30434782609	0	0.666666666666667	0.666666666666667\\
1327.30434782609	0.0144927536231884	0.665466450616945	0.665466450616945\\
1327.30434782609	0.0289855072463768	0.657311297393929	0.657311297393929\\
1327.30434782609	0.0434782608695652	0.655850243904159	0.655850243904159\\
1327.30434782609	0.0579710144927536	0.637950115139458	0.637950115139458\\
1327.30434782609	0.072463768115942	0.635934307674681	0.635934307674681\\
1327.30434782609	0.0869565217391304	0.622740946884145	0.622740946884145\\
1327.30434782609	0.101449275362319	0.609370634652956	0.609370634652956\\
1327.30434782609	0.115942028985507	0.58448160393704	0.58448160393704\\
1327.30434782609	0.130434782608696	0.586316658792101	0.586316658792101\\
1327.30434782609	0.144927536231884	0.574671408142601	0.574671408142601\\
1327.30434782609	0.159420289855072	0.564927324254859	0.564927324254859\\
1327.30434782609	0.173913043478261	0.557110010773857	0.557110010773857\\
1327.30434782609	0.188405797101449	0.549078869489387	0.549078869489387\\
1327.30434782609	0.202898550724638	0.542558036087456	0.542558036087456\\
1327.30434782609	0.217391304347826	0.536345864567092	0.536345864567092\\
1327.30434782609	0.231884057971014	0.530492740429031	0.530492740429031\\
1327.30434782609	0.246376811594203	0.524911631258199	0.524911631258199\\
1327.30434782609	0.260869565217391	0.520648679368195	0.520648679368195\\
1327.30434782609	0.27536231884058	0.513346488821874	0.513346488821874\\
1327.30434782609	0.289855072463768	0.503973290055674	0.503973290055674\\
1327.30434782609	0.304347826086957	0.509166070345733	0.509166070345733\\
1327.30434782609	0.318840579710145	0.505525808201684	0.505525808201684\\
1327.30434782609	0.333333333333333	0.502374032641262	0.502374032641262\\
1327.30434782609	0.347826086956522	0.499315960204411	0.499315960204411\\
1327.30434782609	0.36231884057971	0.49713390840148	0.49713390840148\\
1327.30434782609	0.376811594202899	0.495206196325967	0.495206196325967\\
1327.30434782609	0.391304347826087	0.492732671989011	0.492732671989011\\
1327.30434782609	0.405797101449275	0.49110421061834	0.49110421061834\\
1327.30434782609	0.420289855072464	0.489465180699654	0.489465180699654\\
1327.30434782609	0.434782608695652	0.488048176330098	0.488048176330098\\
1327.30434782609	0.449275362318841	0.481996637002727	0.481996637002727\\
1327.30434782609	0.463768115942029	0.476592806861343	0.476592806861343\\
1327.30434782609	0.478260869565217	0.471452021777803	0.471452021777803\\
1327.30434782609	0.492753623188406	0.466557009406493	0.466557009406493\\
1327.30434782609	0.507246376811594	0.4618919734303	0.4618919734303\\
1327.30434782609	0.521739130434783	0.457439290327421	0.457439290327421\\
1327.30434782609	0.536231884057971	0.453183989474171	0.453183989474171\\
1327.30434782609	0.550724637681159	0.449115267629818	0.449115267629818\\
1327.30434782609	0.565217391304348	0.445220852547405	0.445220852547405\\
1327.30434782609	0.579710144927536	0.441488480273837	0.441488480273837\\
1327.30434782609	0.594202898550725	0.437908443120507	0.437908443120507\\
1327.30434782609	0.608695652173913	0.434473076861196	0.434473076861196\\
1327.30434782609	0.623188405797101	0.43117283338396	0.43117283338396\\
1327.30434782609	0.63768115942029	0.427999159549875	0.427999159549875\\
1327.30434782609	0.652173913043478	0.424945765402878	0.424945765402878\\
1327.30434782609	0.666666666666667	0.422006413202452	0.422006413202452\\
1327.30434782609	0.681159420289855	0.419173991601457	0.419173991601457\\
1327.30434782609	0.695652173913043	0.416442431132	0.416442431132\\
1327.30434782609	0.710144927536232	0.413807535252101	0.413807535252101\\
1327.30434782609	0.72463768115942	0.411263956994907	0.411263956994907\\
1327.30434782609	0.739130434782609	0.408806427024782	0.408806427024782\\
1327.30434782609	0.753623188405797	0.406430840383649	0.406430840383649\\
1327.30434782609	0.768115942028985	0.404133850803795	0.404133850803795\\
1327.30434782609	0.782608695652174	0.401911125390922	0.401911125390922\\
1327.30434782609	0.797101449275362	0.39975871228039	0.39975871228039\\
1327.30434782609	0.811594202898551	0.39767388583107	0.39767388583107\\
1327.30434782609	0.826086956521739	0.395653666657683	0.395653666657683\\
1327.30434782609	0.840579710144927	0.39369464961853	0.39369464961853\\
1327.30434782609	0.855072463768116	0.391793936271358	0.391793936271358\\
1327.30434782609	0.869565217391304	0.389949590121297	0.389949590121297\\
1327.30434782609	0.884057971014493	0.388158929176735	0.388158929176735\\
1327.30434782609	0.898550724637681	0.386419289167835	0.386419289167835\\
1327.30434782609	0.91304347826087	0.38472869316522	0.38472869316522\\
1327.30434782609	0.927536231884058	0.383085442845379	0.383085442845379\\
1327.30434782609	0.942028985507246	0.381487291100232	0.381487291100232\\
1327.30434782609	0.956521739130435	0.379932155684811	0.379932155684811\\
1327.30434782609	0.971014492753623	0.378418708801437	0.378418708801437\\
1327.30434782609	0.985507246376812	0.367778167524966	0.367778167524966\\
1327.30434782609	1	0.522727272727273	0.522727272727273\\
1352.34782608696	0	0.666666666666667	0.666666666666667\\
1352.34782608696	0.0144927536231884	0.666396821719147	0.666396821719147\\
1352.34782608696	0.0289855072463768	0.66157005604761	0.66157005604761\\
1352.34782608696	0.0434782608695652	0.65378222843582	0.65378222843582\\
1352.34782608696	0.0579710144927536	0.63196810138106	0.63196810138106\\
1352.34782608696	0.072463768115942	0.624112336191573	0.624112336191573\\
1352.34782608696	0.0869565217391304	0.611890512433649	0.611890512433649\\
1352.34782608696	0.101449275362319	0.601554072386787	0.601554072386787\\
1352.34782608696	0.115942028985507	0.584387632571106	0.584387632571106\\
1352.34782608696	0.130434782608696	0.582204512757285	0.582204512757285\\
1352.34782608696	0.144927536231884	0.571285467231399	0.571285467231399\\
1352.34782608696	0.159420289855072	0.562356802465169	0.562356802465169\\
1352.34782608696	0.173913043478261	0.553876440884074	0.553876440884074\\
1352.34782608696	0.188405797101449	0.546204569674588	0.546204569674588\\
1352.34782608696	0.202898550724638	0.539729005773644	0.539729005773644\\
1352.34782608696	0.217391304347826	0.533618009795929	0.533618009795929\\
1352.34782608696	0.231884057971014	0.527851214139602	0.527851214139602\\
1352.34782608696	0.246376811594203	0.522360486243123	0.522360486243123\\
1352.34782608696	0.260869565217391	0.517795194675633	0.517795194675633\\
1352.34782608696	0.27536231884058	0.509106807884841	0.509106807884841\\
1352.34782608696	0.289855072463768	0.504454177130148	0.504454177130148\\
1352.34782608696	0.304347826086957	0.506200392272922	0.506200392272922\\
1352.34782608696	0.318840579710145	0.502947903385723	0.502947903385723\\
1352.34782608696	0.333333333333333	0.499820790541386	0.499820790541386\\
1352.34782608696	0.347826086956522	0.497288746589935	0.497288746589935\\
1352.34782608696	0.36231884057971	0.494829028607256	0.494829028607256\\
1352.34782608696	0.376811594202899	0.492806920393479	0.492806920393479\\
1352.34782608696	0.391304347826087	0.490593297559138	0.490593297559138\\
1352.34782608696	0.405797101449275	0.488964319587062	0.488964319587062\\
1352.34782608696	0.420289855072464	0.487350643317162	0.487350643317162\\
1352.34782608696	0.434782608695652	0.486536766523984	0.486536766523984\\
1352.34782608696	0.449275362318841	0.480958786758742	0.480958786758742\\
1352.34782608696	0.463768115942029	0.475574050499902	0.475574050499902\\
1352.34782608696	0.478260869565217	0.470456527510067	0.470456527510067\\
1352.34782608696	0.492753623188406	0.465578587988438	0.465578587988438\\
1352.34782608696	0.507246376811594	0.46092843685614	0.46092843685614\\
1352.34782608696	0.521739130434783	0.456495249535124	0.456495249535124\\
1352.34782608696	0.536231884057971	0.452257560206695	0.452257560206695\\
1352.34782608696	0.550724637681159	0.448202225231467	0.448202225231467\\
1352.34782608696	0.565217391304348	0.444323365173029	0.444323365173029\\
1352.34782608696	0.579710144927536	0.440608745200134	0.440608745200134\\
1352.34782608696	0.594202898550725	0.437042271297898	0.437042271297898\\
1352.34782608696	0.608695652173913	0.433619319215206	0.433619319215206\\
1352.34782608696	0.623188405797101	0.430334574515719	0.430334574515719\\
1352.34782608696	0.63768115942029	0.427174483901454	0.427174483901454\\
1352.34782608696	0.652173913043478	0.424132201136809	0.424132201136809\\
1352.34782608696	0.666666666666667	0.421205702332459	0.421205702332459\\
1352.34782608696	0.681159420289855	0.418387317925489	0.418387317925489\\
1352.34782608696	0.695652173913043	0.415666556165533	0.415666556165533\\
1352.34782608696	0.710144927536232	0.413041979516613	0.413041979516613\\
1352.34782608696	0.72463768115942	0.410511116961505	0.410511116961505\\
1352.34782608696	0.739130434782609	0.408064383785396	0.408064383785396\\
1352.34782608696	0.753623188405797	0.405697922149305	0.405697922149305\\
1352.34782608696	0.768115942028985	0.403411704233577	0.403411704233577\\
1352.34782608696	0.782608695652174	0.401200458405603	0.401200458405603\\
1352.34782608696	0.797101449275362	0.399056654555723	0.399056654555723\\
1352.34782608696	0.811594202898551	0.396980440797706	0.396980440797706\\
1352.34782608696	0.826086956521739	0.394970856716092	0.394970856716092\\
1352.34782608696	0.840579710144927	0.393020735091897	0.393020735091897\\
1352.34782608696	0.855072463768116	0.391127496607682	0.391127496607682\\
1352.34782608696	0.869565217391304	0.389292319607156	0.389292319607156\\
1352.34782608696	0.884057971014493	0.387511243953819	0.387511243953819\\
1352.34782608696	0.898550724637681	0.385778563446691	0.385778563446691\\
1352.34782608696	0.91304347826087	0.384095171775534	0.384095171775534\\
1352.34782608696	0.927536231884058	0.382460991955988	0.382460991955988\\
1352.34782608696	0.942028985507246	0.380870389221836	0.380870389221836\\
1352.34782608696	0.956521739130435	0.379321360544114	0.379321360544114\\
1352.34782608696	0.971014492753623	0.3778157737326	0.3778157737326\\
1352.34782608696	0.985507246376812	0.368873650202195	0.368873650202195\\
1352.34782608696	1	0.521536671645646	0.521536671645646\\
1377.39130434783	0	0.666666666666667	0.666666666666667\\
1377.39130434783	0.0144927536231884	0.664110952898034	0.664110952898034\\
1377.39130434783	0.0289855072463768	0.64950832536838	0.64950832536838\\
1377.39130434783	0.0434782608695652	0.63776071296645	0.63776071296645\\
1377.39130434783	0.0579710144927536	0.619342920881316	0.619342920881316\\
1377.39130434783	0.072463768115942	0.617437678125091	0.617437678125091\\
1377.39130434783	0.0869565217391304	0.608648713607342	0.608648713607342\\
1377.39130434783	0.101449275362319	0.601528322909127	0.601528322909127\\
1377.39130434783	0.115942028985507	0.583975347859173	0.583975347859173\\
1377.39130434783	0.130434782608696	0.578580503856533	0.578580503856533\\
1377.39130434783	0.144927536231884	0.568032636092491	0.568032636092491\\
1377.39130434783	0.159420289855072	0.559882968644117	0.559882968644117\\
1377.39130434783	0.173913043478261	0.55083962033439	0.55083962033439\\
1377.39130434783	0.188405797101449	0.543465152320823	0.543465152320823\\
1377.39130434783	0.202898550724638	0.537071680634184	0.537071680634184\\
1377.39130434783	0.217391304347826	0.531033733492213	0.531033733492213\\
1377.39130434783	0.231884057971014	0.525335446419786	0.525335446419786\\
1377.39130434783	0.246376811594203	0.519963225412176	0.519963225412176\\
1377.39130434783	0.260869565217391	0.515186207835476	0.515186207835476\\
1377.39130434783	0.27536231884058	0.505336178104975	0.505336178104975\\
1377.39130434783	0.289855072463768	0.50577327824356	0.50577327824356\\
1377.39130434783	0.304347826086957	0.503686739709894	0.503686739709894\\
1377.39130434783	0.318840579710145	0.500496922810829	0.500496922810829\\
1377.39130434783	0.333333333333333	0.497474251050594	0.497474251050594\\
1377.39130434783	0.347826086956522	0.495323026394259	0.495323026394259\\
1377.39130434783	0.36231884057971	0.492711023905352	0.492711023905352\\
1377.39130434783	0.376811594202899	0.49054363189084	0.49054363189084\\
1377.39130434783	0.391304347826087	0.488564538204217	0.488564538204217\\
1377.39130434783	0.405797101449275	0.4869586470872	0.4869586470872\\
1377.39130434783	0.420289855072464	0.485375237674715	0.485375237674715\\
1377.39130434783	0.434782608695652	0.484542138143118	0.484542138143118\\
1377.39130434783	0.449275362318841	0.479989720922441	0.479989720922441\\
1377.39130434783	0.463768115942029	0.474621816272611	0.474621816272611\\
1377.39130434783	0.478260869565217	0.469517205442754	0.469517205442754\\
1377.39130434783	0.492753623188406	0.464657985429743	0.464657985429743\\
1377.39130434783	0.507246376811594	0.460028104424652	0.460028104424652\\
1377.39130434783	0.521739130434783	0.455607804318501	0.455607804318501\\
1377.39130434783	0.536231884057971	0.451384756498103	0.451384756498103\\
1377.39130434783	0.550724637681159	0.447347932232508	0.447347932232508\\
1377.39130434783	0.565217391304348	0.443483365173195	0.443483365173195\\
1377.39130434783	0.579710144927536	0.439779615726793	0.439779615726793\\
1377.39130434783	0.594202898550725	0.436228479690953	0.436228479690953\\
1377.39130434783	0.608695652173913	0.43282091084206	0.43282091084206\\
1377.39130434783	0.623188405797101	0.429546515530576	0.429546515530576\\
1377.39130434783	0.63768115942029	0.426398712731491	0.426398712731491\\
1377.39130434783	0.652173913043478	0.423371068214898	0.423371068214898\\
1377.39130434783	0.666666666666667	0.420455605448559	0.420455605448559\\
1377.39130434783	0.681159420289855	0.417646337843796	0.417646337843796\\
1377.39130434783	0.695652173913043	0.414938185136133	0.414938185136133\\
1377.39130434783	0.710144927536232	0.412325757284654	0.412325757284654\\
1377.39130434783	0.72463768115942	0.409803247508074	0.409803247508074\\
1377.39130434783	0.739130434782609	0.407366750858672	0.407366750858672\\
1377.39130434783	0.753623188405797	0.405012205422229	0.405012205422229\\
1377.39130434783	0.768115942028985	0.402734803289007	0.402734803289007\\
1377.39130434783	0.782608695652174	0.400531096410611	0.400531096410611\\
1377.39130434783	0.797101449275362	0.398397889152444	0.398397889152444\\
1377.39130434783	0.811594202898551	0.39633158776738	0.39633158776738\\
1377.39130434783	0.826086956521739	0.394328870002193	0.394328870002193\\
1377.39130434783	0.840579710144927	0.392387236945002	0.392387236945002\\
1377.39130434783	0.855072463768116	0.390503892935893	0.390503892935893\\
1377.39130434783	0.869565217391304	0.388675932876442	0.388675932876442\\
1377.39130434783	0.884057971014493	0.386901228450991	0.386901228450991\\
1377.39130434783	0.898550724637681	0.385177494691226	0.385177494691226\\
1377.39130434783	0.91304347826087	0.383502367976238	0.383502367976238\\
1377.39130434783	0.927536231884058	0.381873981720997	0.381873981720997\\
1377.39130434783	0.942028985507246	0.380290377658236	0.380290377658236\\
1377.39130434783	0.956521739130435	0.378749726634367	0.378749726634367\\
1377.39130434783	0.971014492753623	0.377250197215944	0.377250197215944\\
1377.39130434783	0.985507246376812	0.367781526717632	0.367781526717632\\
1377.39130434783	1	0.52050245831081	0.52050245831081\\
1402.4347826087	0	0.666666666666667	0.666666666666667\\
1402.4347826087	0.0144927536231884	0.666568568142896	0.666568568142896\\
1402.4347826087	0.0289855072463768	0.667733095159126	0.667733095159126\\
1402.4347826087	0.0434782608695652	0.657116702795947	0.657116702795947\\
1402.4347826087	0.0579710144927536	0.631581449828764	0.631581449828764\\
1402.4347826087	0.072463768115942	0.623449450876414	0.623449450876414\\
1402.4347826087	0.0869565217391304	0.608445647872369	0.608445647872369\\
1402.4347826087	0.101449275362319	0.597041798021123	0.597041798021123\\
1402.4347826087	0.115942028985507	0.581965289575409	0.581965289575409\\
1402.4347826087	0.130434782608696	0.573481023954329	0.573481023954329\\
1402.4347826087	0.144927536231884	0.563344520788202	0.563344520788202\\
1402.4347826087	0.159420289855072	0.555319336910601	0.555319336910601\\
1402.4347826087	0.173913043478261	0.546449584481386	0.546449584481386\\
1402.4347826087	0.188405797101449	0.539366660086637	0.539366660086637\\
1402.4347826087	0.202898550724638	0.533081227310433	0.533081227310433\\
1402.4347826087	0.217391304347826	0.527176694396879	0.527176694396879\\
1402.4347826087	0.231884057971014	0.521600221979377	0.521600221979377\\
1402.4347826087	0.246376811594203	0.516328516122623	0.516328516122623\\
1402.4347826087	0.260869565217391	0.511585659783001	0.511585659783001\\
1402.4347826087	0.27536231884058	0.502444328143268	0.502444328143268\\
1402.4347826087	0.289855072463768	0.5038462667625	0.5038462667625\\
1402.4347826087	0.304347826086957	0.499912522855052	0.499912522855052\\
1402.4347826087	0.318840579710145	0.496834810740845	0.496834810740845\\
1402.4347826087	0.333333333333333	0.494559022763357	0.494559022763357\\
1402.4347826087	0.347826086956522	0.491843035726624	0.491843035726624\\
1402.4347826087	0.36231884057971	0.489537147499102	0.489537147499102\\
1402.4347826087	0.376811594202899	0.487217825836904	0.487217825836904\\
1402.4347826087	0.391304347826087	0.485502468979494	0.485502468979494\\
1402.4347826087	0.405797101449275	0.483948917236706	0.483948917236706\\
1402.4347826087	0.420289855072464	0.482446184534196	0.482446184534196\\
1402.4347826087	0.434782608695652	0.481146520518081	0.481146520518081\\
1402.4347826087	0.449275362318841	0.478731979152045	0.478731979152045\\
1402.4347826087	0.463768115942029	0.473180013439996	0.473180013439996\\
1402.4347826087	0.478260869565217	0.468101356430688	0.468101356430688\\
1402.4347826087	0.492753623188406	0.463269471372891	0.463269471372891\\
1402.4347826087	0.507246376811594	0.458664870071233	0.458664870071233\\
1402.4347826087	0.521739130434783	0.454268210396845	0.454268210396845\\
1402.4347826087	0.536231884057971	0.45006919344214	0.45006919344214\\
1402.4347826087	0.550724637681159	0.446056137514739	0.446056137514739\\
1402.4347826087	0.565217391304348	0.44221270815843	0.44221270815843\\
1402.4347826087	0.579710144927536	0.438530059487877	0.438530059487877\\
1402.4347826087	0.594202898550725	0.43500129594802	0.43500129594802\\
1402.4347826087	0.608695652173913	0.431613027694542	0.431613027694542\\
1402.4347826087	0.623188405797101	0.428357317160153	0.428357317160153\\
1402.4347826087	0.63768115942029	0.425229727475007	0.425229727475007\\
1402.4347826087	0.652173913043478	0.422220448192102	0.422220448192102\\
1402.4347826087	0.666666666666667	0.419321689944441	0.419321689944441\\
1402.4347826087	0.681159420289855	0.416530389264256	0.416530389264256\\
1402.4347826087	0.695652173913043	0.413839744439884	0.413839744439884\\
1402.4347826087	0.710144927536232	0.411242509437985	0.411242509437985\\
1402.4347826087	0.72463768115942	0.40873586749413	0.40873586749413\\
1402.4347826087	0.739130434782609	0.406315943744097	0.406315943744097\\
1402.4347826087	0.753623188405797	0.403975619371686	0.403975619371686\\
1402.4347826087	0.768115942028985	0.401712256198123	0.401712256198123\\
1402.4347826087	0.782608695652174	0.399523810866325	0.399523810866325\\
1402.4347826087	0.797101449275362	0.397404291234301	0.397404291234301\\
1402.4347826087	0.811594202898551	0.395350507649277	0.395350507649277\\
1402.4347826087	0.826086956521739	0.393361579442311	0.393361579442311\\
1402.4347826087	0.840579710144927	0.391433163193124	0.391433163193124\\
1402.4347826087	0.855072463768116	0.389561282050285	0.389561282050285\\
1402.4347826087	0.869565217391304	0.387745657956695	0.387745657956695\\
1402.4347826087	0.884057971014493	0.385983524937129	0.385983524937129\\
1402.4347826087	0.898550724637681	0.384270635072538	0.384270635072538\\
1402.4347826087	0.91304347826087	0.3826065124438	0.3826065124438\\
1402.4347826087	0.927536231884058	0.38098986902575	0.38098986902575\\
1402.4347826087	0.942028985507246	0.379416808088619	0.379416808088619\\
1402.4347826087	0.956521739130435	0.377885968482857	0.377885968482857\\
1402.4347826087	0.971014492753623	0.376397387215315	0.376397387215315\\
1402.4347826087	0.985507246376812	0.363001319356034	0.363001319356034\\
1402.4347826087	1	0.518893665039597	0.518893665039597\\
1427.47826086957	0	0.666666666666667	0.666666666666667\\
1427.47826086957	0.0144927536231884	0.666025936622476	0.666025936622476\\
1427.47826086957	0.0289855072463768	0.65576618437098	0.65576618437098\\
1427.47826086957	0.0434782608695652	0.641062373102061	0.641062373102061\\
1427.47826086957	0.0579710144927536	0.621154021178716	0.621154021178716\\
1427.47826086957	0.072463768115942	0.616123504650444	0.616123504650444\\
1427.47826086957	0.0869565217391304	0.606803446284386	0.606803446284386\\
1427.47826086957	0.101449275362319	0.592322706567438	0.592322706567438\\
1427.47826086957	0.115942028985507	0.580407371921849	0.580407371921849\\
1427.47826086957	0.130434782608696	0.570725229931233	0.570725229931233\\
1427.47826086957	0.144927536231884	0.560727109999824	0.560727109999824\\
1427.47826086957	0.159420289855072	0.552448550038366	0.552448550038366\\
1427.47826086957	0.173913043478261	0.544041207260182	0.544041207260182\\
1427.47826086957	0.188405797101449	0.536792534777901	0.536792534777901\\
1427.47826086957	0.202898550724638	0.530368967971201	0.530368967971201\\
1427.47826086957	0.217391304347826	0.524487753227544	0.524487753227544\\
1427.47826086957	0.231884057971014	0.518993267069892	0.518993267069892\\
1427.47826086957	0.246376811594203	0.514019764757985	0.514019764757985\\
1427.47826086957	0.260869565217391	0.509349410611394	0.509349410611394\\
1427.47826086957	0.27536231884058	0.500593192711943	0.500593192711943\\
1427.47826086957	0.289855072463768	0.501810236558402	0.501810236558402\\
1427.47826086957	0.304347826086957	0.497842296347185	0.497842296347185\\
1427.47826086957	0.318840579710145	0.4948045261963	0.4948045261963\\
1427.47826086957	0.333333333333333	0.492493577099608	0.492493577099608\\
1427.47826086957	0.347826086956522	0.489685298498538	0.489685298498538\\
1427.47826086957	0.36231884057971	0.487557399011421	0.487557399011421\\
1427.47826086957	0.376811594202899	0.485174821367378	0.485174821367378\\
1427.47826086957	0.391304347826087	0.483606198728554	0.483606198728554\\
1427.47826086957	0.405797101449275	0.482078691010344	0.482078691010344\\
1427.47826086957	0.420289855072464	0.480611889812672	0.480611889812672\\
1427.47826086957	0.434782608695652	0.479192620901637	0.479192620901637\\
1427.47826086957	0.449275362318841	0.477819984452399	0.477819984452399\\
1427.47826086957	0.463768115942029	0.472279313186367	0.472279313186367\\
1427.47826086957	0.478260869565217	0.467222556545132	0.467222556545132\\
1427.47826086957	0.492753623188406	0.462405457061787	0.462405457061787\\
1427.47826086957	0.507246376811594	0.457813584594573	0.457813584594573\\
1427.47826086957	0.521739130434783	0.45343537921662	0.45343537921662\\
1427.47826086957	0.536231884057971	0.449251837162818	0.449251837162818\\
1427.47826086957	0.550724637681159	0.445249621527535	0.445249621527535\\
1427.47826086957	0.565217391304348	0.441421831611145	0.441421831611145\\
1427.47826086957	0.579710144927536	0.437754632166842	0.437754632166842\\
1427.47826086957	0.594202898550725	0.434235519628095	0.434235519628095\\
1427.47826086957	0.608695652173913	0.430860659585802	0.430860659585802\\
1427.47826086957	0.623188405797101	0.427619321252207	0.427619321252207\\
1427.47826086957	0.63768115942029	0.424501222897924	0.424501222897924\\
1427.47826086957	0.652173913043478	0.421503170046816	0.421503170046816\\
1427.47826086957	0.666666666666667	0.418617758076403	0.418617758076403\\
1427.47826086957	0.681159420289855	0.415835873505813	0.415835873505813\\
1427.47826086957	0.695652173913043	0.4131546931103	0.4131546931103\\
1427.47826086957	0.710144927536232	0.410569624543092	0.410569624543092\\
1427.47826086957	0.72463768115942	0.408072581299426	0.408072581299426\\
1427.47826086957	0.739130434782609	0.405660423081796	0.405660423081796\\
1427.47826086957	0.753623188405797	0.403330993025803	0.403330993025803\\
1427.47826086957	0.768115942028985	0.401077409436748	0.401077409436748\\
1427.47826086957	0.782608695652174	0.398895805493558	0.398895805493558\\
1427.47826086957	0.797101449275362	0.39678581808816	0.39678581808816\\
1427.47826086957	0.811594202898551	0.394741503868441	0.394741503868441\\
1427.47826086957	0.826086956521739	0.392759168751147	0.392759168751147\\
1427.47826086957	0.840579710144927	0.390838829658236	0.390838829658236\\
1427.47826086957	0.855072463768116	0.388976091945831	0.388976091945831\\
1427.47826086957	0.869565217391304	0.387166972633055	0.387166972633055\\
1427.47826086957	0.884057971014493	0.385411593164219	0.385411593164219\\
1427.47826086957	0.898550724637681	0.383707346425418	0.383707346425418\\
1427.47826086957	0.91304347826087	0.382049821857277	0.382049821857277\\
1427.47826086957	0.927536231884058	0.380438902327843	0.380438902327843\\
1427.47826086957	0.942028985507246	0.378873606741588	0.378873606741588\\
1427.47826086957	0.956521739130435	0.377349670623256	0.377349670623256\\
1427.47826086957	0.971014492753623	0.375866063031385	0.375866063031385\\
1427.47826086957	0.985507246376812	0.36672927010494	0.36672927010494\\
1427.47826086957	1	0.517853205587442	0.517853205587442\\
1452.52173913043	0	0.666666666666667	0.666666666666667\\
1452.52173913043	0.0144927536231884	0.666771470156347	0.666771470156347\\
1452.52173913043	0.0289855072463768	0.664520170558329	0.664520170558329\\
1452.52173913043	0.0434782608695652	0.654960312333968	0.654960312333968\\
1452.52173913043	0.0579710144927536	0.634123928112142	0.634123928112142\\
1452.52173913043	0.072463768115942	0.61797992919143	0.61797992919143\\
1452.52173913043	0.0869565217391304	0.603511887326672	0.603511887326672\\
1452.52173913043	0.101449275362319	0.587087011359768	0.587087011359768\\
1452.52173913043	0.115942028985507	0.57215855196992	0.57215855196992\\
1452.52173913043	0.130434782608696	0.567302375179844	0.567302375179844\\
1452.52173913043	0.144927536231884	0.557399336737875	0.557399336737875\\
1452.52173913043	0.159420289855072	0.548242072069808	0.548242072069808\\
1452.52173913043	0.173913043478261	0.54080498598043	0.54080498598043\\
1452.52173913043	0.188405797101449	0.533114097200844	0.533114097200844\\
1452.52173913043	0.202898550724638	0.526643546360092	0.526643546360092\\
1452.52173913043	0.217391304347826	0.52036641678316	0.52036641678316\\
1452.52173913043	0.231884057971014	0.51502054624642	0.51502054624642\\
1452.52173913043	0.246376811594203	0.510306706660962	0.510306706660962\\
1452.52173913043	0.260869565217391	0.506174442069474	0.506174442069474\\
1452.52173913043	0.27536231884058	0.499832065601305	0.499832065601305\\
1452.52173913043	0.289855072463768	0.498397815585861	0.498397815585861\\
1452.52173913043	0.304347826086957	0.495151389776963	0.495151389776963\\
1452.52173913043	0.318840579710145	0.492179851568361	0.492179851568361\\
1452.52173913043	0.333333333333333	0.489339707822944	0.489339707822944\\
1452.52173913043	0.347826086956522	0.48657658784357	0.48657658784357\\
1452.52173913043	0.36231884057971	0.484715817930426	0.484715817930426\\
1452.52173913043	0.376811594202899	0.482357937600968	0.482357937600968\\
1452.52173913043	0.391304347826087	0.480889050424704	0.480889050424704\\
1452.52173913043	0.405797101449275	0.479418217142834	0.479418217142834\\
1452.52173913043	0.420289855072464	0.477999559047188	0.477999559047188\\
1452.52173913043	0.434782608695652	0.476592667451528	0.476592667451528\\
1452.52173913043	0.449275362318841	0.476004909382151	0.476004909382151\\
1452.52173913043	0.463768115942029	0.470996605435604	0.470996605435604\\
1452.52173913043	0.478260869565217	0.465962627204137	0.465962627204137\\
1452.52173913043	0.492753623188406	0.461170582740687	0.461170582740687\\
1452.52173913043	0.507246376811594	0.456601409557922	0.456601409557922\\
1452.52173913043	0.521739130434783	0.452243911903325	0.452243911903325\\
1452.52173913043	0.536231884057971	0.448082119983276	0.448082119983276\\
1452.52173913043	0.550724637681159	0.444101063618247	0.444101063618247\\
1452.52173913043	0.565217391304348	0.440292266763872	0.440292266763872\\
1452.52173913043	0.579710144927536	0.436644052663645	0.436644052663645\\
1452.52173913043	0.594202898550725	0.433144535716708	0.433144535716708\\
1452.52173913043	0.608695652173913	0.429786923238183	0.429786923238183\\
1452.52173913043	0.623188405797101	0.426562736560631	0.426562736560631\\
1452.52173913043	0.63768115942029	0.423462462549436	0.423462462549436\\
1452.52173913043	0.652173913043478	0.42048034130265	0.42048034130265\\
1452.52173913043	0.666666666666667	0.417610299800603	0.417610299800603\\
1452.52173913043	0.681159420289855	0.41484469174259	0.41484469174259\\
1452.52173913043	0.695652173913043	0.412178406063305	0.412178406063305\\
1452.52173913043	0.710144927536232	0.409607190722195	0.409607190722195\\
1452.52173913043	0.72463768115942	0.407124830125253	0.407124830125253\\
1452.52173913043	0.739130434782609	0.40472676961656	0.40472676961656\\
1452.52173913043	0.753623188405797	0.40240999674279	0.40240999674279\\
1452.52173913043	0.768115942028985	0.400169478977749	0.400169478977749\\
1452.52173913043	0.782608695652174	0.398001165654741	0.398001165654741\\
1452.52173913043	0.797101449275362	0.395902840174311	0.395902840174311\\
1452.52173913043	0.811594202898551	0.393870445473717	0.393870445473717\\
1452.52173913043	0.826086956521739	0.391900408299409	0.391900408299409\\
1452.52173913043	0.840579710144927	0.38999101399241	0.38999101399241\\
1452.52173913043	0.855072463768116	0.388139022637966	0.388139022637966\\
1452.52173913043	0.869565217391304	0.386341293761329	0.386341293761329\\
1452.52173913043	0.884057971014493	0.384596403247495	0.384596403247495\\
1452.52173913043	0.898550724637681	0.382901799809572	0.382901799809572\\
1452.52173913043	0.91304347826087	0.381254750980548	0.381254750980548\\
1452.52173913043	0.927536231884058	0.379653972211173	0.379653972211173\\
1452.52173913043	0.942028985507246	0.378097504758563	0.378097504758563\\
1452.52173913043	0.956521739130435	0.376582977520745	0.376582977520745\\
1452.52173913043	0.971014492753623	0.375109155759786	0.375109155759786\\
1452.52173913043	0.985507246376812	0.364141736910222	0.364141736910222\\
1452.52173913043	1	0.516483516483517	0.516483516483517\\
1477.5652173913	0	0.666666666666667	0.666666666666667\\
1477.5652173913	0.0144927536231884	0.666626232772975	0.666626232772975\\
1477.5652173913	0.0289855072463768	0.656842946253795	0.656842946253795\\
1477.5652173913	0.0434782608695652	0.640416992034397	0.640416992034397\\
1477.5652173913	0.0579710144927536	0.620534165841675	0.620534165841675\\
1477.5652173913	0.072463768115942	0.613434557332805	0.613434557332805\\
1477.5652173913	0.0869565217391304	0.599941883502717	0.599941883502717\\
1477.5652173913	0.101449275362319	0.584646372208062	0.584646372208062\\
1477.5652173913	0.115942028985507	0.569813427895345	0.569813427895345\\
1477.5652173913	0.130434782608696	0.564174492329114	0.564174492329114\\
1477.5652173913	0.144927536231884	0.554470286646344	0.554470286646344\\
1477.5652173913	0.159420289855072	0.545452574255742	0.545452574255742\\
1477.5652173913	0.173913043478261	0.538148931196642	0.538148931196642\\
1477.5652173913	0.188405797101449	0.530615929847456	0.530615929847456\\
1477.5652173913	0.202898550724638	0.52408652836478	0.52408652836478\\
1477.5652173913	0.217391304347826	0.518002868975416	0.518002868975416\\
1477.5652173913	0.231884057971014	0.512727016137243	0.512727016137243\\
1477.5652173913	0.246376811594203	0.507761470823738	0.507761470823738\\
1477.5652173913	0.260869565217391	0.503875385741726	0.503875385741726\\
1477.5652173913	0.27536231884058	0.492146028762178	0.492146028762178\\
1477.5652173913	0.289855072463768	0.496008644529058	0.496008644529058\\
1477.5652173913	0.304347826086957	0.49284767540458	0.49284767540458\\
1477.5652173913	0.318840579710145	0.489935378273854	0.489935378273854\\
1477.5652173913	0.333333333333333	0.487151528095713	0.487151528095713\\
1477.5652173913	0.347826086956522	0.48444646319407	0.48444646319407\\
1477.5652173913	0.36231884057971	0.482645085746382	0.482645085746382\\
1477.5652173913	0.376811594202899	0.480461213252132	0.480461213252132\\
1477.5652173913	0.391304347826087	0.478996202642541	0.478996202642541\\
1477.5652173913	0.405797101449275	0.477203006995148	0.477203006995148\\
1477.5652173913	0.420289855072464	0.475829869611714	0.475829869611714\\
1477.5652173913	0.434782608695652	0.474825671449507	0.474825671449507\\
1477.5652173913	0.449275362318841	0.474019083172604	0.474019083172604\\
1477.5652173913	0.463768115942029	0.470107297331094	0.470107297331094\\
1477.5652173913	0.478260869565217	0.465073900761721	0.465073900761721\\
1477.5652173913	0.492753623188406	0.460297895758124	0.460297895758124\\
1477.5652173913	0.507246376811594	0.455748142592487	0.455748142592487\\
1477.5652173913	0.521739130434783	0.451403611655552	0.451403611655552\\
1477.5652173913	0.536231884057971	0.447256141361874	0.447256141361874\\
1477.5652173913	0.550724637681159	0.443292317227597	0.443292317227597\\
1477.5652173913	0.565217391304348	0.439495634550596	0.439495634550596\\
1477.5652173913	0.579710144927536	0.435860365458589	0.435860365458589\\
1477.5652173913	0.594202898550725	0.432376181031495	0.432376181031495\\
1477.5652173913	0.608695652173913	0.429029916126328	0.429029916126328\\
1477.5652173913	0.623188405797101	0.425817468148207	0.425817468148207\\
1477.5652173913	0.63768115942029	0.422730861257085	0.422730861257085\\
1477.5652173913	0.652173913043478	0.419759349469447	0.419759349469447\\
1477.5652173913	0.666666666666667	0.416900046072885	0.416900046072885\\
1477.5652173913	0.681159420289855	0.414146649577651	0.414146649577651\\
1477.5652173913	0.695652173913043	0.411490242569269	0.411490242569269\\
1477.5652173913	0.710144927536232	0.408928925725357	0.408928925725357\\
1477.5652173913	0.72463768115942	0.40645754878271	0.40645754878271\\
1477.5652173913	0.739130434782609	0.404068680694606	0.404068680694606\\
1477.5652173913	0.753623188405797	0.401761021896731	0.401761021896731\\
1477.5652173913	0.768115942028985	0.399530491182715	0.399530491182715\\
1477.5652173913	0.782608695652174	0.397370702004883	0.397370702004883\\
1477.5652173913	0.797101449275362	0.395280757822415	0.395280757822415\\
1477.5652173913	0.811594202898551	0.393257528652377	0.393257528652377\\
1477.5652173913	0.826086956521739	0.391295375500468	0.391295375500468\\
1477.5652173913	0.840579710144927	0.389393706891742	0.389393706891742\\
1477.5652173913	0.855072463768116	0.387550181764708	0.387550181764708\\
1477.5652173913	0.869565217391304	0.385759758229546	0.385759758229546\\
1477.5652173913	0.884057971014493	0.384021990991004	0.384021990991004\\
1477.5652173913	0.898550724637681	0.382335289137177	0.382335289137177\\
1477.5652173913	0.91304347826087	0.380694977112332	0.380694977112332\\
1477.5652173913	0.927536231884058	0.379100794090743	0.379100794090743\\
1477.5652173913	0.942028985507246	0.377551684483987	0.377551684483987\\
1477.5652173913	0.956521739130435	0.376043397658568	0.376043397658568\\
1477.5652173913	0.971014492753623	0.374575691758662	0.374575691758662\\
1477.5652173913	0.985507246376812	0.366897186355058	0.366897186355058\\
1477.5652173913	1	0.51543598882383	0.51543598882383\\
1502.60869565217	0	0.666666666666667	0.666666666666667\\
1502.60869565217	0.0144927536231884	0.663881007054021	0.663881007054021\\
1502.60869565217	0.0289855072463768	0.648055801596577	0.648055801596577\\
1502.60869565217	0.0434782608695652	0.635151334573475	0.635151334573475\\
1502.60869565217	0.0579710144927536	0.619012855638875	0.619012855638875\\
1502.60869565217	0.072463768115942	0.611996503074405	0.611996503074405\\
1502.60869565217	0.0869565217391304	0.596113205387623	0.596113205387623\\
1502.60869565217	0.101449275362319	0.581758594693346	0.581758594693346\\
1502.60869565217	0.115942028985507	0.56943494801667	0.56943494801667\\
1502.60869565217	0.130434782608696	0.560793153702862	0.560793153702862\\
1502.60869565217	0.144927536231884	0.551251197666475	0.551251197666475\\
1502.60869565217	0.159420289855072	0.542279695184708	0.542279695184708\\
1502.60869565217	0.173913043478261	0.535238741177327	0.535238741177327\\
1502.60869565217	0.188405797101449	0.527854542522687	0.527854542522687\\
1502.60869565217	0.202898550724638	0.521209003615074	0.521209003615074\\
1502.60869565217	0.217391304347826	0.515426732967807	0.515426732967807\\
1502.60869565217	0.231884057971014	0.510218664332384	0.510218664332384\\
1502.60869565217	0.246376811594203	0.505240874697586	0.505240874697586\\
1502.60869565217	0.260869565217391	0.50136125098733	0.50136125098733\\
1502.60869565217	0.27536231884058	0.484072793731178	0.484072793731178\\
1502.60869565217	0.289855072463768	0.49409190971815	0.49409190971815\\
1502.60869565217	0.304347826086957	0.490345583825831	0.490345583825831\\
1502.60869565217	0.318840579710145	0.487492448253622	0.487492448253622\\
1502.60869565217	0.333333333333333	0.484758240497393	0.484758240497393\\
1502.60869565217	0.347826086956522	0.482156227110718	0.482156227110718\\
1502.60869565217	0.36231884057971	0.480346717922842	0.480346717922842\\
1502.60869565217	0.376811594202899	0.478385504347368	0.478385504347368\\
1502.60869565217	0.391304347826087	0.476906986542292	0.476906986542292\\
1502.60869565217	0.405797101449275	0.474856304916947	0.474856304916947\\
1502.60869565217	0.420289855072464	0.473520114016747	0.473520114016747\\
1502.60869565217	0.434782608695652	0.472877919525654	0.472877919525654\\
1502.60869565217	0.449275362318841	0.471867802375874	0.471867802375874\\
1502.60869565217	0.463768115942029	0.46926778723351	0.46926778723351\\
1502.60869565217	0.478260869565217	0.464111779231383	0.464111779231383\\
1502.60869565217	0.492753623188406	0.459354205532185	0.459354205532185\\
1502.60869565217	0.507246376811594	0.454818818347362	0.454818818347362\\
1502.60869565217	0.521739130434783	0.450493642315085	0.450493642315085\\
1502.60869565217	0.536231884057971	0.446362728021665	0.446362728021665\\
1502.60869565217	0.550724637681159	0.442412193362019	0.442412193362019\\
1502.60869565217	0.565217391304348	0.438632832146534	0.438632832146534\\
1502.60869565217	0.579710144927536	0.435012471721506	0.435012471721506\\
1502.60869565217	0.594202898550725	0.431540535676352	0.431540535676352\\
1502.60869565217	0.608695652173913	0.428209809659683	0.428209809659683\\
1502.60869565217	0.623188405797101	0.42501086681317	0.42501086681317\\
1502.60869565217	0.63768115942029	0.421935552471944	0.421935552471944\\
1502.60869565217	0.652173913043478	0.418978078684508	0.418978078684508\\
1502.60869565217	0.666666666666667	0.416131049491483	0.416131049491483\\
1502.60869565217	0.681159420289855	0.413388072228629	0.413388072228629\\
1502.60869565217	0.695652173913043	0.410744443243045	0.410744443243045\\
1502.60869565217	0.710144927536232	0.408194288572815	0.408194288572815\\
1502.60869565217	0.72463768115942	0.40573249041572	0.40573249041572\\
1502.60869565217	0.739130434782609	0.40335533993657	0.40335533993657\\
1502.60869565217	0.753623188405797	0.401057919059857	0.401057919059857\\
1502.60869565217	0.768115942028985	0.398836285541333	0.398836285541333\\
1502.60869565217	0.782608695652174	0.396687170853846	0.396687170853846\\
1502.60869565217	0.797101449275362	0.394606709433423	0.394606709433423\\
1502.60869565217	0.811594202898551	0.392591646451901	0.392591646451901\\
1502.60869565217	0.826086956521739	0.390639334432377	0.390639334432377\\
1502.60869565217	0.840579710144927	0.388746485874268	0.388746485874268\\
1502.60869565217	0.855072463768116	0.386910543330698	0.386910543330698\\
1502.60869565217	0.869565217391304	0.385129114866404	0.385129114866404\\
1502.60869565217	0.884057971014493	0.383399599442081	0.383399599442081\\
1502.60869565217	0.898550724637681	0.381719833996052	0.381719833996052\\
1502.60869565217	0.91304347826087	0.380087876416281	0.380087876416281\\
1502.60869565217	0.927536231884058	0.378501433796078	0.378501433796078\\
1502.60869565217	0.942028985507246	0.376958817107358	0.376958817107358\\
1502.60869565217	0.956521739130435	0.375458189774254	0.375458189774254\\
1502.60869565217	0.971014492753623	0.373997770711669	0.373997770711669\\
1502.60869565217	0.985507246376812	0.364943735991419	0.364943735991419\\
1502.60869565217	1	0.514380606571955	0.514380606571955\\
1527.65217391304	0	0.666666666666667	0.666666666666667\\
1527.65217391304	0.0144927536231884	0.667398011993059	0.667398011993059\\
1527.65217391304	0.0289855072463768	0.655570716689453	0.655570716689453\\
1527.65217391304	0.0434782608695652	0.637632104813299	0.637632104813299\\
1527.65217391304	0.0579710144927536	0.616518480586784	0.616518480586784\\
1527.65217391304	0.072463768115942	0.60756076866807	0.60756076866807\\
1527.65217391304	0.0869565217391304	0.592830951076221	0.592830951076221\\
1527.65217391304	0.101449275362319	0.57917717361771	0.57917717361771\\
1527.65217391304	0.115942028985507	0.565835180181893	0.565835180181893\\
1527.65217391304	0.130434782608696	0.557145130290873	0.557145130290873\\
1527.65217391304	0.144927536231884	0.547762573006532	0.547762573006532\\
1527.65217391304	0.159420289855072	0.538997846132797	0.538997846132797\\
1527.65217391304	0.173913043478261	0.532027080482027	0.532027080482027\\
1527.65217391304	0.188405797101449	0.52486468538328	0.52486468538328\\
1527.65217391304	0.202898550724638	0.518233394549294	0.518233394549294\\
1527.65217391304	0.217391304347826	0.512605347848023	0.512605347848023\\
1527.65217391304	0.231884057971014	0.507487844909488	0.507487844909488\\
1527.65217391304	0.246376811594203	0.502624664613682	0.502624664613682\\
1527.65217391304	0.260869565217391	0.49628734979016	0.49628734979016\\
1527.65217391304	0.27536231884058	0.486093217122954	0.486093217122954\\
1527.65217391304	0.289855072463768	0.49141071729003	0.49141071729003\\
1527.65217391304	0.304347826086957	0.487572340045186	0.487572340045186\\
1527.65217391304	0.318840579710145	0.484832484306476	0.484832484306476\\
1527.65217391304	0.333333333333333	0.482158153729819	0.482158153729819\\
1527.65217391304	0.347826086956522	0.479741682787615	0.479741682787615\\
1527.65217391304	0.36231884057971	0.477823860854812	0.477823860854812\\
1527.65217391304	0.376811594202899	0.476084865933586	0.476084865933586\\
1527.65217391304	0.391304347826087	0.47422998529675	0.47422998529675\\
1527.65217391304	0.405797101449275	0.472680332253883	0.472680332253883\\
1527.65217391304	0.420289855072464	0.471378660710892	0.471378660710892\\
1527.65217391304	0.434782608695652	0.470532389062303	0.470532389062303\\
1527.65217391304	0.449275362318841	0.469538784706727	0.469538784706727\\
1527.65217391304	0.463768115942029	0.468189065462741	0.468189065462741\\
1527.65217391304	0.478260869565217	0.463051836625443	0.463051836625443\\
1527.65217391304	0.492753623188406	0.458313864590399	0.458313864590399\\
1527.65217391304	0.507246376811594	0.45379691256223	0.45379691256223\\
1527.65217391304	0.521739130434783	0.449491591866743	0.449491591866743\\
1527.65217391304	0.536231884057971	0.445378002911636	0.445378002911636\\
1527.65217391304	0.550724637681159	0.441444337752023	0.441444337752023\\
1527.65217391304	0.565217391304348	0.437682994349782	0.437682994349782\\
1527.65217391304	0.579710144927536	0.43407802107898	0.43407802107898\\
1527.65217391304	0.594202898550725	0.430621672804238	0.430621672804238\\
1527.65217391304	0.608695652173913	0.427307206583965	0.427307206583965\\
1527.65217391304	0.623188405797101	0.424122077050692	0.424122077050692\\
1527.65217391304	0.63768115942029	0.421061215185953	0.421061215185953\\
1527.65217391304	0.652173913043478	0.418118418698851	0.418118418698851\\
1527.65217391304	0.666666666666667	0.415283853036837	0.415283853036837\\
1527.65217391304	0.681159420289855	0.412554357953484	0.412554357953484\\
1527.65217391304	0.695652173913043	0.409923924715924	0.409923924715924\\
1527.65217391304	0.710144927536232	0.407385138568998	0.407385138568998\\
1527.65217391304	0.72463768115942	0.404935938542086	0.404935938542086\\
1527.65217391304	0.739130434782609	0.402570620186053	0.402570620186053\\
1527.65217391304	0.753623188405797	0.400283694525184	0.400283694525184\\
1527.65217391304	0.768115942028985	0.398073777395803	0.398073777395803\\
1527.65217391304	0.782608695652174	0.395935322993555	0.395935322993555\\
1527.65217391304	0.797101449275362	0.393864616236739	0.393864616236739\\
1527.65217391304	0.811594202898551	0.391860452794476	0.391860452794476\\
1527.65217391304	0.826086956521739	0.389917765206857	0.389917765206857\\
1527.65217391304	0.840579710144927	0.388034059178262	0.388034059178262\\
1527.65217391304	0.855072463768116	0.386208243732014	0.386208243732014\\
1527.65217391304	0.869565217391304	0.384435529089817	0.384435529089817\\
1527.65217391304	0.884057971014493	0.382714630772803	0.382714630772803\\
1527.65217391304	0.898550724637681	0.381044244026	0.381044244026\\
1527.65217391304	0.91304347826087	0.379420228036153	0.379420228036153\\
1527.65217391304	0.927536231884058	0.37784193337188	0.37784193337188\\
1527.65217391304	0.942028985507246	0.376308020953084	0.376308020953084\\
1527.65217391304	0.956521739130435	0.374814656652416	0.374814656652416\\
1527.65217391304	0.971014492753623	0.373361945358453	0.373361945358453\\
1527.65217391304	0.985507246376812	0.363590719338719	0.363590719338719\\
1527.65217391304	1	0.513176520799592	0.513176520799592\\
1552.69565217391	0	0.666666666666667	0.666666666666667\\
1552.69565217391	0.0144927536231884	0.665366516159747	0.665366516159747\\
1552.69565217391	0.0289855072463768	0.647837560515054	0.647837560515054\\
1552.69565217391	0.0434782608695652	0.634027693556924	0.634027693556924\\
1552.69565217391	0.0579710144927536	0.61596152233992	0.61596152233992\\
1552.69565217391	0.072463768115942	0.6035823186921	0.6035823186921\\
1552.69565217391	0.0869565217391304	0.589792663321716	0.589792663321716\\
1552.69565217391	0.101449275362319	0.573859243813285	0.573859243813285\\
1552.69565217391	0.115942028985507	0.564279849651398	0.564279849651398\\
1552.69565217391	0.130434782608696	0.553973748629092	0.553973748629092\\
1552.69565217391	0.144927536231884	0.544698372616106	0.544698372616106\\
1552.69565217391	0.159420289855072	0.53602300496486	0.53602300496486\\
1552.69565217391	0.173913043478261	0.52920957589665	0.52920957589665\\
1552.69565217391	0.188405797101449	0.52199869076925	0.52199869076925\\
1552.69565217391	0.202898550724638	0.515557980750811	0.515557980750811\\
1552.69565217391	0.217391304347826	0.51015862350089	0.51015862350089\\
1552.69565217391	0.231884057971014	0.504895249338829	0.504895249338829\\
1552.69565217391	0.246376811594203	0.500323058503347	0.500323058503347\\
1552.69565217391	0.260869565217391	0.492316638873861	0.492316638873861\\
1552.69565217391	0.27536231884058	0.487081939568249	0.487081939568249\\
1552.69565217391	0.289855072463768	0.488903632022342	0.488903632022342\\
1552.69565217391	0.304347826086957	0.485197612710141	0.485197612710141\\
1552.69565217391	0.318840579710145	0.482501769233133	0.482501769233133\\
1552.69565217391	0.333333333333333	0.479887864625173	0.479887864625173\\
1552.69565217391	0.347826086956522	0.477657331828616	0.477657331828616\\
1552.69565217391	0.36231884057971	0.475632966289558	0.475632966289558\\
1552.69565217391	0.376811594202899	0.474025825443559	0.474025825443559\\
1552.69565217391	0.391304347826087	0.472038075052863	0.472038075052863\\
1552.69565217391	0.405797101449275	0.470769394144681	0.470769394144681\\
1552.69565217391	0.420289855072464	0.469514350597457	0.469514350597457\\
1552.69565217391	0.434782608695652	0.468485209248809	0.468485209248809\\
1552.69565217391	0.449275362318841	0.467576260419716	0.467576260419716\\
1552.69565217391	0.463768115942029	0.467135588305271	0.467135588305271\\
1552.69565217391	0.478260869565217	0.462124536029761	0.462124536029761\\
1552.69565217391	0.492753623188406	0.457403131716418	0.457403131716418\\
1552.69565217391	0.507246376811594	0.452906591312892	0.452906591312892\\
1552.69565217391	0.521739130434783	0.448614568257076	0.448614568257076\\
1552.69565217391	0.536231884057971	0.444516897675448	0.444516897675448\\
1552.69565217391	0.550724637681159	0.440600730730122	0.440600730730122\\
1552.69565217391	0.565217391304348	0.43685144008177	0.43685144008177\\
1552.69565217391	0.579710144927536	0.433261687318274	0.433261687318274\\
1552.69565217391	0.594202898550725	0.429820293627022	0.429820293627022\\
1552.69565217391	0.608695652173913	0.42651709324534	0.42651709324534\\
1552.69565217391	0.623188405797101	0.423346284974236	0.423346284974236\\
1552.69565217391	0.63768115942029	0.420298200685357	0.420298200685357\\
1552.69565217391	0.652173913043478	0.417366118172451	0.417366118172451\\
1552.69565217391	0.666666666666667	0.414544799785217	0.414544799785217\\
1552.69565217391	0.681159420289855	0.411826279063421	0.411826279063421\\
1552.69565217391	0.695652173913043	0.409206166086556	0.409206166086556\\
1552.69565217391	0.710144927536232	0.406679489725954	0.406679489725954\\
1552.69565217391	0.72463768115942	0.404239960544702	0.404239960544702\\
1552.69565217391	0.739130434782609	0.401884482606852	0.401884482606852\\
1552.69565217391	0.753623188405797	0.399608564044032	0.399608564044032\\
1552.69565217391	0.768115942028985	0.397407212250455	0.397407212250455\\
1552.69565217391	0.782608695652174	0.395278269704508	0.395278269704508\\
1552.69565217391	0.797101449275362	0.393217427450919	0.393217427450919\\
1552.69565217391	0.811594202898551	0.391221098091516	0.391221098091516\\
1552.69565217391	0.826086956521739	0.389287484750496	0.389287484750496\\
1552.69565217391	0.840579710144927	0.387412617142306	0.387412617142306\\
1552.69565217391	0.855072463768116	0.385594069453499	0.385594069453499\\
1552.69565217391	0.869565217391304	0.383829945973908	0.383829945973908\\
1552.69565217391	0.884057971014493	0.382116963275172	0.382116963275172\\
1552.69565217391	0.898550724637681	0.380453444459756	0.380453444459756\\
1552.69565217391	0.91304347826087	0.378837503360834	0.378837503360834\\
1552.69565217391	0.927536231884058	0.377266233294235	0.377266233294235\\
1552.69565217391	0.942028985507246	0.375738766431847	0.375738766431847\\
1552.69565217391	0.956521739130435	0.374253092628262	0.374253092628262\\
1552.69565217391	0.971014492753623	0.3728067545869	0.3728067545869\\
1552.69565217391	0.985507246376812	0.362657230954899	0.362657230954899\\
1552.69565217391	1	0.512123163164416	0.512123163164416\\
1577.73913043478	0	0.666666666666667	0.666666666666667\\
1577.73913043478	0.0144927536231884	0.667561639042281	0.667561639042281\\
1577.73913043478	0.0289855072463768	0.652582181712304	0.652582181712304\\
1577.73913043478	0.0434782608695652	0.633828224552304	0.633828224552304\\
1577.73913043478	0.0579710144927536	0.614616940986798	0.614616940986798\\
1577.73913043478	0.072463768115942	0.600362327847429	0.600362327847429\\
1577.73913043478	0.0869565217391304	0.585738044530137	0.585738044530137\\
1577.73913043478	0.101449275362319	0.567542024811294	0.567542024811294\\
1577.73913043478	0.115942028985507	0.561580515786045	0.561580515786045\\
1577.73913043478	0.130434782608696	0.550460421303707	0.550460421303707\\
1577.73913043478	0.144927536231884	0.541430077200555	0.541430077200555\\
1577.73913043478	0.159420289855072	0.532927300360933	0.532927300360933\\
1577.73913043478	0.173913043478261	0.526186161473794	0.526186161473794\\
1577.73913043478	0.188405797101449	0.51868002294538	0.51868002294538\\
1577.73913043478	0.202898550724638	0.512806766423966	0.512806766423966\\
1577.73913043478	0.217391304347826	0.50753807901259	0.50753807901259\\
1577.73913043478	0.231884057971014	0.501829289366266	0.501829289366266\\
1577.73913043478	0.246376811594203	0.49793883088652	0.49793883088652\\
1577.73913043478	0.260869565217391	0.487733502103538	0.487733502103538\\
1577.73913043478	0.27536231884058	0.486861466893926	0.486861466893926\\
1577.73913043478	0.289855072463768	0.486263747002775	0.486263747002775\\
1577.73913043478	0.304347826086957	0.482843035373475	0.482843035373475\\
1577.73913043478	0.318840579710145	0.480012391342696	0.480012391342696\\
1577.73913043478	0.333333333333333	0.47743830552807	0.47743830552807\\
1577.73913043478	0.347826086956522	0.475460495267138	0.475460495267138\\
1577.73913043478	0.36231884057971	0.473326865835326	0.473326865835326\\
1577.73913043478	0.376811594202899	0.471742412323353	0.471742412323353\\
1577.73913043478	0.391304347826087	0.469969292748017	0.469969292748017\\
1577.73913043478	0.405797101449275	0.468708776603493	0.468708776603493\\
1577.73913043478	0.420289855072464	0.467491050671844	0.467491050671844\\
1577.73913043478	0.434782608695652	0.466337967029501	0.466337967029501\\
1577.73913043478	0.449275362318841	0.465347918615527	0.465347918615527\\
1577.73913043478	0.463768115942029	0.465284463270612	0.465284463270612\\
1577.73913043478	0.478260869565217	0.461125478574413	0.461125478574413\\
1577.73913043478	0.492753623188406	0.456422854520785	0.456422854520785\\
1577.73913043478	0.507246376811594	0.451944534598873	0.451944534598873\\
1577.73913043478	0.521739130434783	0.44766984628702	0.44766984628702\\
1577.73913043478	0.536231884057971	0.443589705696659	0.443589705696659\\
1577.73913043478	0.550724637681159	0.439689812216607	0.439689812216607\\
1577.73913043478	0.565217391304348	0.435956083947712	0.435956083947712\\
1577.73913043478	0.579710144927536	0.432382360957787	0.432382360957787\\
1577.73913043478	0.594202898550725	0.42895546342004	0.42895546342004\\
1577.73913043478	0.608695652173913	0.425666581330197	0.425666581330197\\
1577.73913043478	0.623188405797101	0.422510078027257	0.422510078027257\\
1577.73913043478	0.63768115942029	0.41947522980126	0.41947522980126\\
1577.73913043478	0.652173913043478	0.416556401509131	0.416556401509131\\
1577.73913043478	0.666666666666667	0.41374787954952	0.41374787954952\\
1577.73913043478	0.681159420289855	0.41104145421123	0.41104145421123\\
1577.73913043478	0.695652173913043	0.408433622767885	0.408433622767885\\
1577.73913043478	0.710144927536232	0.405918409897441	0.405918409897441\\
1577.73913043478	0.72463768115942	0.403490066123006	0.403490066123006\\
1577.73913043478	0.739130434782609	0.401145960856871	0.401145960856871\\
1577.73913043478	0.753623188405797	0.398880263345555	0.398880263345555\\
1577.73913043478	0.768115942028985	0.396689426339863	0.396689426339863\\
1577.73913043478	0.782608695652174	0.394570766058098	0.394570766058098\\
1577.73913043478	0.797101449275362	0.392519380035031	0.392519380035031\\
1577.73913043478	0.811594202898551	0.390532921201293	0.390532921201293\\
1577.73913043478	0.826086956521739	0.388608557250695	0.388608557250695\\
1577.73913043478	0.840579710144927	0.386742485336594	0.386742485336594\\
1577.73913043478	0.855072463768116	0.384933095386998	0.384933095386998\\
1577.73913043478	0.869565217391304	0.38317739714332	0.38317739714332\\
1577.73913043478	0.884057971014493	0.381472686281375	0.381472686281375\\
1577.73913043478	0.898550724637681	0.379817666782652	0.379817666782652\\
1577.73913043478	0.91304347826087	0.378209375538253	0.378209375538253\\
1577.73913043478	0.927536231884058	0.376646078035901	0.376646078035901\\
1577.73913043478	0.942028985507246	0.375126478025755	0.375126478025755\\
1577.73913043478	0.956521739130435	0.373647688815695	0.373647688815695\\
1577.73913043478	0.971014492753623	0.37220895713135	0.37220895713135\\
1577.73913043478	0.985507246376812	0.360145503765605	0.360145503765605\\
1577.73913043478	1	0.51103334722608	0.51103334722608\\
1602.78260869565	0	0.666666666666667	0.666666666666667\\
1602.78260869565	0.0144927536231884	0.663920922468279	0.663920922468279\\
1602.78260869565	0.0289855072463768	0.646382991493776	0.646382991493776\\
1602.78260869565	0.0434782608695652	0.631643567899538	0.631643567899538\\
1602.78260869565	0.0579710144927536	0.612184941428815	0.612184941428815\\
1602.78260869565	0.072463768115942	0.597332621159382	0.597332621159382\\
1602.78260869565	0.0869565217391304	0.582468575338484	0.582468575338484\\
1602.78260869565	0.101449275362319	0.565876950388711	0.565876950388711\\
1602.78260869565	0.115942028985507	0.558142496590507	0.558142496590507\\
1602.78260869565	0.130434782608696	0.547865059637447	0.547865059637447\\
1602.78260869565	0.144927536231884	0.538481598603973	0.538481598603973\\
1602.78260869565	0.159420289855072	0.530458088221211	0.530458088221211\\
1602.78260869565	0.173913043478261	0.523473937490481	0.523473937490481\\
1602.78260869565	0.188405797101449	0.516037036507482	0.516037036507482\\
1602.78260869565	0.202898550724638	0.510357792527912	0.510357792527912\\
1602.78260869565	0.217391304347826	0.504894729298645	0.504894729298645\\
1602.78260869565	0.231884057971014	0.499406771660257	0.499406771660257\\
1602.78260869565	0.246376811594203	0.495549676374342	0.495549676374342\\
1602.78260869565	0.260869565217391	0.485056036652709	0.485056036652709\\
1602.78260869565	0.27536231884058	0.486799000304022	0.486799000304022\\
1602.78260869565	0.289855072463768	0.483917224255175	0.483917224255175\\
1602.78260869565	0.304347826086957	0.480847871600049	0.480847871600049\\
1602.78260869565	0.318840579710145	0.477951595085136	0.477951595085136\\
1602.78260869565	0.333333333333333	0.47548910946097	0.47548910946097\\
1602.78260869565	0.347826086956522	0.47345089827185	0.47345089827185\\
1602.78260869565	0.36231884057971	0.47135646541666	0.47135646541666\\
1602.78260869565	0.376811594202899	0.469694375906338	0.469694375906338\\
1602.78260869565	0.391304347826087	0.468100003494179	0.468100003494179\\
1602.78260869565	0.405797101449275	0.466712045648291	0.466712045648291\\
1602.78260869565	0.420289855072464	0.465690870603493	0.465690870603493\\
1602.78260869565	0.434782608695652	0.464539793157578	0.464539793157578\\
1602.78260869565	0.449275362318841	0.463455449765744	0.463455449765744\\
1602.78260869565	0.463768115942029	0.463362382557008	0.463362382557008\\
1602.78260869565	0.478260869565217	0.460304075015559	0.460304075015559\\
1602.78260869565	0.492753623188406	0.455546640550912	0.455546640550912\\
1602.78260869565	0.507246376811594	0.451081687601972	0.451081687601972\\
1602.78260869565	0.521739130434783	0.446825526689744	0.446825526689744\\
1602.78260869565	0.536231884057971	0.442759670771274	0.442759670771274\\
1602.78260869565	0.550724637681159	0.438873306089366	0.438873306089366\\
1602.78260869565	0.565217391304348	0.435156360928934	0.435156360928934\\
1602.78260869565	0.579710144927536	0.431594432437344	0.431594432437344\\
1602.78260869565	0.594202898550725	0.428181089395694	0.428181089395694\\
1602.78260869565	0.608695652173913	0.42490658323798	0.42490658323798\\
1602.78260869565	0.623188405797101	0.421760905253113	0.421760905253113\\
1602.78260869565	0.63768115942029	0.418739151570974	0.418739151570974\\
1602.78260869565	0.652173913043478	0.415832184879719	0.415832184879719\\
1602.78260869565	0.666666666666667	0.413034163679246	0.413034163679246\\
1602.78260869565	0.681159420289855	0.41033999064785	0.41033999064785\\
1602.78260869565	0.695652173913043	0.40774217928266	0.40774217928266\\
1602.78260869565	0.710144927536232	0.405237243134664	0.405237243134664\\
1602.78260869565	0.72463768115942	0.402819911567664	0.402819911567664\\
1602.78260869565	0.739130434782609	0.400484678532073	0.400484678532073\\
1602.78260869565	0.753623188405797	0.398229001732951	0.398229001732951\\
1602.78260869565	0.768115942028985	0.396047726136508	0.396047726136508\\
1602.78260869565	0.782608695652174	0.39393750373428	0.39393750373428\\
1602.78260869565	0.797101449275362	0.391895517049811	0.391895517049811\\
1602.78260869565	0.811594202898551	0.389917345821857	0.389917345821857\\
1602.78260869565	0.826086956521739	0.388001146837563	0.388001146837563\\
1602.78260869565	0.840579710144927	0.38614366557473	0.38614366557473\\
1602.78260869565	0.855072463768116	0.384341674942859	0.384341674942859\\
1602.78260869565	0.869565217391304	0.382593873917128	0.382593873917128\\
1602.78260869565	0.884057971014493	0.380896949649368	0.380896949649368\\
1602.78260869565	0.898550724637681	0.379248798359401	0.379248798359401\\
1602.78260869565	0.91304347826087	0.377648010940232	0.377648010940232\\
1602.78260869565	0.927536231884058	0.376091575632365	0.376091575632365\\
1602.78260869565	0.942028985507246	0.374578498443247	0.374578498443247\\
1602.78260869565	0.956521739130435	0.373106807434072	0.373106807434072\\
1602.78260869565	0.971014492753623	0.371674259044964	0.371674259044964\\
1602.78260869565	0.985507246376812	0.362018964970178	0.362018964970178\\
1602.78260869565	1	0.510001533521309	0.510001533521309\\
1627.82608695652	0	0.666666666666667	0.666666666666667\\
1627.82608695652	0.0144927536231884	0.664537155093159	0.664537155093159\\
1627.82608695652	0.0289855072463768	0.647492206665555	0.647492206665555\\
1627.82608695652	0.0434782608695652	0.628292232041333	0.628292232041333\\
1627.82608695652	0.0579710144927536	0.607182481331038	0.607182481331038\\
1627.82608695652	0.072463768115942	0.594223443535797	0.594223443535797\\
1627.82608695652	0.0869565217391304	0.57948608107171	0.57948608107171\\
1627.82608695652	0.101449275362319	0.563492801031308	0.563492801031308\\
1627.82608695652	0.115942028985507	0.555027532087226	0.555027532087226\\
1627.82608695652	0.130434782608696	0.54536816772886	0.54536816772886\\
1627.82608695652	0.144927536231884	0.535504731027758	0.535504731027758\\
1627.82608695652	0.159420289855072	0.528192350531431	0.528192350531431\\
1627.82608695652	0.173913043478261	0.520585967816162	0.520585967816162\\
1627.82608695652	0.188405797101449	0.513341026579241	0.513341026579241\\
1627.82608695652	0.202898550724638	0.507813991446126	0.507813991446126\\
1627.82608695652	0.217391304347826	0.502104069694997	0.502104069694997\\
1627.82608695652	0.231884057971014	0.497011910446115	0.497011910446115\\
1627.82608695652	0.246376811594203	0.492836328295296	0.492836328295296\\
1627.82608695652	0.260869565217391	0.482318138429049	0.482318138429049\\
1627.82608695652	0.27536231884058	0.485317828230181	0.485317828230181\\
1627.82608695652	0.289855072463768	0.481436973417035	0.481436973417035\\
1627.82608695652	0.304347826086957	0.478742478268936	0.478742478268936\\
1627.82608695652	0.318840579710145	0.475935964784783	0.475935964784783\\
1627.82608695652	0.333333333333333	0.473459118211405	0.473459118211405\\
1627.82608695652	0.347826086956522	0.471324169607334	0.471324169607334\\
1627.82608695652	0.36231884057971	0.469298573623256	0.469298573623256\\
1627.82608695652	0.376811594202899	0.467526122057847	0.467526122057847\\
1627.82608695652	0.391304347826087	0.46615168225699	0.46615168225699\\
1627.82608695652	0.405797101449275	0.464614777773833	0.464614777773833\\
1627.82608695652	0.420289855072464	0.463800104486638	0.463800104486638\\
1627.82608695652	0.434782608695652	0.462688851195729	0.462688851195729\\
1627.82608695652	0.449275362318841	0.461575156863484	0.461575156863484\\
1627.82608695652	0.463768115942029	0.461229257462694	0.461229257462694\\
1627.82608695652	0.478260869565217	0.459478784096999	0.459478784096999\\
1627.82608695652	0.492753623188406	0.454628129364418	0.454628129364418\\
1627.82608695652	0.507246376811594	0.450180022861939	0.450180022861939\\
1627.82608695652	0.521739130434783	0.44594028510343	0.44594028510343\\
1627.82608695652	0.536231884057971	0.441890991661606	0.441890991661606\\
1627.82608695652	0.550724637681159	0.438019858555378	0.438019858555378\\
1627.82608695652	0.565217391304348	0.434317775713985	0.434317775713985\\
1627.82608695652	0.579710144927536	0.43077043264567	0.43077043264567\\
1627.82608695652	0.594202898550725	0.427371197385503	0.427371197385503\\
1627.82608695652	0.608695652173913	0.424110106717862	0.424110106717862\\
1627.82608695652	0.623188405797101	0.420977594621763	0.420977594621763\\
1627.82608695652	0.63768115942029	0.41796854145614	0.41796854145614\\
1627.82608695652	0.652173913043478	0.415073965842699	0.415073965842699\\
1627.82608695652	0.666666666666667	0.412287942422998	0.412287942422998\\
1627.82608695652	0.681159420289855	0.409605276294806	0.409605276294806\\
1627.82608695652	0.695652173913043	0.407018743276373	0.407018743276373\\
1627.82608695652	0.710144927536232	0.404524838321269	0.404524838321269\\
1627.82608695652	0.72463768115942	0.402117898810407	0.402117898810407\\
1627.82608695652	0.739130434782609	0.399793163454816	0.399793163454816\\
1627.82608695652	0.753623188405797	0.397547442854503	0.397547442854503\\
1627.82608695652	0.768115942028985	0.39537584901314	0.39537584901314\\
1627.82608695652	0.782608695652174	0.393275301463866	0.393275301463866\\
1627.82608695652	0.797101449275362	0.391242262606375	0.391242262606375\\
1627.82608695652	0.811594202898551	0.389273190099288	0.389273190099288\\
1627.82608695652	0.826086956521739	0.387365747561874	0.387365747561874\\
1627.82608695652	0.840579710144927	0.385516582095055	0.385516582095055\\
1627.82608695652	0.855072463768116	0.38372315732685	0.38372315732685\\
1627.82608695652	0.869565217391304	0.381983270685694	0.381983270685694\\
1627.82608695652	0.884057971014493	0.380294091713053	0.380294091713053\\
1627.82608695652	0.898550724637681	0.378653938530248	0.378653938530248\\
1627.82608695652	0.91304347826087	0.377060284249375	0.377060284249375\\
1627.82608695652	0.927536231884058	0.375511310146457	0.375511310146457\\
1627.82608695652	0.942028985507246	0.37400538848357	0.37400538848357\\
1627.82608695652	0.956521739130435	0.372540402751938	0.372540402751938\\
1627.82608695652	0.971014492753623	0.371114958485748	0.371114958485748\\
1627.82608695652	0.985507246376812	0.357494186330098	0.357494186330098\\
1627.82608695652	1	0.508999438884168	0.508999438884168\\
1652.86956521739	0	0.666666666666667	0.666666666666667\\
1652.86956521739	0.0144927536231884	0.662662830794528	0.662662830794528\\
1652.86956521739	0.0289855072463768	0.644446051120187	0.644446051120187\\
1652.86956521739	0.0434782608695652	0.623535420376107	0.623535420376107\\
1652.86956521739	0.0579710144927536	0.603830079745468	0.603830079745468\\
1652.86956521739	0.072463768115942	0.590546439451045	0.590546439451045\\
1652.86956521739	0.0869565217391304	0.576785830503056	0.576785830503056\\
1652.86956521739	0.101449275362319	0.562437611876146	0.562437611876146\\
1652.86956521739	0.115942028985507	0.552010476390138	0.552010476390138\\
1652.86956521739	0.130434782608696	0.542557423536716	0.542557423536716\\
1652.86956521739	0.144927536231884	0.533191417299121	0.533191417299121\\
1652.86956521739	0.159420289855072	0.525559575094149	0.525559575094149\\
1652.86956521739	0.173913043478261	0.517923026533405	0.517923026533405\\
1652.86956521739	0.188405797101449	0.510801728345417	0.510801728345417\\
1652.86956521739	0.202898550724638	0.505103528286041	0.505103528286041\\
1652.86956521739	0.217391304347826	0.499693895715005	0.499693895715005\\
1652.86956521739	0.231884057971014	0.494782413227366	0.494782413227366\\
1652.86956521739	0.246376811594203	0.490422302615581	0.490422302615581\\
1652.86956521739	0.260869565217391	0.4805300858636	0.4805300858636\\
1652.86956521739	0.27536231884058	0.482972430039439	0.482972430039439\\
1652.86956521739	0.289855072463768	0.479151362277978	0.479151362277978\\
1652.86956521739	0.304347826086957	0.476542177782087	0.476542177782087\\
1652.86956521739	0.318840579710145	0.473999961976668	0.473999961976668\\
1652.86956521739	0.333333333333333	0.471467076752219	0.471467076752219\\
1652.86956521739	0.347826086956522	0.469277808189563	0.469277808189563\\
1652.86956521739	0.36231884057971	0.467123973521374	0.467123973521374\\
1652.86956521739	0.376811594202899	0.465562400647128	0.465562400647128\\
1652.86956521739	0.391304347826087	0.464115220611415	0.464115220611415\\
1652.86956521739	0.405797101449275	0.462689998148238	0.462689998148238\\
1652.86956521739	0.420289855072464	0.461780846118199	0.461780846118199\\
1652.86956521739	0.434782608695652	0.460698120003238	0.460698120003238\\
1652.86956521739	0.449275362318841	0.459903233093954	0.459903233093954\\
1652.86956521739	0.463768115942029	0.459368663076745	0.459368663076745\\
1652.86956521739	0.478260869565217	0.458607796279777	0.458607796279777\\
1652.86956521739	0.492753623188406	0.453764895921449	0.453764895921449\\
1652.86956521739	0.507246376811594	0.449335657799128	0.449335657799128\\
1652.86956521739	0.521739130434783	0.445109364932647	0.445109364932647\\
1652.86956521739	0.536231884057971	0.441075794270922	0.441075794270922\\
1652.86956521739	0.550724637681159	0.43722009148971	0.43722009148971\\
1652.86956521739	0.565217391304348	0.433530351858868	0.433530351858868\\
1652.86956521739	0.579710144927536	0.429998215611346	0.429998215611346\\
1652.86956521739	0.594202898550725	0.426611354720263	0.426611354720263\\
1652.86956521739	0.608695652173913	0.423362791007648	0.423362791007648\\
1652.86956521739	0.623188405797101	0.420243675206006	0.420243675206006\\
1652.86956521739	0.63768115942029	0.417245434742457	0.417245434742457\\
1652.86956521739	0.652173913043478	0.414363127698035	0.414363127698035\\
1652.86956521739	0.666666666666667	0.411588269261652	0.411588269261652\\
1652.86956521739	0.681159420289855	0.408916011844292	0.408916011844292\\
1652.86956521739	0.695652173913043	0.40634081012589	0.40634081012589\\
1652.86956521739	0.710144927536232	0.403856519593979	0.403856519593979\\
1652.86956521739	0.72463768115942	0.401459855251104	0.401459855251104\\
1652.86956521739	0.739130434782609	0.399145004664618	0.399145004664618\\
1652.86956521739	0.753623188405797	0.396908266542714	0.396908266542714\\
1652.86956521739	0.768115942028985	0.394746255816257	0.394746255816257\\
1652.86956521739	0.782608695652174	0.392654184108624	0.392654184108624\\
1652.86956521739	0.797101449275362	0.390629954313084	0.390629954313084\\
1652.86956521739	0.811594202898551	0.38866957023374	0.38866957023374\\
1652.86956521739	0.826086956521739	0.386769942518207	0.386769942518207\\
1652.86956521739	0.840579710144927	0.384929115242742	0.384929115242742\\
1652.86956521739	0.855072463768116	0.383143254853388	0.383143254853388\\
1652.86956521739	0.869565217391304	0.381410944912737	0.381410944912737\\
1652.86956521739	0.884057971014493	0.379729362542033	0.379729362542033\\
1652.86956521739	0.898550724637681	0.378096023218757	0.378096023218757\\
1652.86956521739	0.91304347826087	0.376509727581395	0.376509727581395\\
1652.86956521739	0.927536231884058	0.374967540311118	0.374967540311118\\
1652.86956521739	0.942028985507246	0.373468172434413	0.373468172434413\\
1652.86956521739	0.956521739130435	0.372010001403266	0.372010001403266\\
1652.86956521739	0.971014492753623	0.370590561750226	0.370590561750226\\
1652.86956521739	0.985507246376812	0.362976720887867	0.362976720887867\\
1652.86956521739	1	0.508002932463771	0.508002932463771\\
1677.91304347826	0	0.666666666666667	0.666666666666667\\
1677.91304347826	0.0144927536231884	0.662657560512137	0.662657560512137\\
1677.91304347826	0.0289855072463768	0.642118386419795	0.642118386419795\\
1677.91304347826	0.0434782608695652	0.619559005127449	0.619559005127449\\
1677.91304347826	0.0579710144927536	0.599719205632572	0.599719205632572\\
1677.91304347826	0.072463768115942	0.586902900229566	0.586902900229566\\
1677.91304347826	0.0869565217391304	0.573094059810575	0.573094059810575\\
1677.91304347826	0.101449275362319	0.560668655929803	0.560668655929803\\
1677.91304347826	0.115942028985507	0.548893702640335	0.548893702640335\\
1677.91304347826	0.130434782608696	0.539537418939588	0.539537418939588\\
1677.91304347826	0.144927536231884	0.530831928032886	0.530831928032886\\
1677.91304347826	0.159420289855072	0.522780243339322	0.522780243339322\\
1677.91304347826	0.173913043478261	0.515251500962039	0.515251500962039\\
1677.91304347826	0.188405797101449	0.508292470355048	0.508292470355048\\
1677.91304347826	0.202898550724638	0.50260206863496	0.50260206863496\\
1677.91304347826	0.217391304347826	0.497213029767371	0.497213029767371\\
1677.91304347826	0.231884057971014	0.492516799388062	0.492516799388062\\
1677.91304347826	0.246376811594203	0.488325105562159	0.488325105562159\\
1677.91304347826	0.260869565217391	0.479947529485425	0.479947529485425\\
1677.91304347826	0.27536231884058	0.480649947066653	0.480649947066653\\
1677.91304347826	0.289855072463768	0.47697350455434	0.47697350455434\\
1677.91304347826	0.304347826086957	0.474304452058263	0.474304452058263\\
1677.91304347826	0.318840579710145	0.471838197271675	0.471838197271675\\
1677.91304347826	0.333333333333333	0.469448782993445	0.469448782993445\\
1677.91304347826	0.347826086956522	0.467190423561818	0.467190423561818\\
1677.91304347826	0.36231884057971	0.464964043271575	0.464964043271575\\
1677.91304347826	0.376811594202899	0.46364656263405	0.46364656263405\\
1677.91304347826	0.391304347826087	0.462142404038988	0.462142404038988\\
1677.91304347826	0.405797101449275	0.460774425534388	0.460774425534388\\
1677.91304347826	0.420289855072464	0.459713657834624	0.459713657834624\\
1677.91304347826	0.434782608695652	0.458639153019313	0.458639153019313\\
1677.91304347826	0.449275362318841	0.458239766601313	0.458239766601313\\
1677.91304347826	0.463768115942029	0.457497991412739	0.457497991412739\\
1677.91304347826	0.478260869565217	0.457416925782474	0.457416925782474\\
1677.91304347826	0.492753623188406	0.452895559507507	0.452895559507507\\
1677.91304347826	0.507246376811594	0.448481782462755	0.448481782462755\\
1677.91304347826	0.521739130434783	0.444272199376236	0.444272199376236\\
1677.91304347826	0.536231884057971	0.440253312495838	0.440253312495838\\
1677.91304347826	0.550724637681159	0.436412182547642	0.436412182547642\\
1677.91304347826	0.565217391304348	0.432737328099319	0.432737328099319\\
1677.91304347826	0.579710144927536	0.429218294189922	0.429218294189922\\
1677.91304347826	0.594202898550725	0.425845210702074	0.425845210702074\\
1677.91304347826	0.608695652173913	0.422609345470793	0.422609345470793\\
1677.91304347826	0.623188405797101	0.419502479325244	0.419502479325244\\
1677.91304347826	0.63768115942029	0.416516855902888	0.416516855902888\\
1677.91304347826	0.652173913043478	0.413645785584752	0.413645785584752\\
1677.91304347826	0.666666666666667	0.410882485724716	0.410882485724716\\
1677.91304347826	0.681159420289855	0.408221262670062	0.408221262670062\\
1677.91304347826	0.695652173913043	0.405656549025702	0.405656549025702\\
1677.91304347826	0.710144927536232	0.403182970148561	0.403182970148561\\
1677.91304347826	0.72463768115942	0.400796069976719	0.400796069976719\\
1677.91304347826	0.739130434782609	0.398491035618254	0.398491035618254\\
1677.91304347826	0.753623188405797	0.396264007484857	0.396264007484857\\
1677.91304347826	0.768115942028985	0.394110897853307	0.394110897853307\\
1677.91304347826	0.782608695652174	0.392028156026081	0.392028156026081\\
1677.91304347826	0.797101449275362	0.390012444345937	0.390012444345937\\
1677.91304347826	0.811594202898551	0.388060530149147	0.388060530149147\\
1677.91304347826	0.826086956521739	0.386169426691353	0.386169426691353\\
1677.91304347826	0.840579710144927	0.384336298965158	0.384336298965158\\
1677.91304347826	0.855072463768116	0.382558574546239	0.382558574546239\\
1677.91304347826	0.869565217391304	0.38083378358748	0.38083378358748\\
1677.91304347826	0.884057971014493	0.379159600765882	0.379159600765882\\
1677.91304347826	0.898550724637681	0.377533749939398	0.377533749939398\\
1677.91304347826	0.91304347826087	0.375954325780754	0.375954325780754\\
1677.91304347826	0.927536231884058	0.374419141019688	0.374419141019688\\
1677.91304347826	0.942028985507246	0.372926618836788	0.372926618836788\\
1677.91304347826	0.956521739130435	0.371474763362553	0.371474763362553\\
1677.91304347826	0.971014492753623	0.370062076918264	0.370062076918264\\
1677.91304347826	0.985507246376812	0.358815910748296	0.358815910748296\\
1677.91304347826	1	0.507052545618071	0.507052545618071\\
1702.95652173913	0	0.666666666666667	0.666666666666667\\
1702.95652173913	0.0144927536231884	0.659515478045794	0.659515478045794\\
1702.95652173913	0.0289855072463768	0.639305320228418	0.639305320228418\\
1702.95652173913	0.0434782608695652	0.616865302846667	0.616865302846667\\
1702.95652173913	0.0579710144927536	0.596291478312435	0.596291478312435\\
1702.95652173913	0.072463768115942	0.584022224132357	0.584022224132357\\
1702.95652173913	0.0869565217391304	0.570139237555314	0.570139237555314\\
1702.95652173913	0.101449275362319	0.554469864254825	0.554469864254825\\
1702.95652173913	0.115942028985507	0.546672619455964	0.546672619455964\\
1702.95652173913	0.130434782608696	0.536658706281296	0.536658706281296\\
1702.95652173913	0.144927536231884	0.528116030601559	0.528116030601559\\
1702.95652173913	0.159420289855072	0.520149606936966	0.520149606936966\\
1702.95652173913	0.173913043478261	0.51269225948995	0.51269225948995\\
1702.95652173913	0.188405797101449	0.505906157537285	0.505906157537285\\
1702.95652173913	0.202898550724638	0.500255180326964	0.500255180326964\\
1702.95652173913	0.217391304347826	0.49494264511182	0.49494264511182\\
1702.95652173913	0.231884057971014	0.490104654911566	0.490104654911566\\
1702.95652173913	0.246376811594203	0.485806100377928	0.485806100377928\\
1702.95652173913	0.260869565217391	0.47947855220389	0.47947855220389\\
1702.95652173913	0.27536231884058	0.478516345510941	0.478516345510941\\
1702.95652173913	0.289855072463768	0.475032522680263	0.475032522680263\\
1702.95652173913	0.304347826086957	0.472147535793337	0.472147535793337\\
1702.95652173913	0.318840579710145	0.469747218585959	0.469747218585959\\
1702.95652173913	0.333333333333333	0.467425502831498	0.467425502831498\\
1702.95652173913	0.347826086956522	0.46518414509219	0.46518414509219\\
1702.95652173913	0.36231884057971	0.463014392187969	0.463014392187969\\
1702.95652173913	0.376811594202899	0.461633172687754	0.461633172687754\\
1702.95652173913	0.391304347826087	0.460257369152975	0.460257369152975\\
1702.95652173913	0.405797101449275	0.459005854159548	0.459005854159548\\
1702.95652173913	0.420289855072464	0.45797144762793	0.45797144762793\\
1702.95652173913	0.434782608695652	0.456920609496321	0.456920609496321\\
1702.95652173913	0.449275362318841	0.456507188205115	0.456507188205115\\
1702.95652173913	0.463768115942029	0.455736000075659	0.455736000075659\\
1702.95652173913	0.478260869565217	0.455756827554921	0.455756827554921\\
1702.95652173913	0.492753623188406	0.452052661143106	0.452052661143106\\
1702.95652173913	0.507246376811594	0.447654277005105	0.447654277005105\\
1702.95652173913	0.521739130434783	0.443460487481355	0.443460487481355\\
1702.95652173913	0.536231884057971	0.439456246569923	0.439456246569923\\
1702.95652173913	0.550724637681159	0.43562884472633	0.43562884472633\\
1702.95652173913	0.565217391304348	0.431968424594281	0.431968424594281\\
1702.95652173913	0.579710144927536	0.428462528739556	0.428462528739556\\
1702.95652173913	0.594202898550725	0.425102558669315	0.425102558669315\\
1702.95652173913	0.608695652173913	0.421879351210456	0.421879351210456\\
1702.95652173913	0.623188405797101	0.418784022592867	0.418784022592867\\
1702.95652173913	0.63768115942029	0.415810577361987	0.415810577361987\\
1702.95652173913	0.652173913043478	0.412950724360407	0.412950724360407\\
1702.95652173913	0.666666666666667	0.410198512488897	0.410198512488897\\
1702.95652173913	0.681159420289855	0.407548193702354	0.407548193702354\\
1702.95652173913	0.695652173913043	0.404993442906032	0.404993442906032\\
1702.95652173913	0.710144927536232	0.402530250907503	0.402530250907503\\
1702.95652173913	0.72463768115942	0.40015301529455	0.40015301529455\\
1702.95652173913	0.739130434782609	0.397857444741066	0.397857444741066\\
1702.95652173913	0.753623188405797	0.395639806058692	0.395639806058692\\
1702.95652173913	0.768115942028985	0.393495444634528	0.393495444634528\\
1702.95652173913	0.782608695652174	0.391421610540191	0.391421610540191\\
1702.95652173913	0.797101449275362	0.38941439894012	0.38941439894012\\
1702.95652173913	0.811594202898551	0.387470567990077	0.387470567990077\\
1702.95652173913	0.826086956521739	0.385587710531555	0.385587710531555\\
1702.95652173913	0.840579710144927	0.38376224070774	0.38376224070774\\
1702.95652173913	0.855072463768116	0.381992230368983	0.381992230368983\\
1702.95652173913	0.869565217391304	0.38027494914813	0.38027494914813\\
1702.95652173913	0.884057971014493	0.37860778854707	0.37860778854707\\
1702.95652173913	0.898550724637681	0.37698923219555	0.37698923219555\\
1702.95652173913	0.91304347826087	0.37541648215079	0.37541648215079\\
1702.95652173913	0.927536231884058	0.373888093312501	0.373888093312501\\
1702.95652173913	0.942028985507246	0.372402151960493	0.372402151960493\\
1702.95652173913	0.956521739130435	0.370956531822535	0.370956531822535\\
1702.95652173913	0.971014492753623	0.369550347607594	0.369550347607594\\
1702.95652173913	0.985507246376812	0.360599586047067	0.360599586047067\\
1702.95652173913	1	0.506068455519541	0.506068455519541\\
1728	0	0.666666666666667	0.666666666666667\\
1728	0.0144927536231884	0.659728713244227	0.659728713244227\\
1728	0.0289855072463768	0.635442419399898	0.635442419399898\\
1728	0.0434782608695652	0.613898767882742	0.613898767882742\\
1728	0.0579710144927536	0.595816159311646	0.595816159311646\\
1728	0.072463768115942	0.581321657087688	0.581321657087688\\
1728	0.0869565217391304	0.567420419731331	0.567420419731331\\
1728	0.101449275362319	0.547275085969085	0.547275085969085\\
1728	0.115942028985507	0.544231892295463	0.544231892295463\\
1728	0.130434782608696	0.533776850163912	0.533776850163912\\
1728	0.144927536231884	0.525326069897404	0.525326069897404\\
1728	0.159420289855072	0.517468216994871	0.517468216994871\\
1728	0.173913043478261	0.510164440251626	0.510164440251626\\
1728	0.188405797101449	0.50351176239127	0.50351176239127\\
1728	0.202898550724638	0.497857264667942	0.497857264667942\\
1728	0.217391304347826	0.492765576457318	0.492765576457318\\
1728	0.231884057971014	0.487839799829649	0.487839799829649\\
1728	0.246376811594203	0.483169376408215	0.483169376408215\\
1728	0.260869565217391	0.479059271813533	0.479059271813533\\
1728	0.27536231884058	0.476098529367718	0.476098529367718\\
1728	0.289855072463768	0.473163581481665	0.473163581481665\\
1728	0.304347826086957	0.470000620934219	0.470000620934219\\
1728	0.318840579710145	0.467653588701206	0.467653588701206\\
1728	0.333333333333333	0.46537726952588	0.46537726952588\\
1728	0.347826086956522	0.463205516826641	0.463205516826641\\
1728	0.36231884057971	0.461166293665221	0.461166293665221\\
1728	0.376811594202899	0.45972164460999	0.45972164460999\\
1728	0.391304347826087	0.458374717780526	0.458374717780526\\
1728	0.405797101449275	0.457315611835835	0.457315611835835\\
1728	0.420289855072464	0.456305308577504	0.456305308577504\\
1728	0.434782608695652	0.455315914750358	0.455315914750358\\
1728	0.449275362318841	0.454735226786558	0.454735226786558\\
1728	0.463768115942029	0.454006881438158	0.454006881438158\\
1728	0.478260869565217	0.454057031306707	0.454057031306707\\
1728	0.492753623188406	0.451256428327655	0.451256428327655\\
1728	0.507246376811594	0.446837282889917	0.446837282889917\\
1728	0.521739130434783	0.44265930093176	0.44265930093176\\
1728	0.536231884057971	0.43866938790896	0.43866938790896\\
1728	0.550724637681159	0.434856536782024	0.434856536782024\\
1728	0.565217391304348	0.431209915929574	0.431209915929574\\
1728	0.579710144927536	0.427716559550175	0.427716559550175\\
1728	0.594202898550725	0.424369903033821	0.424369903033821\\
1728	0.608695652173913	0.421158556606645	0.421158556606645\\
1728	0.623188405797101	0.418075732810995	0.418075732810995\\
1728	0.63768115942029	0.415113860739103	0.415113860739103\\
1728	0.652173913043478	0.412264838000092	0.412264838000092\\
1728	0.666666666666667	0.409523956667507	0.409523956667507\\
1728	0.681159420289855	0.406883735046525	0.406883735046525\\
1728	0.695652173913043	0.404339654962902	0.404339654962902\\
1728	0.710144927536232	0.40188633476437	0.40188633476437\\
1728	0.72463768115942	0.399518522344904	0.399518522344904\\
1728	0.739130434782609	0.397232660079628	0.397232660079628\\
1728	0.753623188405797	0.395023756152161	0.395023756152161\\
1728	0.768115942028985	0.392888575151455	0.392888575151455\\
1728	0.782608695652174	0.390823262093805	0.390823262093805\\
1728	0.797101449275362	0.388824283059702	0.388824283059702\\
1728	0.811594202898551	0.386888860211755	0.386888860211755\\
1728	0.826086956521739	0.385013627693491	0.385013627693491\\
1728	0.840579710144927	0.383196114536762	0.383196114536762\\
1728	0.855072463768116	0.381433559784789	0.381433559784789\\
1728	0.869565217391304	0.3797234825984	0.3797234825984\\
1728	0.884057971014493	0.37806367941306	0.37806367941306\\
1728	0.898550724637681	0.376451861286273	0.376451861286273\\
1728	0.91304347826087	0.374886041696625	0.374886041696625\\
1728	0.927536231884058	0.373364259053904	0.373364259053904\\
1728	0.942028985507246	0.371884680944532	0.371884680944532\\
1728	0.956521739130435	0.370445557658459	0.370445557658459\\
1728	0.971014492753623	0.369045316193959	0.369045316193959\\
1728	0.985507246376812	0.354429840161053	0.354429840161053\\
1728	1	0.505154639175258	0.505154639175258\\
};
\end{axis}

\begin{axis}[%
width=13.181in,
height=6.326in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/3D_Transformed.tex <==
    \begin{tikzpicture}

    \begin{axis}
    [
    width=0.8\columnwidth,
    height=0.6\columnwidth,
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {\tiny $\frac{\hat{\eta}}{\max \eta_p}$},
    ylabel = \smaller {\tiny $\frac{\mathrm{DOF}}{\mathrm{DOF}_{\max}}$},
    ylabel near ticks,
    %ymin = 0, 
    %ymax = 45,
    % control legend position
    %legend style={at={(0.17,0.95)},anchor=north west},
    legend pos= north east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    ]
    
    %\addplot
    %[mark = none, dashed, black!40]
    %table[y=Bound-A3,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny Bound, $\alpha=3$}
    
    \addplot
    [dotted, black]
    table[y=DOF40,x=ETA40]{Figs/3D_Data.tex};
    \addlegendentry{\tiny $\sigma=40$}
    
    \addplot
    [dashed,gray]
    table[y=DOF30,x=ETA30]{Figs/3D_Data.tex};
    \addlegendentry{\tiny $\sigma=30$}
    
    \addplot
    [dashed,black]
    table[y=DOF20,x=ETA20]{Figs/3D_Data.tex};
    \addlegendentry{\tiny $\sigma=20$}
    
    \addplot
    [gray]
    table[y=DOF10,x=ETA10]{Figs/3D_Data.tex};
    \addlegendentry{\tiny $\sigma=10$}
    
    \addplot
    [black]
    table[y=DOF0,x=ETA0]{Figs/3D_Data.tex};
    \addlegendentry{\tiny $\sigma=0$}
    
    \end{axis}

    \end{tikzpicture}
    %}

==> Figs/DoFV.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
axis lines = center,
xmin=0,
xlabel near ticks,
xlabel={\tiny Standard Deviation ($\sigma$)},
ymin=0.63,
ymax=1.02,
ylabel={\tiny ${\frac{\mathrm{DoF}_{M}}{\mathrm{DoF}_{{\mathrm{opt}}}}}$},
ylabel near ticks,
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north east,
%legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\tiny},
]
\addplot[only marks, mark=x, mark size=1.1pt, black!50] table[y=DynamicY,x=DynamicXSD]{Figs/DoFV_Data.tex};
\addlegendentry{\tiny The proposed scheme}

\addplot [gray,line width=1.0pt]
table[y=UCY,x=UCXSD]{Figs/DoFV_Data_2.tex};
\addlegendentry{\tiny Unicast-only}

\addplot [black, dashed, line width=1.0pt]
table[y=MCY,x=MCXSD]{Figs/DoFV_Data_2.tex};
\addlegendentry{\tiny Multicast-only}

\end{axis}
\end{tikzpicture}%

==> Figs/elevate_b0.tex <==
\begin{figure}[t]

\centering

\begin{subfigure}{\columnwidth}
    \centering
    \resizebox{0.86\columnwidth}{!}{%
    \begin{subfigure}{.65\columnwidth}
        \centering
        \begin{tikzpicture}[scale = 0.52]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (9,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](1,4)to(1,5);
            \draw[thin,black!70](2,4)to(2,5);
            \draw[thin,black!70](3,4)to(3,5);
            \draw[thin,black!70](4,4)to(4,5);
            \draw[thin,black!70](5,4)to(5,5);
            \draw[thin,black!70](6,4)to(6,5);
            \draw[thin,black!70](7,4)to(7,5);
            \draw[thin,black!70](8,4)to(8,5);
            \draw[thin,black!70](9,4)to(9,5);
            \end{scope}
            \begin{scope}
            \FillBlack{5}{2}{2};
            \FillBlack{5}{2}{3};
            \FillBlack{5}{3}{4};
            \FillBlack{5}{3}{5};
            \FillBlack{5}{4}{6};
            \FillBlack{5}{4}{7};
            \FillBlack{5}{5}{8};
            \FillBlack{5}{5}{9};
            
            \FillGray{5}{2}{4};
            \FillGray{5}{2}{5};
            \FillGray{5}{2}{6};
            \FillGray{5}{2}{7};
            \FillGray{5}{3}{2};
            \FillGray{5}{3}{3};
            
            \PutText{5}{2}{1}{$W_1$};
            \PutText{5}{3}{1}{$W_2$};
            \PutText{5}{4}{1}{$W_3$};
            \PutText{5}{5}{1}{$W_4$};
            \PutText{5}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{5}{1}{2}{\smaller{${1}$}};
            \PutText{5}{1}{3}{\smaller{${2}$}};
            \PutText{5}{1}{4}{\smaller{${3}$}};
            \PutText{5}{1}{5}{\smaller{${4}$}};
            \PutText{5}{1}{6}{\smaller{${5}$}};
            \PutText{5}{1}{7}{\smaller{${6}$}};
            \PutText{5}{1}{8}{\smaller{${8}$}};
            \PutText{5}{1}{9}{\smaller{${9}$}};
            \end{scope}
        \end{tikzpicture}
        \caption*{${\Bx}_1^1$ - CC Delivery}
    \end{subfigure}
    \begin{subfigure}{.31\columnwidth}
        \centering
        \begin{tikzpicture}[scale = 0.52]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (3,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](1,4)to(1,5);
            \draw[thin,black!70](2,4)to(2,5);
            \draw[thin,black!70](3,4)to(3,5);
            \end{scope}
            \begin{scope}
            \FillBlack{5}{4}{2};
            \FillBlack{5}{5}{3};
            
            
            \PutText{5}{2}{1}{$W_1$};
            \PutText{5}{3}{1}{$W_2$};
            \PutText{5}{4}{1}{$W_3$};
            \PutText{5}{5}{1}{$W_4$};
            \PutText{5}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{5}{1}{2}{\smaller{$7$}};
            \PutText{5}{1}{3}{\smaller{$10$}};
            \end{scope}
        \end{tikzpicture}
        \caption*{Left for Unicast}
    \end{subfigure}
    }
    %\caption{Elevated version of $\Bar{\Bx}_1^1$ - The case $b=0$}
    %\label{fig:elevated_b0}
\end{subfigure}

\begin{subfigure}{\columnwidth}
    \centering
    \resizebox{0.86\columnwidth}{!}{%
    \begin{subfigure}{.65\columnwidth}
        \centering
        \begin{tikzpicture}[scale = 0.52]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (9,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](1,4)to(1,5);
            \draw[thin,black!70](2,4)to(2,5);
            \draw[thin,black!70](3,4)to(3,5);
            \draw[thin,black!70](4,4)to(4,5);
            \draw[thin,black!70](5,4)to(5,5);
            \draw[thin,black!70](6,4)to(6,5);
            \draw[thin,black!70](7,4)to(7,5);
            \draw[thin,black!70](8,4)to(8,5);
            \draw[thin,black!70](9,4)to(9,5);
            \end{scope}
            \begin{scope}
            \FillBlack{5}{2}{2};
            \FillBlack{5}{2}{3};
            \FillBlack{5}{3}{4};
            \FillBlack{5}{3}{5};
            \FillBlack{5}{4}{6};
            \FillBlack{5}{4}{7};
            \FillBlack{5}{5}{8};
            \FillBlack{5}{5}{9};
            
            \FillGray{5}{2}{6};
            \FillGray{5}{2}{7};
            \FillGray{5}{2}{8};
            \FillGray{5}{2}{9};
            \FillGray{5}{4}{2};
            \FillGray{5}{4}{3};
            
            \PutText{5}{2}{1}{$W_1$};
            \PutText{5}{3}{1}{$W_2$};
            \PutText{5}{4}{1}{$W_3$};
            \PutText{5}{5}{1}{$W_4$};
            \PutText{5}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{5}{1}{2}{\smaller{${1}$}};
            \PutText{5}{1}{3}{\smaller{${2}$}};
            \PutText{5}{1}{4}{\smaller{${3}$}};
            \PutText{5}{1}{5}{\smaller{${4}$}};
            \PutText{5}{1}{6}{\smaller{${5}$}};
            \PutText{5}{1}{7}{\smaller{${6}$}};
            \PutText{5}{1}{8}{\smaller{${8}$}};
            \PutText{5}{1}{9}{\smaller{${9}$}};
            \end{scope}
        \end{tikzpicture}
        \caption*{${\Bx}_2^1$ - CC Delivery}
    \end{subfigure}
    \begin{subfigure}{.31\columnwidth}
        \centering
        \begin{tikzpicture}[scale = 0.48]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (3,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](1,4)to(1,5);
            \draw[thin,black!70](2,4)to(2,5);
            \draw[thin,black!70](3,4)to(3,5);
            \end{scope}
            \begin{scope}
            \FillBlack{5}{4}{2};
            \FillBlack{5}{5}{3};
            
            
            \PutText{5}{2}{1}{$W_1$};
            \PutText{5}{3}{1}{$W_2$};
            \PutText{5}{4}{1}{$W_3$};
            \PutText{5}{5}{1}{$W_4$};
            \PutText{5}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{5}{1}{2}{\smaller{$7$}};
            \PutText{5}{1}{3}{\smaller{$10$}};
            \end{scope}
        \end{tikzpicture}
        \caption*{Left for Unicast}
    \end{subfigure}
    }
    %\caption{Elevated version of $\Bar{\Bx}_1^1$ - The case $b=0$}
    %\label{fig:elevated_b0}
\end{subfigure}

\caption{Elevated versions of $\Bar{\Bx}_1^1$ (top) and $\Bar{\Bx}_2^1$ (bottom) - The case $b=0$}
\label{fig:elevated_b0}

\end{figure}

==> Figs/elevate_b1.tex <==
\begin{figure}[tp]
    \centering
    \begin{subfigure}{\columnwidth}
        \centering
        \resizebox{0.7\columnwidth}{!}{%
        \begin{tikzpicture}[scale = 0.52]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (13,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](1,4)to(1,5);
            \draw[thin,black!70](2,4)to(2,5);
            \draw[thin,black!70](3,4)to(3,5);
            \draw[thin,black!70](4,4)to(4,5);
            \draw[thin,black!70](5,4)to(5,5);
            \draw[thin,black!70](6,4)to(6,5);
            \draw[thin,black!70](7,4)to(7,5);
            \draw[thin,black!70](8,4)to(8,5);
            \draw[thin,black!70](9,4)to(9,5);
            \draw[thin,black!70](10,4)to(10,5);
            \draw[thin,black!70](11,4)to(11,5);
            \draw[thin,black!70](12,4)to(12,5);
            \draw[thin,black!70](13,4)to(13,5);
            \end{scope}
            \begin{scope}
            \FillBlack{5}{2}{2};
            \FillBlack{5}{2}{3};
            \FillBlack{5}{2}{4};
            \FillBlack{5}{3}{5};
            \FillBlack{5}{3}{6};
            \FillBlack{5}{3}{7};
            \FillBlack{5}{4}{8};
            \FillBlack{5}{4}{9};
            \FillBlack{5}{4}{10};
            \FillBlack{5}{5}{11};
            \FillBlack{5}{5}{12};
            \FillBlack{5}{5}{13};
            
            \FillGray{5}{2}{5};
            \FillGray{5}{2}{6};
            \FillGray{5}{2}{7};
            \FillGray{5}{2}{8};
            \FillGray{5}{3}{2};
            \FillGray{5}{3}{3};
            \FillGray{5}{3}{4};
            
            \FillHatch{5}{1}{4};
            \FillHatch{5}{2}{4};
            \FillHatch{5}{3}{4};
            \FillHatch{5}{4}{4};
            \FillHatch{5}{5}{4};
            \FillHatch{5}{1}{7};
            \FillHatch{5}{2}{7};
            \FillHatch{5}{3}{7};
            \FillHatch{5}{4}{7};
            \FillHatch{5}{5}{7};
            
            \PutText{5}{2}{1}{$W_1$};
            \PutText{5}{3}{1}{$W_2$};
            \PutText{5}{4}{1}{$W_3$};
            \PutText{5}{5}{1}{$W_4$};
            \PutText{5}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{5}{1}{2}{\smaller{${1}$}};
            \PutText{5}{1}{3}{\smaller{${2}$}};
            \PutText{5}{1}{4}{\smaller{$\check{1}$}};
            \PutText{5}{1}{5}{\smaller{${3}$}};
            \PutText{5}{1}{6}{\smaller{${4}$}};
            \PutText{5}{1}{7}{\smaller{$\check{2}$}};
            \PutText{5}{1}{8}{\smaller{${5}$}};
            \PutText{5}{1}{9}{\smaller{${6}$}};
            \PutText{5}{1}{10}{\smaller{${7}$}};
            \PutText{5}{1}{11}{\smaller{${8}$}};
            \PutText{5}{1}{12}{\smaller{${9}$}};
            \PutText{5}{1}{13}{\smaller{${10}$}};
            \end{scope}
        \end{tikzpicture}
        }
        \caption{$\hat{\Bx}_{1,1}^1$ - CC Delivery}
    \end{subfigure}
    \begin{subfigure}{\columnwidth}
        \centering
        \resizebox{0.7\columnwidth}{!}{%
        \begin{tikzpicture}[scale = 0.52]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (13,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](1,4)to(1,5);
            \draw[thin,black!70](2,4)to(2,5);
            \draw[thin,black!70](3,4)to(3,5);
            \draw[thin,black!70](4,4)to(4,5);
            \draw[thin,black!70](5,4)to(5,5);
            \draw[thin,black!70](6,4)to(6,5);
            \draw[thin,black!70](7,4)to(7,5);
            \draw[thin,black!70](8,4)to(8,5);
            \draw[thin,black!70](9,4)to(9,5);
            \draw[thin,black!70](10,4)to(10,5);
            \draw[thin,black!70](11,4)to(11,5);
            \draw[thin,black!70](12,4)to(12,5);
            \draw[thin,black!70](13,4)to(13,5);
            \end{scope}
            \begin{scope}
            \FillBlack{5}{2}{2};
            \FillBlack{5}{2}{3};
            \FillBlack{5}{2}{4};
            \FillBlack{5}{3}{5};
            \FillBlack{5}{3}{6};
            \FillBlack{5}{3}{7};
            \FillBlack{5}{4}{8};
            \FillBlack{5}{4}{9};
            \FillBlack{5}{4}{10};
            \FillBlack{5}{5}{11};
            \FillBlack{5}{5}{12};
            \FillBlack{5}{5}{13};
            
            \FillGray{5}{2}{5};
            \FillGray{5}{2}{6};
            \FillGray{5}{2}{7};
            \FillGray{5}{2}{9};
            \FillGray{5}{3}{2};
            \FillGray{5}{3}{3};
            \FillGray{5}{3}{4};
            
            \FillHatch{5}{1}{4};
            \FillHatch{5}{2}{4};
            \FillHatch{5}{3}{4};
            \FillHatch{5}{4}{4};
            \FillHatch{5}{5}{4};
            \FillHatch{5}{1}{7};
            \FillHatch{5}{2}{7};
            \FillHatch{5}{3}{7};
            \FillHatch{5}{4}{7};
            \FillHatch{5}{5}{7};
            
            \PutText{5}{2}{1}{$W_1$};
            \PutText{5}{3}{1}{$W_2$};
            \PutText{5}{4}{1}{$W_3$};
            \PutText{5}{5}{1}{$W_4$};
            \PutText{5}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{5}{1}{2}{\smaller{${1}$}};
            \PutText{5}{1}{3}{\smaller{${2}$}};
            \PutText{5}{1}{4}{\smaller{$\check{1}$}};
            \PutText{5}{1}{5}{\smaller{${3}$}};
            \PutText{5}{1}{6}{\smaller{${4}$}};
            \PutText{5}{1}{7}{\smaller{$\check{2}$}};
            \PutText{5}{1}{8}{\smaller{${5}$}};
            \PutText{5}{1}{9}{\smaller{${6}$}};
            \PutText{5}{1}{10}{\smaller{${7}$}};
            \PutText{5}{1}{11}{\smaller{${8}$}};
            \PutText{5}{1}{12}{\smaller{${9}$}};
            \PutText{5}{1}{13}{\smaller{${10}$}};
            \end{scope}
        \end{tikzpicture}
        }
        \caption{$\hat{\Bx}_{1,2}^1$ - CC Delivery}
    \end{subfigure}
    \begin{subfigure}{\columnwidth}
        \centering
        \resizebox{0.7\columnwidth}{!}{%
        \begin{tikzpicture}[scale = 0.52]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (13,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](1,4)to(1,5);
            \draw[thin,black!70](2,4)to(2,5);
            \draw[thin,black!70](3,4)to(3,5);
            \draw[thin,black!70](4,4)to(4,5);
            \draw[thin,black!70](5,4)to(5,5);
            \draw[thin,black!70](6,4)to(6,5);
            \draw[thin,black!70](7,4)to(7,5);
            \draw[thin,black!70](8,4)to(8,5);
            \draw[thin,black!70](9,4)to(9,5);
            \draw[thin,black!70](10,4)to(10,5);
            \draw[thin,black!70](11,4)to(11,5);
            \draw[thin,black!70](12,4)to(12,5);
            \draw[thin,black!70](13,4)to(13,5);
            \end{scope}
            \begin{scope}
            \FillBlack{5}{2}{2};
            \FillBlack{5}{2}{3};
            \FillBlack{5}{2}{4};
            \FillBlack{5}{3}{5};
            \FillBlack{5}{3}{6};
            \FillBlack{5}{3}{7};
            \FillBlack{5}{4}{8};
            \FillBlack{5}{4}{9};
            \FillBlack{5}{4}{10};
            \FillBlack{5}{5}{11};
            \FillBlack{5}{5}{12};
            \FillBlack{5}{5}{13};
            
            \FillGray{5}{2}{5};
            \FillGray{5}{2}{6};
            \FillGray{5}{2}{7};
            \FillGray{5}{2}{10};
            \FillGray{5}{3}{2};
            \FillGray{5}{3}{3};
            \FillGray{5}{3}{4};
            
            \FillHatch{5}{1}{4};
            \FillHatch{5}{2}{4};
            \FillHatch{5}{3}{4};
            \FillHatch{5}{4}{4};
            \FillHatch{5}{5}{4};
            \FillHatch{5}{1}{7};
            \FillHatch{5}{2}{7};
            \FillHatch{5}{3}{7};
            \FillHatch{5}{4}{7};
            \FillHatch{5}{5}{7};
            
            \PutText{5}{2}{1}{$W_1$};
            \PutText{5}{3}{1}{$W_2$};
            \PutText{5}{4}{1}{$W_3$};
            \PutText{5}{5}{1}{$W_4$};
            \PutText{5}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{5}{1}{2}{\smaller{${1}$}};
            \PutText{5}{1}{3}{\smaller{${2}$}};
            \PutText{5}{1}{4}{\smaller{$\check{1}$}};
            \PutText{5}{1}{5}{\smaller{${3}$}};
            \PutText{5}{1}{6}{\smaller{${4}$}};
            \PutText{5}{1}{7}{\smaller{$\check{2}$}};
            \PutText{5}{1}{8}{\smaller{${5}$}};
            \PutText{5}{1}{9}{\smaller{${6}$}};
            \PutText{5}{1}{10}{\smaller{${7}$}};
            \PutText{5}{1}{11}{\smaller{${8}$}};
            \PutText{5}{1}{12}{\smaller{${9}$}};
            \PutText{5}{1}{13}{\smaller{${10}$}};
            \end{scope}
        \end{tikzpicture}
        }
        \caption{$\hat{\Bx}_{1,3}^1$ - CC Delivery}
    \end{subfigure}

    \caption{Elevated versions of $\Bar{\Bx}_1^1$ - The case $b \neq 0$}
    \label{fig:elevated_b1}
\end{figure}
